Fusing Odometry, UWB Ranging, and Spatial Detections for Relative Multi-Robot Localization

This letter presents a cooperative relative multi-robot localization design and experimental study. We propose a flexible Monte Carlo approach leveraging a particle filter to estimate relative states. The estimation can be based on inter-robot Ultra-Wideband (UWB) ranging and onboard odometry alone or dynamically integrated with cooperative spatial object detections from stereo cameras mounted on each robot. The main contributions of this work are as follows. First, we show that a single UWB range is enough to estimate the accurate relative states of two robots when fusing odometry measurements. Second, our experiments also demonstrate that our approach surpasses traditional methods, namely, multilateration, in terms of accuracy. Third, to further increase accuracy, we allow for the integration of cooperative spatial detections. Finally, we show how ROS 2 and Zenoh can be integrated to build a scalable wireless communication solution for multi-robot systems. The experimental validation includes real-time deployment and autonomous navigation based on the relative positioning method. It is worth mentioning that we also address the challenges for UWB-ranging error mitigation for mobile transceivers. The code is available at https://github.com/TIERS/uwb-cooperative-mrs-localization.

==> tex/multi/err/raincloud_plot_ape.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{plum219149192}{RGB}{219,149,192}


% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}


\begin{axis}[
    axis line style={white},
    tick align=outside,
    tick pos=left,
    legend cell align={left},
    legend columns=4,
    legend style={
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      % at={(1.05,1)},
      font=\footnotesize,
      at={(axis cs:-0.9,0.63)},
      anchor=south west,
      /tikz/every even column/.append style={column sep=0.5cm},
      draw=lightgray204
    },
% title={State Estimation Error of Triangulations \& Particle filters
%  on UWB Ranges Fused With Spatial Detection},
% xtick style={color=darkslategray38},
xlabel={Robots},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=3.3125,
xminorgrids,
% xtick style={color=darkslategray38},
xtick={-0.13,0.87,1.87,2.87},
xticklabels={$\mathcal{TB}_{0}$,$\mathcal{TB}_{1}$,$\mathcal{TB}_{2}$,$\mathcal{TB}_{3}$},
% y grid style={green},
ylabel={APE Values ($m$)}, %\textcolor{darkslategray38}
ymajorgrids,
ymajorticks=true,
minor y tick num = 3,
minor y grid style={dashed},
ymin=-0.049461760909434, ymax=0.61,
yminorgrids,
% ytick style={color=darkslategray38}
]
% \draw[draw=darkgray141160203,fill=darkgray141160203, thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend, ,fill=darkgray141160203,thick}
% draw=darkgray141160203
% \addlegendentry{0.0}
\addlegendentry{Multi}


\path [draw=darkgray141160203, fill=darkgray141160203, opacity=0.35]
(axis cs:-0.2,0.0245447513154287)
--(axis cs:-0.247848447916468,0.0245447513154287)
--(axis cs:-0.251698233825114,0.0286503329712033)
--(axis cs:-0.255681945777923,0.032755914626978)
--(axis cs:-0.259786799217701,0.0368614962827526)
--(axis cs:-0.263998479495251,0.0409670779385272)
--(axis cs:-0.268301230735724,0.0450726595943018)
--(axis cs:-0.272677961786456,0.0491782412500764)
--(axis cs:-0.277110367335839,0.0532838229058511)
--(axis cs:-0.281579062209552,0.0573894045616257)
--(axis cs:-0.286063726871862,0.0614949862174003)
--(axis cs:-0.290543262276862,0.0656005678731749)
--(axis cs:-0.294995952411176,0.0697061495289496)
--(axis cs:-0.299399633123054,0.0738117311847242)
--(axis cs:-0.303731866115168,0.0779173128404988)
--(axis cs:-0.30797011725845,0.0820228944962734)
--(axis cs:-0.312091938629988,0.0861284761520481)
--(axis cs:-0.316075153858308,0.0902340578078227)
--(axis cs:-0.319898046447761,0.0943396394635973)
--(axis cs:-0.323539550729584,0.0984452211193719)
--(axis cs:-0.326979444938767,0.102550802775147)
--(axis cs:-0.3301985456412,0.106656384430921)
--(axis cs:-0.333178902343706,0.110761966086696)
--(axis cs:-0.335903990630605,0.11486754774247)
--(axis cs:-0.338358901614598,0.118973129398245)
--(axis cs:-0.340530524905933,0.12307871105402)
--(axis cs:-0.342407721737118,0.127184292709794)
--(axis cs:-0.343981484379289,0.131289874365569)
--(axis cs:-0.345245077598939,0.135395456021344)
--(axis cs:-0.346194157674756,0.139501037677118)
--(axis cs:-0.346826864461055,0.143606619332893)
--(axis cs:-0.347143882174149,0.147712200988667)
--(axis cs:-0.347148465005216,0.151817782644442)
--(axis cs:-0.346846424328104,0.155923364300217)
--(axis cs:-0.346246075157949,0.160028945955991)
--(axis cs:-0.345358140596786,0.164134527611766)
--(axis cs:-0.344195614232396,0.16824010926754)
--(axis cs:-0.34277358178232,0.172345690923315)
--(axis cs:-0.341109004634051,0.17645127257909)
--(axis cs:-0.339220469258606,0.180556854234864)
--(axis cs:-0.33712790770121,0.184662435890639)
--(axis cs:-0.334852295416805,0.188768017546414)
--(axis cs:-0.332415333564304,0.192873599202188)
--(axis cs:-0.329839123457425,0.196979180857963)
--(axis cs:-0.327145841160882,0.201084762513737)
--(axis cs:-0.324357420203019,0.205190344169512)
--(axis cs:-0.32149525005029,0.209295925825287)
--(axis cs:-0.318579897371666,0.213401507481061)
--(axis cs:-0.315630856243324,0.217507089136836)
--(axis cs:-0.312666332349633,0.221612670792611)
--(axis cs:-0.309703064979389,0.225718252448385)
--(axis cs:-0.306756189257104,0.22982383410416)
--(axis cs:-0.303839139651845,0.233929415759934)
--(axis cs:-0.300963594434255,0.238034997415709)
--(axis cs:-0.298139459465944,0.242140579071484)
--(axis cs:-0.295374888557453,0.246246160727258)
--(axis cs:-0.292676336665452,0.250351742383033)
--(axis cs:-0.290048641449065,0.254457324038808)
--(axis cs:-0.287495128189616,0.258562905694582)
--(axis cs:-0.285017732804684,0.262668487350357)
--(axis cs:-0.282617137650944,0.266774069006131)
--(axis cs:-0.28029291499397,0.270879650661906)
--(axis cs:-0.278043673400007,0.274985232317681)
--(axis cs:-0.275867202839953,0.279090813973455)
--(axis cs:-0.273760614949064,0.28319639562923)
--(axis cs:-0.271720475613888,0.287301977285005)
--(axis cs:-0.269742927816953,0.291407558940779)
--(axis cs:-0.267823803418192,0.295513140596554)
--(axis cs:-0.265958723252586,0.299618722252328)
--(axis cs:-0.26414318554463,0.303724303908103)
--(axis cs:-0.262372643158048,0.307829885563878)
--(axis cs:-0.260642570597663,0.311935467219652)
--(axis cs:-0.258948521951958,0.316041048875427)
--(axis cs:-0.257286181110155,0.320146630531201)
--(axis cs:-0.255651405614372,0.324252212186976)
--(axis cs:-0.254040265429656,0.328357793842751)
--(axis cs:-0.252449077751216,0.332463375498525)
--(axis cs:-0.250874438740896,0.3365689571543)
--(axis cs:-0.249313252817379,0.340674538810075)
--(axis cs:-0.247762759840125,0.344780120465849)
--(axis cs:-0.246220560247556,0.348885702121624)
--(axis cs:-0.244684637954739,0.352991283777398)
--(axis cs:-0.243153380600352,0.357096865433173)
--(axis cs:-0.241625596568662,0.361202447088948)
--(axis cs:-0.240100528106729,0.365308028744722)
--(axis cs:-0.238577859812918,0.369413610400497)
--(axis cs:-0.237057721789149,0.373519192056272)
--(axis cs:-0.235540686821575,0.377624773712046)
--(axis cs:-0.234027761075606,0.381730355367821)
--(axis cs:-0.232520367952115,0.385835937023595)
--(axis cs:-0.231020324942224,0.38994151867937)
--(axis cs:-0.22952981352723,0.394047100335145)
--(axis cs:-0.22805134238748,0.398152681990919)
--(axis cs:-0.226587704399103,0.402258263646694)
--(axis cs:-0.225141928101235,0.406363845302469)
--(axis cs:-0.223717224500817,0.410469426958243)
--(axis cs:-0.222316930240389,0.414575008614018)
--(axis cs:-0.220944448281215,0.418680590269792)
--(axis cs:-0.219603187345696,0.422786171925567)
--(axis cs:-0.218296501416502,0.426891753581342)
--(axis cs:-0.217027630604036,0.430997335237116)
--(axis cs:-0.2,0.430997335237116)
--(axis cs:-0.2,0.430997335237116)
--(axis cs:-0.2,0.426891753581342)
--(axis cs:-0.2,0.422786171925567)
--(axis cs:-0.2,0.418680590269792)
--(axis cs:-0.2,0.414575008614018)
--(axis cs:-0.2,0.410469426958243)
--(axis cs:-0.2,0.406363845302469)
--(axis cs:-0.2,0.402258263646694)
--(axis cs:-0.2,0.398152681990919)
--(axis cs:-0.2,0.394047100335145)
--(axis cs:-0.2,0.38994151867937)
--(axis cs:-0.2,0.385835937023595)
--(axis cs:-0.2,0.381730355367821)
--(axis cs:-0.2,0.377624773712046)
--(axis cs:-0.2,0.373519192056272)
--(axis cs:-0.2,0.369413610400497)
--(axis cs:-0.2,0.365308028744722)
--(axis cs:-0.2,0.361202447088948)
--(axis cs:-0.2,0.357096865433173)
--(axis cs:-0.2,0.352991283777398)
--(axis cs:-0.2,0.348885702121624)
--(axis cs:-0.2,0.344780120465849)
--(axis cs:-0.2,0.340674538810075)
--(axis cs:-0.2,0.3365689571543)
--(axis cs:-0.2,0.332463375498525)
--(axis cs:-0.2,0.328357793842751)
--(axis cs:-0.2,0.324252212186976)
--(axis cs:-0.2,0.320146630531201)
--(axis cs:-0.2,0.316041048875427)
--(axis cs:-0.2,0.311935467219652)
--(axis cs:-0.2,0.307829885563878)
--(axis cs:-0.2,0.303724303908103)
--(axis cs:-0.2,0.299618722252328)
--(axis cs:-0.2,0.295513140596554)
--(axis cs:-0.2,0.291407558940779)
--(axis cs:-0.2,0.287301977285005)
--(axis cs:-0.2,0.28319639562923)
--(axis cs:-0.2,0.279090813973455)
--(axis cs:-0.2,0.274985232317681)
--(axis cs:-0.2,0.270879650661906)
--(axis cs:-0.2,0.266774069006131)
--(axis cs:-0.2,0.262668487350357)
--(axis cs:-0.2,0.258562905694582)
--(axis cs:-0.2,0.254457324038808)
--(axis cs:-0.2,0.250351742383033)
--(axis cs:-0.2,0.246246160727258)
--(axis cs:-0.2,0.242140579071484)
--(axis cs:-0.2,0.238034997415709)
--(axis cs:-0.2,0.233929415759934)
--(axis cs:-0.2,0.22982383410416)
--(axis cs:-0.2,0.225718252448385)
--(axis cs:-0.2,0.221612670792611)
--(axis cs:-0.2,0.217507089136836)
--(axis cs:-0.2,0.213401507481061)
--(axis cs:-0.2,0.209295925825287)
--(axis cs:-0.2,0.205190344169512)
--(axis cs:-0.2,0.201084762513737)
--(axis cs:-0.2,0.196979180857963)
--(axis cs:-0.2,0.192873599202188)
--(axis cs:-0.2,0.188768017546414)
--(axis cs:-0.2,0.184662435890639)
--(axis cs:-0.2,0.180556854234864)
--(axis cs:-0.2,0.17645127257909)
--(axis cs:-0.2,0.172345690923315)
--(axis cs:-0.2,0.16824010926754)
--(axis cs:-0.2,0.164134527611766)
--(axis cs:-0.2,0.160028945955991)
--(axis cs:-0.2,0.155923364300217)
--(axis cs:-0.2,0.151817782644442)
--(axis cs:-0.2,0.147712200988667)
--(axis cs:-0.2,0.143606619332893)
--(axis cs:-0.2,0.139501037677118)
--(axis cs:-0.2,0.135395456021344)
--(axis cs:-0.2,0.131289874365569)
--(axis cs:-0.2,0.127184292709794)
--(axis cs:-0.2,0.12307871105402)
--(axis cs:-0.2,0.118973129398245)
--(axis cs:-0.2,0.11486754774247)
--(axis cs:-0.2,0.110761966086696)
--(axis cs:-0.2,0.106656384430921)
--(axis cs:-0.2,0.102550802775147)
--(axis cs:-0.2,0.0984452211193719)
--(axis cs:-0.2,0.0943396394635973)
--(axis cs:-0.2,0.0902340578078227)
--(axis cs:-0.2,0.0861284761520481)
--(axis cs:-0.2,0.0820228944962734)
--(axis cs:-0.2,0.0779173128404988)
--(axis cs:-0.2,0.0738117311847242)
--(axis cs:-0.2,0.0697061495289496)
--(axis cs:-0.2,0.0656005678731749)
--(axis cs:-0.2,0.0614949862174003)
--(axis cs:-0.2,0.0573894045616257)
--(axis cs:-0.2,0.0532838229058511)
--(axis cs:-0.2,0.0491782412500764)
--(axis cs:-0.2,0.0450726595943018)
--(axis cs:-0.2,0.0409670779385272)
--(axis cs:-0.2,0.0368614962827526)
--(axis cs:-0.2,0.032755914626978)
--(axis cs:-0.2,0.0286503329712033)
--(axis cs:-0.2,0.0245447513154287)
--cycle;

% \draw[draw=color1,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend, fill=color0,very thin}
% draw=color0, 
% \addlegendentry{1.0}
\addlegendentry{PF\_U}

\path [draw=color0, fill=color0, opacity=0.35]
(axis cs:-0.2,0.0126032912346154)
--(axis cs:-0.277298559595757,0.0126032912346154)
--(axis cs:-0.283313646827806,0.0160509408222783)
--(axis cs:-0.289469491446811,0.0194985904099411)
--(axis cs:-0.295735663188302,0.0229462399976039)
--(axis cs:-0.302079513864717,0.0263938895852668)
--(axis cs:-0.30846653978127,0.0298415391729296)
--(axis cs:-0.314860777907385,0.0332891887605925)
--(axis cs:-0.321225227225898,0.0367368383482553)
--(axis cs:-0.327522286172338,0.0401844879359181)
--(axis cs:-0.333714196875931,0.043632137523581)
--(axis cs:-0.339763487023097,0.0470797871112438)
--(axis cs:-0.345633400570267,0.0505274366989066)
--(axis cs:-0.351288309209802,0.0539750862865695)
--(axis cs:-0.356694097403568,0.0574227358742323)
--(axis cs:-0.361818514896543,0.0608703854618952)
--(axis cs:-0.366631491854101,0.064318035049558)
--(axis cs:-0.371105413073871,0.0677656846372208)
--(axis cs:-0.375215349047325,0.0712133342248837)
--(axis cs:-0.378939242931008,0.0746609838125465)
--(axis cs:-0.382258053680583,0.0781086334002093)
--(axis cs:-0.385155856658246,0.0815562829878722)
--(axis cs:-0.387619903910671,0.085003932575535)
--(axis cs:-0.38964064700671,0.0884515821631979)
--(axis cs:-0.39121172580961,0.0918992317508607)
--(axis cs:-0.392329926837643,0.0953468813385235)
--(axis cs:-0.392995114951135,0.0987945309261864)
--(axis cs:-0.39321014201435,0.102242180513849)
--(axis cs:-0.392980735946947,0.105689830101512)
--(axis cs:-0.392315373237107,0.109137479689175)
--(axis cs:-0.391225137575003,0.112585129276838)
--(axis cs:-0.389723566819856,0.116032778864501)
--(axis cs:-0.387826490072609,0.119480428452163)
--(axis cs:-0.385551856221227,0.122928078039826)
--(axis cs:-0.382919554982185,0.126375727627489)
--(axis cs:-0.379951231197891,0.129823377215152)
--(axis cs:-0.376670092975255,0.133271026802815)
--(axis cs:-0.373100714167164,0.136718676390478)
--(axis cs:-0.369268831700589,0.14016632597814)
--(axis cs:-0.365201138330639,0.143613975565803)
--(axis cs:-0.360925071532902,0.147061625153466)
--(axis cs:-0.356468599417898,0.150509274741129)
--(axis cs:-0.35186000474175,0.153956924328792)
--(axis cs:-0.347127668277607,0.157404573916455)
--(axis cs:-0.342299852986636,0.160852223504117)
--(axis cs:-0.337404490573025,0.16429987309178)
--(axis cs:-0.332468972115952,0.167747522679443)
--(axis cs:-0.327519944538848,0.171195172267106)
--(axis cs:-0.322583114702716,0.174642821854769)
--(axis cs:-0.317683062899005,0.178090471442432)
--(axis cs:-0.312843067474724,0.181538121030095)
--(axis cs:-0.308084942254942,0.184985770617757)
--(axis cs:-0.303428888342966,0.18843342020542)
--(axis cs:-0.298893361782308,0.191881069793083)
--(axis cs:-0.294494958461369,0.195328719380746)
--(axis cs:-0.290248317533342,0.198776368968409)
--(axis cs:-0.286166044509066,0.202224018556072)
--(axis cs:-0.282258655056047,0.205671668143734)
--(axis cs:-0.278534540396756,0.209119317731397)
--(axis cs:-0.274999955036598,0.21256696731906)
--(axis cs:-0.271659027359239,0.216014616906723)
--(axis cs:-0.268513793397451,0.219462266494386)
--(axis cs:-0.265564253816532,0.222909916082049)
--(axis cs:-0.262808453832396,0.226357565669711)
--(axis cs:-0.260242585429182,0.229805215257374)
--(axis cs:-0.257861110847176,0.233252864845037)
--(axis cs:-0.255656905890641,0.2367005144327)
--(axis cs:-0.253621421170527,0.240148164020363)
--(axis cs:-0.251744858965947,0.243595813608026)
--(axis cs:-0.250016362980208,0.247043463195688)
--(axis cs:-0.248424217902701,0.250491112783351)
--(axis cs:-0.24695605538743,0.253938762371014)
--(axis cs:-0.245599062841266,0.257386411958677)
--(axis cs:-0.244340191295696,0.26083406154634)
--(axis cs:-0.243166358626235,0.264281711134003)
--(axis cs:-0.24206464448972,0.267729360721665)
--(axis cs:-0.24102247357122,0.271177010309328)
--(axis cs:-0.240027784063024,0.274624659896991)
--(axis cs:-0.2390691787255,0.278072309484654)
--(axis cs:-0.238136056385896,0.281519959072317)
--(axis cs:-0.237218722294017,0.28496760865998)
--(axis cs:-0.236308476348134,0.288415258247643)
--(axis cs:-0.235397678803813,0.291862907835305)
--(axis cs:-0.234479793656561,0.295310557422968)
--(axis cs:-0.233549410422034,0.298758207010631)
--(axis cs:-0.232602245504569,0.302205856598294)
--(axis cs:-0.231635124730206,0.305653506185957)
--(axis cs:-0.230645948914109,0.30910115577362)
--(axis cs:-0.229633644530377,0.312548805361282)
--(axis cs:-0.228598101656752,0.315996454948945)
--(axis cs:-0.227540101385235,0.319444104536608)
--(axis cs:-0.226461234834345,0.322891754124271)
--(axis cs:-0.225363815785209,0.326339403711934)
--(axis cs:-0.224250788809385,0.329787053299597)
--(axis cs:-0.223125634579102,0.333234702887259)
--(axis cs:-0.221992273867263,0.336682352474922)
--(axis cs:-0.220854971569488,0.340130002062585)
--(axis cs:-0.219718241924723,0.343577651650248)
--(axis cs:-0.218586755981399,0.347025301237911)
--(axis cs:-0.217465252255666,0.350472950825574)
--(axis cs:-0.216358451455264,0.353920600413236)
--(axis cs:-0.2,0.353920600413236)
--(axis cs:-0.2,0.353920600413236)
--(axis cs:-0.2,0.350472950825574)
--(axis cs:-0.2,0.347025301237911)
--(axis cs:-0.2,0.343577651650248)
--(axis cs:-0.2,0.340130002062585)
--(axis cs:-0.2,0.336682352474922)
--(axis cs:-0.2,0.333234702887259)
--(axis cs:-0.2,0.329787053299597)
--(axis cs:-0.2,0.326339403711934)
--(axis cs:-0.2,0.322891754124271)
--(axis cs:-0.2,0.319444104536608)
--(axis cs:-0.2,0.315996454948945)
--(axis cs:-0.2,0.312548805361282)
--(axis cs:-0.2,0.30910115577362)
--(axis cs:-0.2,0.305653506185957)
--(axis cs:-0.2,0.302205856598294)
--(axis cs:-0.2,0.298758207010631)
--(axis cs:-0.2,0.295310557422968)
--(axis cs:-0.2,0.291862907835305)
--(axis cs:-0.2,0.288415258247643)
--(axis cs:-0.2,0.28496760865998)
--(axis cs:-0.2,0.281519959072317)
--(axis cs:-0.2,0.278072309484654)
--(axis cs:-0.2,0.274624659896991)
--(axis cs:-0.2,0.271177010309328)
--(axis cs:-0.2,0.267729360721665)
--(axis cs:-0.2,0.264281711134003)
--(axis cs:-0.2,0.26083406154634)
--(axis cs:-0.2,0.257386411958677)
--(axis cs:-0.2,0.253938762371014)
--(axis cs:-0.2,0.250491112783351)
--(axis cs:-0.2,0.247043463195688)
--(axis cs:-0.2,0.243595813608026)
--(axis cs:-0.2,0.240148164020363)
--(axis cs:-0.2,0.2367005144327)
--(axis cs:-0.2,0.233252864845037)
--(axis cs:-0.2,0.229805215257374)
--(axis cs:-0.2,0.226357565669711)
--(axis cs:-0.2,0.222909916082049)
--(axis cs:-0.2,0.219462266494386)
--(axis cs:-0.2,0.216014616906723)
--(axis cs:-0.2,0.21256696731906)
--(axis cs:-0.2,0.209119317731397)
--(axis cs:-0.2,0.205671668143734)
--(axis cs:-0.2,0.202224018556072)
--(axis cs:-0.2,0.198776368968409)
--(axis cs:-0.2,0.195328719380746)
--(axis cs:-0.2,0.191881069793083)
--(axis cs:-0.2,0.18843342020542)
--(axis cs:-0.2,0.184985770617757)
--(axis cs:-0.2,0.181538121030095)
--(axis cs:-0.2,0.178090471442432)
--(axis cs:-0.2,0.174642821854769)
--(axis cs:-0.2,0.171195172267106)
--(axis cs:-0.2,0.167747522679443)
--(axis cs:-0.2,0.16429987309178)
--(axis cs:-0.2,0.160852223504117)
--(axis cs:-0.2,0.157404573916455)
--(axis cs:-0.2,0.153956924328792)
--(axis cs:-0.2,0.150509274741129)
--(axis cs:-0.2,0.147061625153466)
--(axis cs:-0.2,0.143613975565803)
--(axis cs:-0.2,0.14016632597814)
--(axis cs:-0.2,0.136718676390478)
--(axis cs:-0.2,0.133271026802815)
--(axis cs:-0.2,0.129823377215152)
--(axis cs:-0.2,0.126375727627489)
--(axis cs:-0.2,0.122928078039826)
--(axis cs:-0.2,0.119480428452163)
--(axis cs:-0.2,0.116032778864501)
--(axis cs:-0.2,0.112585129276838)
--(axis cs:-0.2,0.109137479689175)
--(axis cs:-0.2,0.105689830101512)
--(axis cs:-0.2,0.102242180513849)
--(axis cs:-0.2,0.0987945309261864)
--(axis cs:-0.2,0.0953468813385235)
--(axis cs:-0.2,0.0918992317508607)
--(axis cs:-0.2,0.0884515821631979)
--(axis cs:-0.2,0.085003932575535)
--(axis cs:-0.2,0.0815562829878722)
--(axis cs:-0.2,0.0781086334002093)
--(axis cs:-0.2,0.0746609838125465)
--(axis cs:-0.2,0.0712133342248837)
--(axis cs:-0.2,0.0677656846372208)
--(axis cs:-0.2,0.064318035049558)
--(axis cs:-0.2,0.0608703854618952)
--(axis cs:-0.2,0.0574227358742323)
--(axis cs:-0.2,0.0539750862865695)
--(axis cs:-0.2,0.0505274366989066)
--(axis cs:-0.2,0.0470797871112438)
--(axis cs:-0.2,0.043632137523581)
--(axis cs:-0.2,0.0401844879359181)
--(axis cs:-0.2,0.0367368383482553)
--(axis cs:-0.2,0.0332891887605925)
--(axis cs:-0.2,0.0298415391729296)
--(axis cs:-0.2,0.0263938895852668)
--(axis cs:-0.2,0.0229462399976039)
--(axis cs:-0.2,0.0194985904099411)
--(axis cs:-0.2,0.0160509408222783)
--(axis cs:-0.2,0.0126032912346154)
--cycle;

% \draw[draw=color2,fill=color2,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,fill=color1, very thin}
% draw=color2,
\addlegendentry{PF\_UL}

\path [draw=color1, fill=color1, opacity=0.35]
(axis cs:-0.2,0.00503243049293163)
--(axis cs:-0.261449621055887,0.00503243049293163)
--(axis cs:-0.265886604131193,0.00725412157206108)
--(axis cs:-0.270444948415126,0.00947581265119054)
--(axis cs:-0.275114825841772,0.01169750373032)
--(axis cs:-0.279886565148889,0.0139191948094494)
--(axis cs:-0.284750838037103,0.0161408858885789)
--(axis cs:-0.289698821994402,0.0183625769677083)
--(axis cs:-0.294722332680693,0.0205842680468378)
--(axis cs:-0.299813919637038,0.0228059591259673)
--(axis cs:-0.304966920231061,0.0250276502050967)
--(axis cs:-0.310175468139482,0.0272493412842262)
--(axis cs:-0.315434454256083,0.0294710323633556)
--(axis cs:-0.320739439645408,0.0316927234424851)
--(axis cs:-0.326086521979322,0.0339144145216145)
--(axis cs:-0.331472158730777,0.036136105600744)
--(axis cs:-0.336892952190315,0.0383577966798734)
--(axis cs:-0.342345403049363,0.0405794877590029)
--(axis cs:-0.347825640795958,0.0428011788381323)
--(axis cs:-0.353329140433247,0.0450228699172618)
--(axis cs:-0.35885043600506,0.0472445609963912)
--(axis cs:-0.364382842050565,0.0494662520755207)
--(axis cs:-0.36991819437516,0.0516879431546501)
--(axis cs:-0.375446621392536,0.0539096342337796)
--(axis cs:-0.380956356750422,0.056131325312909)
--(axis cs:-0.386433603000334,0.0583530163920385)
--(axis cs:-0.391862454724402,0.060574707471168)
--(axis cs:-0.397224887818895,0.0627963985502974)
--(axis cs:-0.402500819598089,0.0650180896294269)
--(axis cs:-0.407668242081368,0.0672397807085563)
--(axis cs:-0.412703428332219,0.0694614717876858)
--(axis cs:-0.417581209113051,0.0716831628668152)
--(axis cs:-0.42227531449766,0.0739048539459447)
--(axis cs:-0.426758772543554,0.0761265450250741)
--(axis cs:-0.431004354772816,0.0783482361042036)
--(axis cs:-0.434985056145831,0.080569927183333)
--(axis cs:-0.438674595534738,0.0827916182624625)
--(axis cs:-0.442047921500959,0.0850133093415919)
--(axis cs:-0.445081707526122,0.0872350004207214)
--(axis cs:-0.447754820791282,0.0894566914998508)
--(axis cs:-0.450048749174194,0.0916783825789803)
--(axis cs:-0.45194797234004,0.0939000736581097)
--(axis cs:-0.453440264609026,0.0961217647372392)
--(axis cs:-0.454516919636258,0.0983434558163687)
--(axis cs:-0.455172889747253,0.100565146895498)
--(axis cs:-0.455406835922247,0.102786837974628)
--(axis cs:-0.455221087777778,0.105008529053757)
--(axis cs:-0.454621516303298,0.107230220132886)
--(axis cs:-0.453617325414008,0.109451911212016)
--(axis cs:-0.452220771419675,0.111673602291145)
--(axis cs:-0.450446822133394,0.113895293370275)
--(axis cs:-0.448312769423213,0.116116984449404)
--(axis cs:-0.445837810438822,0.118338675528534)
--(axis cs:-0.44304261345439,0.120560366607663)
--(axis cs:-0.43994888422454,0.122782057686793)
--(axis cs:-0.436578947962003,0.125003748765922)
--(axis cs:-0.432955360562461,0.127225439845052)
--(axis cs:-0.429100560612979,0.129447130924181)
--(axis cs:-0.425036571147308,0.13166882200331)
--(axis cs:-0.420784757203063,0.13389051308244)
--(axis cs:-0.416365642158221,0.136112204161569)
--(axis cs:-0.41179878275115,0.138333895240699)
--(axis cs:-0.407102699789353,0.140555586319828)
--(axis cs:-0.402294858983629,0.142777277398958)
--(axis cs:-0.397391694239342,0.144998968478087)
--(axis cs:-0.392408664196837,0.147220659557217)
--(axis cs:-0.387360331903707,0.149442350636346)
--(axis cs:-0.382260457247564,0.151664041715476)
--(axis cs:-0.37712209216324,0.153885732794605)
--(axis cs:-0.371957669598693,0.156107423873734)
--(axis cs:-0.3667790786907,0.158329114952864)
--(axis cs:-0.361597720449005,0.160550806031993)
--(axis cs:-0.356424540340901,0.162772497111123)
--(axis cs:-0.351270036362547,0.164994188190252)
--(axis cs:-0.346144243333617,0.167215879269382)
--(axis cs:-0.341056696122098,0.169437570348511)
--(axis cs:-0.336016376177612,0.171659261427641)
--(axis cs:-0.331031647030118,0.17388095250677)
--(axis cs:-0.326110185231258,0.1761026435859)
--(axis cs:-0.321258913545048,0.178324334665029)
--(axis cs:-0.316483943033209,0.180546025744158)
--(axis cs:-0.311790530059667,0.182767716823288)
--(axis cs:-0.307183053218189,0.184989407902417)
--(axis cs:-0.302665013849128,0.187211098981547)
--(axis cs:-0.298239062254732,0.189432790060676)
--(axis cs:-0.293907050055902,0.191654481139806)
--(axis cs:-0.289670107466993,0.193876172218935)
--(axis cs:-0.285528742704778,0.196097863298065)
--(axis cs:-0.28148295938692,0.198319554377194)
--(axis cs:-0.277532386691534,0.200541245456324)
--(axis cs:-0.27367641629898,0.202762936535453)
--(axis cs:-0.269914339753236,0.204984627614582)
--(axis cs:-0.266245479872373,0.207206318693712)
--(axis cs:-0.262669310191619,0.209428009772841)
--(axis cs:-0.25918555710348,0.211649700851971)
--(axis cs:-0.255794280314387,0.2138713919311)
--(axis cs:-0.252495928400405,0.21609308301023)
--(axis cs:-0.249291367540816,0.218314774089359)
--(axis cs:-0.246181882859595,0.220536465168489)
--(axis cs:-0.243169153134036,0.222758156247618)
--(axis cs:-0.24025520086595,0.224979847326747)
--(axis cs:-0.2,0.224979847326747)
--(axis cs:-0.2,0.224979847326747)
--(axis cs:-0.2,0.222758156247618)
--(axis cs:-0.2,0.220536465168489)
--(axis cs:-0.2,0.218314774089359)
--(axis cs:-0.2,0.21609308301023)
--(axis cs:-0.2,0.2138713919311)
--(axis cs:-0.2,0.211649700851971)
--(axis cs:-0.2,0.209428009772841)
--(axis cs:-0.2,0.207206318693712)
--(axis cs:-0.2,0.204984627614582)
--(axis cs:-0.2,0.202762936535453)
--(axis cs:-0.2,0.200541245456324)
--(axis cs:-0.2,0.198319554377194)
--(axis cs:-0.2,0.196097863298065)
--(axis cs:-0.2,0.193876172218935)
--(axis cs:-0.2,0.191654481139806)
--(axis cs:-0.2,0.189432790060676)
--(axis cs:-0.2,0.187211098981547)
--(axis cs:-0.2,0.184989407902417)
--(axis cs:-0.2,0.182767716823288)
--(axis cs:-0.2,0.180546025744158)
--(axis cs:-0.2,0.178324334665029)
--(axis cs:-0.2,0.1761026435859)
--(axis cs:-0.2,0.17388095250677)
--(axis cs:-0.2,0.171659261427641)
--(axis cs:-0.2,0.169437570348511)
--(axis cs:-0.2,0.167215879269382)
--(axis cs:-0.2,0.164994188190252)
--(axis cs:-0.2,0.162772497111123)
--(axis cs:-0.2,0.160550806031993)
--(axis cs:-0.2,0.158329114952864)
--(axis cs:-0.2,0.156107423873734)
--(axis cs:-0.2,0.153885732794605)
--(axis cs:-0.2,0.151664041715476)
--(axis cs:-0.2,0.149442350636346)
--(axis cs:-0.2,0.147220659557217)
--(axis cs:-0.2,0.144998968478087)
--(axis cs:-0.2,0.142777277398958)
--(axis cs:-0.2,0.140555586319828)
--(axis cs:-0.2,0.138333895240699)
--(axis cs:-0.2,0.136112204161569)
--(axis cs:-0.2,0.13389051308244)
--(axis cs:-0.2,0.13166882200331)
--(axis cs:-0.2,0.129447130924181)
--(axis cs:-0.2,0.127225439845052)
--(axis cs:-0.2,0.125003748765922)
--(axis cs:-0.2,0.122782057686793)
--(axis cs:-0.2,0.120560366607663)
--(axis cs:-0.2,0.118338675528534)
--(axis cs:-0.2,0.116116984449404)
--(axis cs:-0.2,0.113895293370275)
--(axis cs:-0.2,0.111673602291145)
--(axis cs:-0.2,0.109451911212016)
--(axis cs:-0.2,0.107230220132886)
--(axis cs:-0.2,0.105008529053757)
--(axis cs:-0.2,0.102786837974628)
--(axis cs:-0.2,0.100565146895498)
--(axis cs:-0.2,0.0983434558163687)
--(axis cs:-0.2,0.0961217647372392)
--(axis cs:-0.2,0.0939000736581097)
--(axis cs:-0.2,0.0916783825789803)
--(axis cs:-0.2,0.0894566914998508)
--(axis cs:-0.2,0.0872350004207214)
--(axis cs:-0.2,0.0850133093415919)
--(axis cs:-0.2,0.0827916182624625)
--(axis cs:-0.2,0.080569927183333)
--(axis cs:-0.2,0.0783482361042036)
--(axis cs:-0.2,0.0761265450250741)
--(axis cs:-0.2,0.0739048539459447)
--(axis cs:-0.2,0.0716831628668152)
--(axis cs:-0.2,0.0694614717876858)
--(axis cs:-0.2,0.0672397807085563)
--(axis cs:-0.2,0.0650180896294269)
--(axis cs:-0.2,0.0627963985502974)
--(axis cs:-0.2,0.060574707471168)
--(axis cs:-0.2,0.0583530163920385)
--(axis cs:-0.2,0.056131325312909)
--(axis cs:-0.2,0.0539096342337796)
--(axis cs:-0.2,0.0516879431546501)
--(axis cs:-0.2,0.0494662520755207)
--(axis cs:-0.2,0.0472445609963912)
--(axis cs:-0.2,0.0450228699172618)
--(axis cs:-0.2,0.0428011788381323)
--(axis cs:-0.2,0.0405794877590029)
--(axis cs:-0.2,0.0383577966798734)
--(axis cs:-0.2,0.036136105600744)
--(axis cs:-0.2,0.0339144145216145)
--(axis cs:-0.2,0.0316927234424851)
--(axis cs:-0.2,0.0294710323633556)
--(axis cs:-0.2,0.0272493412842262)
--(axis cs:-0.2,0.0250276502050967)
--(axis cs:-0.2,0.0228059591259673)
--(axis cs:-0.2,0.0205842680468378)
--(axis cs:-0.2,0.0183625769677083)
--(axis cs:-0.2,0.0161408858885789)
--(axis cs:-0.2,0.0139191948094494)
--(axis cs:-0.2,0.01169750373032)
--(axis cs:-0.2,0.00947581265119054)
--(axis cs:-0.2,0.00725412157206108)
--(axis cs:-0.2,0.00503243049293163)
--cycle;

% \draw[draw=color3,fill=color3,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend, fill=color2,very thin}
% ,draw=color3,
\addlegendentry{PF\_ULV}

\path [draw=color2, fill=color2, opacity=0.35]
(axis cs:-0.2,0.00368038805158834)
--(axis cs:-0.263418245293407,0.00368038805158834)
--(axis cs:-0.270095457191618,0.00568098694165159)
--(axis cs:-0.277172804874674,0.00768158583171485)
--(axis cs:-0.284631730621545,0.0096821847217781)
--(axis cs:-0.292447294805134,0.0116827836118414)
--(axis cs:-0.300588209693009,0.0136833825019046)
--(axis cs:-0.309017069444912,0.0156839813919679)
--(axis cs:-0.317690786088141,0.0176845802820311)
--(axis cs:-0.326561232224068,0.0196851791720944)
--(axis cs:-0.335576081216671,0.0216857780621576)
--(axis cs:-0.344679825178524,0.0236863769522209)
--(axis cs:-0.353814940825255,0.0256869758422841)
--(axis cs:-0.362923163882504,0.0276875747323474)
--(axis cs:-0.371946824862457,0.0296881736224106)
--(axis cs:-0.380830193288193,0.0316887725124739)
--(axis cs:-0.389520774338361,0.0336893714025371)
--(axis cs:-0.397970501769219,0.0356899702926004)
--(axis cs:-0.406136774020035,0.0376905691826636)
--(axis cs:-0.413983286589182,0.0396911680727269)
--(axis cs:-0.421480622835488,0.0416917669627902)
--(axis cs:-0.428606576859371,0.0436923658528534)
--(axis cs:-0.435346195415116,0.0456929647429167)
--(axis cs:-0.441691540119613,0.0476935636329799)
--(axis cs:-0.447641185681474,0.0496941625230432)
--(axis cs:-0.453199483571989,0.0516947614131064)
--(axis cs:-0.458375632621014,0.0536953603031697)
--(axis cs:-0.463182607665676,0.0556959591932329)
--(axis cs:-0.467636003978314,0.0576965580832962)
--(axis cs:-0.471752858321905,0.0596971569733594)
--(axis cs:-0.475550506928445,0.0616977558634227)
--(axis cs:-0.479045536519709,0.063698354753486)
--(axis cs:-0.482252876989547,0.0656989536435492)
--(axis cs:-0.485185074069587,0.0676995525336125)
--(axis cs:-0.487851767923956,0.0697001514236757)
--(axis cs:-0.490259390021431,0.071700750313739)
--(axis cs:-0.492411076751071,0.0737013492038022)
--(axis cs:-0.494306785025358,0.0757019480938655)
--(axis cs:-0.49594358344016,0.0777025469839287)
--(axis cs:-0.497316083196354,0.079703145873992)
--(axis cs:-0.498416966518943,0.0817037447640552)
--(axis cs:-0.499237567100638,0.0837043436541185)
--(axis cs:-0.499768457269039,0.0857049425441817)
--(axis cs:-0.5,0.087705541434245)
--(axis cs:-0.499922830208482,0.0897061403243083)
--(axis cs:-0.499528238371008,0.0917067392143715)
--(axis cs:-0.498808439741595,0.0937073381044348)
--(axis cs:-0.497756723387686,0.095707936994498)
--(axis cs:-0.496367486132454,0.0977085358845613)
--(axis cs:-0.494636166416789,0.0997091347746245)
--(axis cs:-0.492559101356889,0.101709733664688)
--(axis cs:-0.490133336290715,0.103710332554751)
--(axis cs:-0.487356419488897,0.105710931444814)
--(axis cs:-0.48422621527844,0.107711530334878)
--(axis cs:-0.48074076663794,0.109712129224941)
--(axis cs:-0.476898233627718,0.111712728115004)
--(axis cs:-0.472696927255788,0.113713327005067)
--(axis cs:-0.468135450129441,0.115713925895131)
--(axis cs:-0.463212946170165,0.117714524785194)
--(axis cs:-0.457929452477822,0.119715123675257)
--(axis cs:-0.452286337797896,0.12171572256532)
--(axis cs:-0.446286804580241,0.123716321455384)
--(axis cs:-0.439936425811935,0.125716920345447)
--(axis cs:-0.433243684009572,0.12771751923551)
--(axis cs:-0.426220478155757,0.129718118125573)
--(axis cs:-0.418882564985813,0.131718717015637)
--(axis cs:-0.411249903745698,0.1337193159057)
--(axis cs:-0.403346878090913,0.135719914795763)
--(axis cs:-0.395202374816409,0.137720513685826)
--(axis cs:-0.386849706168613,0.13972111257589)
--(axis cs:-0.378326370129622,0.141721711465953)
--(axis cs:-0.369673650819655,0.143722310356016)
--(axis cs:-0.360936068607971,0.145722909246079)
--(axis cs:-0.352160696281933,0.147723508136143)
--(axis cs:-0.343396363398678,0.149724107026206)
--(axis cs:-0.334692775515652,0.151724705916269)
--(axis cs:-0.326099578230738,0.153725304806332)
--(axis cs:-0.317665397805172,0.155725903696396)
--(axis cs:-0.30943689060925,0.157726502586459)
--(axis cs:-0.301457832797402,0.159727101476522)
--(axis cs:-0.293768279607171,0.161727700366585)
--(axis cs:-0.286403820640462,0.163728299256649)
--(axis cs:-0.279394953600792,0.165728898146712)
--(axis cs:-0.272766594413987,0.167729497036775)
--(axis cs:-0.266537736642438,0.169730095926838)
--(axis cs:-0.260721267803379,0.171730694816902)
--(axis cs:-0.255323944803435,0.173731293706965)
--(axis cs:-0.250346525381303,0.175731892597028)
--(axis cs:-0.245784047375643,0.177732491487091)
--(axis cs:-0.241626242963603,0.179733090377155)
--(axis cs:-0.237858070892314,0.181733689267218)
--(axis cs:-0.234460346281617,0.183734288157281)
--(axis cs:-0.23141044492284,0.185734887047344)
--(axis cs:-0.228683057223943,0.187735485937408)
--(axis cs:-0.226250966115643,0.189736084827471)
--(axis cs:-0.224085823362936,0.191736683717534)
--(axis cs:-0.222158899811143,0.193737282607597)
--(axis cs:-0.220441787084782,0.195737881497661)
--(axis cs:-0.218907031060668,0.197738480387724)
--(axis cs:-0.217528680924631,0.199739079277787)
--(axis cs:-0.21628274163184,0.20173967816785)
--(axis cs:-0.2,0.20173967816785)
--(axis cs:-0.2,0.20173967816785)
--(axis cs:-0.2,0.199739079277787)
--(axis cs:-0.2,0.197738480387724)
--(axis cs:-0.2,0.195737881497661)
--(axis cs:-0.2,0.193737282607597)
--(axis cs:-0.2,0.191736683717534)
--(axis cs:-0.2,0.189736084827471)
--(axis cs:-0.2,0.187735485937408)
--(axis cs:-0.2,0.185734887047344)
--(axis cs:-0.2,0.183734288157281)
--(axis cs:-0.2,0.181733689267218)
--(axis cs:-0.2,0.179733090377155)
--(axis cs:-0.2,0.177732491487091)
--(axis cs:-0.2,0.175731892597028)
--(axis cs:-0.2,0.173731293706965)
--(axis cs:-0.2,0.171730694816902)
--(axis cs:-0.2,0.169730095926838)
--(axis cs:-0.2,0.167729497036775)
--(axis cs:-0.2,0.165728898146712)
--(axis cs:-0.2,0.163728299256649)
--(axis cs:-0.2,0.161727700366585)
--(axis cs:-0.2,0.159727101476522)
--(axis cs:-0.2,0.157726502586459)
--(axis cs:-0.2,0.155725903696396)
--(axis cs:-0.2,0.153725304806332)
--(axis cs:-0.2,0.151724705916269)
--(axis cs:-0.2,0.149724107026206)
--(axis cs:-0.2,0.147723508136143)
--(axis cs:-0.2,0.145722909246079)
--(axis cs:-0.2,0.143722310356016)
--(axis cs:-0.2,0.141721711465953)
--(axis cs:-0.2,0.13972111257589)
--(axis cs:-0.2,0.137720513685826)
--(axis cs:-0.2,0.135719914795763)
--(axis cs:-0.2,0.1337193159057)
--(axis cs:-0.2,0.131718717015637)
--(axis cs:-0.2,0.129718118125573)
--(axis cs:-0.2,0.12771751923551)
--(axis cs:-0.2,0.125716920345447)
--(axis cs:-0.2,0.123716321455384)
--(axis cs:-0.2,0.12171572256532)
--(axis cs:-0.2,0.119715123675257)
--(axis cs:-0.2,0.117714524785194)
--(axis cs:-0.2,0.115713925895131)
--(axis cs:-0.2,0.113713327005067)
--(axis cs:-0.2,0.111712728115004)
--(axis cs:-0.2,0.109712129224941)
--(axis cs:-0.2,0.107711530334878)
--(axis cs:-0.2,0.105710931444814)
--(axis cs:-0.2,0.103710332554751)
--(axis cs:-0.2,0.101709733664688)
--(axis cs:-0.2,0.0997091347746245)
--(axis cs:-0.2,0.0977085358845613)
--(axis cs:-0.2,0.095707936994498)
--(axis cs:-0.2,0.0937073381044348)
--(axis cs:-0.2,0.0917067392143715)
--(axis cs:-0.2,0.0897061403243083)
--(axis cs:-0.2,0.087705541434245)
--(axis cs:-0.2,0.0857049425441817)
--(axis cs:-0.2,0.0837043436541185)
--(axis cs:-0.2,0.0817037447640552)
--(axis cs:-0.2,0.079703145873992)
--(axis cs:-0.2,0.0777025469839287)
--(axis cs:-0.2,0.0757019480938655)
--(axis cs:-0.2,0.0737013492038022)
--(axis cs:-0.2,0.071700750313739)
--(axis cs:-0.2,0.0697001514236757)
--(axis cs:-0.2,0.0676995525336125)
--(axis cs:-0.2,0.0656989536435492)
--(axis cs:-0.2,0.063698354753486)
--(axis cs:-0.2,0.0616977558634227)
--(axis cs:-0.2,0.0596971569733594)
--(axis cs:-0.2,0.0576965580832962)
--(axis cs:-0.2,0.0556959591932329)
--(axis cs:-0.2,0.0536953603031697)
--(axis cs:-0.2,0.0516947614131064)
--(axis cs:-0.2,0.0496941625230432)
--(axis cs:-0.2,0.0476935636329799)
--(axis cs:-0.2,0.0456929647429167)
--(axis cs:-0.2,0.0436923658528534)
--(axis cs:-0.2,0.0416917669627902)
--(axis cs:-0.2,0.0396911680727269)
--(axis cs:-0.2,0.0376905691826636)
--(axis cs:-0.2,0.0356899702926004)
--(axis cs:-0.2,0.0336893714025371)
--(axis cs:-0.2,0.0316887725124739)
--(axis cs:-0.2,0.0296881736224106)
--(axis cs:-0.2,0.0276875747323474)
--(axis cs:-0.2,0.0256869758422841)
--(axis cs:-0.2,0.0236863769522209)
--(axis cs:-0.2,0.0216857780621576)
--(axis cs:-0.2,0.0196851791720944)
--(axis cs:-0.2,0.0176845802820311)
--(axis cs:-0.2,0.0156839813919679)
--(axis cs:-0.2,0.0136833825019046)
--(axis cs:-0.2,0.0116827836118414)
--(axis cs:-0.2,0.0096821847217781)
--(axis cs:-0.2,0.00768158583171485)
--(axis cs:-0.2,0.00568098694165159)
--(axis cs:-0.2,0.00368038805158834)
--cycle;

\path [draw=darkgray141160203, fill=darkgray141160203, opacity=0.35]
(axis cs:0.8,0.0284897773220926)
--(axis cs:0.743923681388082,0.0284897773220926)
--(axis cs:0.740147624728979,0.0384515922325066)
--(axis cs:0.736392246201632,0.0484134071429206)
--(axis cs:0.732683271277891,0.0583752220533347)
--(axis cs:0.729045493365591,0.0683370369637487)
--(axis cs:0.725502303742738,0.0782988518741627)
--(axis cs:0.722075281455071,0.0882606667845768)
--(axis cs:0.718783858531726,0.0982224816949908)
--(axis cs:0.715645072276613,0.108184296605405)
--(axis cs:0.712673412150748,0.118146111515819)
--(axis cs:0.70988076410642,0.128107926426233)
--(axis cs:0.707276450429407,0.138069741336647)
--(axis cs:0.704867358463875,0.148031556247061)
--(axis cs:0.70265814730383,0.157993371157475)
--(axis cs:0.700651517879777,0.167955186067889)
--(axis cs:0.698848529055898,0.177917000978303)
--(axis cs:0.697248940536096,0.187878815888717)
--(axis cs:0.695851562649954,0.197840630799131)
--(axis cs:0.694654593478629,0.207802445709545)
--(axis cs:0.693655925244753,0.217764260619959)
--(axis cs:0.692853404324249,0.227726075530373)
--(axis cs:0.692245032479579,0.237687890440787)
--(axis cs:0.691829100756298,0.247649705351201)
--(axis cs:0.691604251689288,0.257611520261615)
--(axis cs:0.691569469777842,0.267573335172029)
--(axis cs:0.691724004356679,0.277535150082443)
--(axis cs:0.692067232776591,0.287496964992857)
--(axis cs:0.692598475008484,0.297458779903271)
--(axis cs:0.693316773235534,0.307420594813685)
--(axis cs:0.694220651588991,0.317382409724099)
--(axis cs:0.695307871859387,0.327344224634513)
--(axis cs:0.696575200778916,0.337306039544927)
--(axis cs:0.698018203380094,0.347267854455341)
--(axis cs:0.699631075095408,0.357229669365756)
--(axis cs:0.701406522816874,0.36719148427617)
--(axis cs:0.703335702254503,0.377153299186584)
--(axis cs:0.705408215804997,0.387115114096998)
--(axis cs:0.70761217195453,0.397076929007412)
--(axis cs:0.709934304170147,0.407038743917826)
--(axis cs:0.712360144439862,0.41700055882824)
--(axis cs:0.714874244229933,0.426962373738654)
--(axis cs:0.717460433731799,0.436924188649068)
--(axis cs:0.720102108926749,0.446886003559482)
--(axis cs:0.722782535222305,0.456847818469896)
--(axis cs:0.725485156195808,0.46680963338031)
--(axis cs:0.728193896274491,0.476771448290724)
--(axis cs:0.730893446922269,0.486733263201138)
--(axis cs:0.733569527012455,0.496695078111552)
--(axis cs:0.736209109456359,0.506656893021966)
--(axis cs:0.738800607744189,0.51661870793238)
--(axis cs:0.741334017755895,0.526580522842794)
--(axis cs:0.743801011943848,0.536542337753208)
--(axis cs:0.746194984715816,0.546504152663622)
--(axis cs:0.7485110495063,0.556465967574036)
--(axis cs:0.750745989577905,0.56642778248445)
--(axis cs:0.752898166011335,0.576389597394864)
--(axis cs:0.754967387597863,0.586351412305278)
--(axis cs:0.756954748420058,0.596313227215692)
--(axis cs:0.75886243977539,0.606275042126106)
--(axis cs:0.760693543743471,0.61623685703652)
--(axis cs:0.762451816102954,0.626198671946934)
--(axis cs:0.764141466451853,0.636160486857348)
--(axis cs:0.765766943263195,0.646122301767762)
--(axis cs:0.767332731210963,0.656084116678176)
--(axis cs:0.768843167433344,0.66604593158859)
--(axis cs:0.77030228247727,0.676007746499004)
--(axis cs:0.771713670519523,0.685969561409418)
--(axis cs:0.773080392128258,0.695931376319832)
--(axis cs:0.774404911370637,0.705893191230247)
--(axis cs:0.775689067553563,0.715855006140661)
--(axis cs:0.776934080378414,0.725816821051075)
--(axis cs:0.778140585872391,0.735778635961489)
--(axis cs:0.779308699201192,0.745740450871903)
--(axis cs:0.780438099434435,0.755702265782317)
--(axis cs:0.781528130578383,0.765664080692731)
--(axis cs:0.782577912745058,0.775625895603145)
--(axis cs:0.783586457208867,0.785587710513559)
--(axis cs:0.784552779307178,0.795549525423973)
--(axis cs:0.785476003646258,0.805511340334387)
--(axis cs:0.786355456837181,0.815473155244801)
--(axis cs:0.787190743952361,0.825434970155215)
--(axis cs:0.787981805996705,0.835396785065629)
--(axis cs:0.788728956857621,0.845358599976043)
--(axis cs:0.789432899364846,0.855320414886457)
--(axis cs:0.790094721188466,0.865282229796871)
--(axis cs:0.790715872274816,0.875244044707285)
--(axis cs:0.7912981263203,0.885205859617699)
--(axis cs:0.791843529381818,0.895167674528113)
--(axis cs:0.792354339103489,0.905129489438527)
--(axis cs:0.792832958201654,0.915091304348941)
--(axis cs:0.793281865805703,0.925053119259355)
--(axis cs:0.793703550024406,0.935014934169769)
--(axis cs:0.794100444727945,0.944976749080183)
--(axis cs:0.794474873041844,0.954938563990597)
--(axis cs:0.794828999480206,0.964900378901011)
--(axis cs:0.795164792041293,0.974862193811425)
--(axis cs:0.79548399498499,0.984824008721839)
--(axis cs:0.795788112440784,0.994785823632253)
--(axis cs:0.796078402482278,1.00474763854267)
--(axis cs:0.796355880868954,1.01470945345308)
--(axis cs:0.8,1.01470945345308)
--(axis cs:0.8,1.01470945345308)
--(axis cs:0.8,1.00474763854267)
--(axis cs:0.8,0.994785823632253)
--(axis cs:0.8,0.984824008721839)
--(axis cs:0.8,0.974862193811425)
--(axis cs:0.8,0.964900378901011)
--(axis cs:0.8,0.954938563990597)
--(axis cs:0.8,0.944976749080183)
--(axis cs:0.8,0.935014934169769)
--(axis cs:0.8,0.925053119259355)
--(axis cs:0.8,0.915091304348941)
--(axis cs:0.8,0.905129489438527)
--(axis cs:0.8,0.895167674528113)
--(axis cs:0.8,0.885205859617699)
--(axis cs:0.8,0.875244044707285)
--(axis cs:0.8,0.865282229796871)
--(axis cs:0.8,0.855320414886457)
--(axis cs:0.8,0.845358599976043)
--(axis cs:0.8,0.835396785065629)
--(axis cs:0.8,0.825434970155215)
--(axis cs:0.8,0.815473155244801)
--(axis cs:0.8,0.805511340334387)
--(axis cs:0.8,0.795549525423973)
--(axis cs:0.8,0.785587710513559)
--(axis cs:0.8,0.775625895603145)
--(axis cs:0.8,0.765664080692731)
--(axis cs:0.8,0.755702265782317)
--(axis cs:0.8,0.745740450871903)
--(axis cs:0.8,0.735778635961489)
--(axis cs:0.8,0.725816821051075)
--(axis cs:0.8,0.715855006140661)
--(axis cs:0.8,0.705893191230247)
--(axis cs:0.8,0.695931376319832)
--(axis cs:0.8,0.685969561409418)
--(axis cs:0.8,0.676007746499004)
--(axis cs:0.8,0.66604593158859)
--(axis cs:0.8,0.656084116678176)
--(axis cs:0.8,0.646122301767762)
--(axis cs:0.8,0.636160486857348)
--(axis cs:0.8,0.626198671946934)
--(axis cs:0.8,0.61623685703652)
--(axis cs:0.8,0.606275042126106)
--(axis cs:0.8,0.596313227215692)
--(axis cs:0.8,0.586351412305278)
--(axis cs:0.8,0.576389597394864)
--(axis cs:0.8,0.56642778248445)
--(axis cs:0.8,0.556465967574036)
--(axis cs:0.8,0.546504152663622)
--(axis cs:0.8,0.536542337753208)
--(axis cs:0.8,0.526580522842794)
--(axis cs:0.8,0.51661870793238)
--(axis cs:0.8,0.506656893021966)
--(axis cs:0.8,0.496695078111552)
--(axis cs:0.8,0.486733263201138)
--(axis cs:0.8,0.476771448290724)
--(axis cs:0.8,0.46680963338031)
--(axis cs:0.8,0.456847818469896)
--(axis cs:0.8,0.446886003559482)
--(axis cs:0.8,0.436924188649068)
--(axis cs:0.8,0.426962373738654)
--(axis cs:0.8,0.41700055882824)
--(axis cs:0.8,0.407038743917826)
--(axis cs:0.8,0.397076929007412)
--(axis cs:0.8,0.387115114096998)
--(axis cs:0.8,0.377153299186584)
--(axis cs:0.8,0.36719148427617)
--(axis cs:0.8,0.357229669365756)
--(axis cs:0.8,0.347267854455341)
--(axis cs:0.8,0.337306039544927)
--(axis cs:0.8,0.327344224634513)
--(axis cs:0.8,0.317382409724099)
--(axis cs:0.8,0.307420594813685)
--(axis cs:0.8,0.297458779903271)
--(axis cs:0.8,0.287496964992857)
--(axis cs:0.8,0.277535150082443)
--(axis cs:0.8,0.267573335172029)
--(axis cs:0.8,0.257611520261615)
--(axis cs:0.8,0.247649705351201)
--(axis cs:0.8,0.237687890440787)
--(axis cs:0.8,0.227726075530373)
--(axis cs:0.8,0.217764260619959)
--(axis cs:0.8,0.207802445709545)
--(axis cs:0.8,0.197840630799131)
--(axis cs:0.8,0.187878815888717)
--(axis cs:0.8,0.177917000978303)
--(axis cs:0.8,0.167955186067889)
--(axis cs:0.8,0.157993371157475)
--(axis cs:0.8,0.148031556247061)
--(axis cs:0.8,0.138069741336647)
--(axis cs:0.8,0.128107926426233)
--(axis cs:0.8,0.118146111515819)
--(axis cs:0.8,0.108184296605405)
--(axis cs:0.8,0.0982224816949908)
--(axis cs:0.8,0.0882606667845768)
--(axis cs:0.8,0.0782988518741627)
--(axis cs:0.8,0.0683370369637487)
--(axis cs:0.8,0.0583752220533347)
--(axis cs:0.8,0.0484134071429206)
--(axis cs:0.8,0.0384515922325066)
--(axis cs:0.8,0.0284897773220926)
--cycle;

\path [draw=color0, fill=color0, opacity=0.35]
(axis cs:0.8,0.00427655500797986)
--(axis cs:0.704478860492677,0.00427655500797986)
--(axis cs:0.696097587468413,0.00756989293647839)
--(axis cs:0.687392371210899,0.0108632308649769)
--(axis cs:0.678395347868803,0.0141565687934754)
--(axis cs:0.669143178370862,0.017449906721974)
--(axis cs:0.659676821181293,0.0207432446504725)
--(axis cs:0.650041229657692,0.024036582578971)
--(axis cs:0.64028497569341,0.0273299205074696)
--(axis cs:0.630459802676578,0.0306232584359681)
--(axis cs:0.62062011214952,0.0339165963644666)
--(axis cs:0.610822389883358,0.0372099342929652)
--(axis cs:0.601124578370629,0.0405032722214637)
--(axis cs:0.591585403961626,0.0437966101499622)
--(axis cs:0.582263668006936,0.0470899480784608)
--(axis cs:0.573217512399833,0.0503832860069593)
--(axis cs:0.56450367082028,0.0536766239354578)
--(axis cs:0.556176717751417,0.0569699618639563)
--(axis cs:0.548288327954247,0.0602632997924549)
--(axis cs:0.540886559531696,0.0635566377209534)
--(axis cs:0.534015173972147,0.0668499756494519)
--(axis cs:0.527713006615575,0.0701433135779505)
--(axis cs:0.522013400809378,0.073436651506449)
--(axis cs:0.516943718589223,0.0767299894349475)
--(axis cs:0.512524940003471,0.080023327363446)
--(axis cs:0.508771362167957,0.0833166652919446)
--(axis cs:0.505690407763336,0.0866100032204431)
--(axis cs:0.503282550948809,0.0899033411489416)
--(axis cs:0.501541366553547,0.0931966790774402)
--(axis cs:0.500453705926235,0.0964900170059387)
--(axis cs:0.5,0.0997833549344372)
--(axis cs:0.500154687013724,0.103076692862936)
--(axis cs:0.50088675899652,0.106370030791434)
--(axis cs:0.502160417669554,0.109663368719933)
--(axis cs:0.503935826970888,0.112956706648431)
--(axis cs:0.506169946104516,0.11625004457693)
--(axis cs:0.508817424005032,0.119543382505428)
--(axis cs:0.511831533547248,0.122836720433927)
--(axis cs:0.51516512186092,0.126130058362425)
--(axis cs:0.518771551862881,0.129423396290924)
--(axis cs:0.522605609693837,0.132716734219423)
--(axis cs:0.526624353212216,0.136010072147921)
--(axis cs:0.530787878079748,0.13930341007642)
--(axis cs:0.535059980256147,0.142596748004918)
--(axis cs:0.539408696842221,0.145890085933417)
--(axis cs:0.543806711068556,0.149183423861915)
--(axis cs:0.548231611679296,0.152476761790414)
--(axis cs:0.552666001835498,0.155770099718912)
--(axis cs:0.55709745776513,0.159063437647411)
--(axis cs:0.561518342509371,0.162356775575909)
--(axis cs:0.565925485046118,0.165650113504408)
--(axis cs:0.570319739607156,0.168943451432906)
--(axis cs:0.574705443956417,0.172236789361405)
--(axis cs:0.579089798598677,0.175530127289903)
--(axis cs:0.583482191207759,0.178823465218402)
--(axis cs:0.587893491904957,0.1821168031469)
--(axis cs:0.592335345327669,0.185410141075399)
--(axis cs:0.596819484695548,0.188703479003898)
--(axis cs:0.601357091342597,0.191996816932396)
--(axis cs:0.605958220519587,0.195290154860895)
--(axis cs:0.610631310805258,0.198583492789393)
--(axis cs:0.615382790358426,0.201876830717892)
--(axis cs:0.620216788689026,0.20517016864639)
--(axis cs:0.625134957840143,0.208463506574889)
--(axis cs:0.630136402083728,0.211756844503387)
--(axis cs:0.63521771066973,0.215050182431886)
--(axis cs:0.640373084050588,0.218343520360384)
--(axis cs:0.645594540525633,0.221636858288883)
--(axis cs:0.650872187572979,0.224930196217381)
--(axis cs:0.656194540374928,0.22822353414588)
--(axis cs:0.661548869259021,0.231516872074378)
--(axis cs:0.666921557975658,0.234810210002877)
--(axis cs:0.672298455862524,0.238103547931376)
--(axis cs:0.677665208899001,0.241396885859874)
--(axis cs:0.683007557276776,0.244690223788373)
--(axis cs:0.688311590215847,0.247983561716871)
--(axis cs:0.693563952125059,0.25127689964537)
--(axis cs:0.698751997621765,0.254570237573868)
--(axis cs:0.703863896172469,0.257863575502367)
--(axis cs:0.708888690003011,0.261156913430865)
--(axis cs:0.713816311295675,0.264450251359364)
--(axis cs:0.718637566427965,0.267743589287862)
--(axis cs:0.723344096050656,0.271036927216361)
--(axis cs:0.727928320139949,0.274330265144859)
--(axis cs:0.732383376828997,0.277623603073358)
--(axis cs:0.736703062910636,0.280916941001856)
--(axis cs:0.740881782523597,0.284210278930355)
--(axis cs:0.744914508830634,0.287503616858853)
--(axis cs:0.748796761621776,0.290796954787352)
--(axis cs:0.752524601881824,0.294090292715851)
--(axis cs:0.756094642588047,0.297383630644349)
--(axis cs:0.759504073470188,0.300676968572848)
--(axis cs:0.762750696259788,0.303970306501346)
--(axis cs:0.765832966135985,0.307263644429845)
--(axis cs:0.768750034663003,0.310556982358343)
--(axis cs:0.771501789500408,0.313850320286842)
--(axis cs:0.774088886512787,0.31714365821534)
--(axis cs:0.776512770549886,0.320436996143839)
--(axis cs:0.77877568203521,0.323730334072337)
--(axis cs:0.780880647506361,0.327023672000836)
--(axis cs:0.782831453308973,0.330317009929334)
--(axis cs:0.8,0.330317009929334)
--(axis cs:0.8,0.330317009929334)
--(axis cs:0.8,0.327023672000836)
--(axis cs:0.8,0.323730334072337)
--(axis cs:0.8,0.320436996143839)
--(axis cs:0.8,0.31714365821534)
--(axis cs:0.8,0.313850320286842)
--(axis cs:0.8,0.310556982358343)
--(axis cs:0.8,0.307263644429845)
--(axis cs:0.8,0.303970306501346)
--(axis cs:0.8,0.300676968572848)
--(axis cs:0.8,0.297383630644349)
--(axis cs:0.8,0.294090292715851)
--(axis cs:0.8,0.290796954787352)
--(axis cs:0.8,0.287503616858853)
--(axis cs:0.8,0.284210278930355)
--(axis cs:0.8,0.280916941001856)
--(axis cs:0.8,0.277623603073358)
--(axis cs:0.8,0.274330265144859)
--(axis cs:0.8,0.271036927216361)
--(axis cs:0.8,0.267743589287862)
--(axis cs:0.8,0.264450251359364)
--(axis cs:0.8,0.261156913430865)
--(axis cs:0.8,0.257863575502367)
--(axis cs:0.8,0.254570237573868)
--(axis cs:0.8,0.25127689964537)
--(axis cs:0.8,0.247983561716871)
--(axis cs:0.8,0.244690223788373)
--(axis cs:0.8,0.241396885859874)
--(axis cs:0.8,0.238103547931376)
--(axis cs:0.8,0.234810210002877)
--(axis cs:0.8,0.231516872074378)
--(axis cs:0.8,0.22822353414588)
--(axis cs:0.8,0.224930196217381)
--(axis cs:0.8,0.221636858288883)
--(axis cs:0.8,0.218343520360384)
--(axis cs:0.8,0.215050182431886)
--(axis cs:0.8,0.211756844503387)
--(axis cs:0.8,0.208463506574889)
--(axis cs:0.8,0.20517016864639)
--(axis cs:0.8,0.201876830717892)
--(axis cs:0.8,0.198583492789393)
--(axis cs:0.8,0.195290154860895)
--(axis cs:0.8,0.191996816932396)
--(axis cs:0.8,0.188703479003898)
--(axis cs:0.8,0.185410141075399)
--(axis cs:0.8,0.1821168031469)
--(axis cs:0.8,0.178823465218402)
--(axis cs:0.8,0.175530127289903)
--(axis cs:0.8,0.172236789361405)
--(axis cs:0.8,0.168943451432906)
--(axis cs:0.8,0.165650113504408)
--(axis cs:0.8,0.162356775575909)
--(axis cs:0.8,0.159063437647411)
--(axis cs:0.8,0.155770099718912)
--(axis cs:0.8,0.152476761790414)
--(axis cs:0.8,0.149183423861915)
--(axis cs:0.8,0.145890085933417)
--(axis cs:0.8,0.142596748004918)
--(axis cs:0.8,0.13930341007642)
--(axis cs:0.8,0.136010072147921)
--(axis cs:0.8,0.132716734219423)
--(axis cs:0.8,0.129423396290924)
--(axis cs:0.8,0.126130058362425)
--(axis cs:0.8,0.122836720433927)
--(axis cs:0.8,0.119543382505428)
--(axis cs:0.8,0.11625004457693)
--(axis cs:0.8,0.112956706648431)
--(axis cs:0.8,0.109663368719933)
--(axis cs:0.8,0.106370030791434)
--(axis cs:0.8,0.103076692862936)
--(axis cs:0.8,0.0997833549344372)
--(axis cs:0.8,0.0964900170059387)
--(axis cs:0.8,0.0931966790774402)
--(axis cs:0.8,0.0899033411489416)
--(axis cs:0.8,0.0866100032204431)
--(axis cs:0.8,0.0833166652919446)
--(axis cs:0.8,0.080023327363446)
--(axis cs:0.8,0.0767299894349475)
--(axis cs:0.8,0.073436651506449)
--(axis cs:0.8,0.0701433135779505)
--(axis cs:0.8,0.0668499756494519)
--(axis cs:0.8,0.0635566377209534)
--(axis cs:0.8,0.0602632997924549)
--(axis cs:0.8,0.0569699618639563)
--(axis cs:0.8,0.0536766239354578)
--(axis cs:0.8,0.0503832860069593)
--(axis cs:0.8,0.0470899480784608)
--(axis cs:0.8,0.0437966101499622)
--(axis cs:0.8,0.0405032722214637)
--(axis cs:0.8,0.0372099342929652)
--(axis cs:0.8,0.0339165963644666)
--(axis cs:0.8,0.0306232584359681)
--(axis cs:0.8,0.0273299205074696)
--(axis cs:0.8,0.024036582578971)
--(axis cs:0.8,0.0207432446504725)
--(axis cs:0.8,0.017449906721974)
--(axis cs:0.8,0.0141565687934754)
--(axis cs:0.8,0.0108632308649769)
--(axis cs:0.8,0.00756989293647839)
--(axis cs:0.8,0.00427655500797986)
--cycle;

\path [draw=color1, fill=color1, opacity=0.35]
(axis cs:0.8,0.0064541925555984)
--(axis cs:0.697005468290535,0.0064541925555984)
--(axis cs:0.68905417776731,0.0101982109145302)
--(axis cs:0.680902370299408,0.013942229273462)
--(axis cs:0.672585389109499,0.0176862476323938)
--(axis cs:0.664141015920577,0.0214302659913256)
--(axis cs:0.655609038375703,0.0251742843502574)
--(axis cs:0.647030792943294,0.0289183027091892)
--(axis cs:0.638448696852766,0.032662321068121)
--(axis cs:0.629905782800251,0.0364063394270528)
--(axis cs:0.621445249672042,0.0401503577859846)
--(axis cs:0.613110041341334,0.0438943761449164)
--(axis cs:0.604942463731366,0.0476383945038482)
--(axis cs:0.59698384788017,0.05138241286278)
--(axis cs:0.589274263808243,0.0551264312217118)
--(axis cs:0.581852286740707,0.0588704495806436)
--(axis cs:0.574754813863068,0.0626144679395754)
--(axis cs:0.568016926509858,0.0663584862985071)
--(axis cs:0.561671789722156,0.0701025046574389)
--(axis cs:0.555750578680226,0.0738465230163707)
--(axis cs:0.55028241981497,0.0775905413753025)
--(axis cs:0.54529433358101,0.0813345597342343)
--(axis cs:0.540811166036305,0.0850785780931661)
--(axis cs:0.536855497555238,0.0888225964520979)
--(axis cs:0.533447519170341,0.0925666148110297)
--(axis cs:0.530604870085824,0.0963106331699615)
--(axis cs:0.528342433659083,0.100054651528893)
--(axis cs:0.526672093370287,0.103798669887825)
--(axis cs:0.525602454716495,0.107542688246757)
--(axis cs:0.525138543270879,0.111286706605689)
--(axis cs:0.525281493030281,0.115030724964621)
--(axis cs:0.526028242343847,0.118774743323552)
--(axis cs:0.527371256920036,0.122518761682484)
--(axis cs:0.529298300455481,0.126262780041416)
--(axis cs:0.531792273198353,0.130006798400348)
--(axis cs:0.534831137216128,0.133750816759279)
--(axis cs:0.538387944336502,0.137494835118211)
--(axis cs:0.542430978809349,0.141238853477143)
--(axis cs:0.546924021912228,0.144982871836075)
--(axis cs:0.551826740268775,0.148726890195007)
--(axis cs:0.557095193887898,0.152470908553938)
--(axis cs:0.562682454201801,0.15621492691287)
--(axis cs:0.568539317019895,0.159958945271802)
--(axis cs:0.574615090635188,0.163702963630734)
--(axis cs:0.580858435586023,0.167446981989666)
--(axis cs:0.587218229992247,0.171191000348597)
--(axis cs:0.593644433080712,0.174935018707529)
--(axis cs:0.600088919538998,0.178679037066461)
--(axis cs:0.606506258656719,0.182423055425393)
--(axis cs:0.612854414723139,0.186167073784325)
--(axis cs:0.619095348675092,0.189911092143256)
--(axis cs:0.625195505306032,0.193655110502188)
--(axis cs:0.631126175196338,0.19739912886112)
--(axis cs:0.636863725631309,0.201143147220052)
--(axis cs:0.642389699862626,0.204887165578984)
--(axis cs:0.6476907888859,0.208631183937915)
--(axis cs:0.652758684228752,0.212375202296847)
--(axis cs:0.657589823891868,0.216119220655779)
--(axis cs:0.662185046432888,0.219863239014711)
--(axis cs:0.666549170157631,0.223607257373643)
--(axis cs:0.670690515468001,0.227351275732574)
--(axis cs:0.674620388644408,0.231095294091506)
--(axis cs:0.678352544790547,0.234839312450438)
--(axis cs:0.6819026464524,0.23858333080937)
--(axis cs:0.685287732678776,0.242327349168302)
--(axis cs:0.688525711168458,0.246071367527233)
--(axis cs:0.691634883802868,0.249815385886165)
--(axis cs:0.694633513439946,0.253559404245097)
--(axis cs:0.69753943747642,0.257303422604029)
--(axis cs:0.700369731481796,0.261047440962961)
--(axis cs:0.703140424252607,0.264791459321892)
--(axis cs:0.705866263986137,0.268535477680824)
--(axis cs:0.708560533957636,0.272279496039756)
--(axis cs:0.711234915107077,0.276023514398688)
--(axis cs:0.713899392281178,0.27976753275762)
--(axis cs:0.716562200497068,0.283511551116551)
--(axis cs:0.719229807445988,0.287255569475483)
--(axis cs:0.721906928482847,0.290999587834415)
--(axis cs:0.7245965704925,0.294743606193347)
--(axis cs:0.727300101231896,0.298487624552279)
--(axis cs:0.730017340971431,0.30223164291121)
--(axis cs:0.732746673461627,0.305975661270142)
--(axis cs:0.735485173407018,0.309719679629074)
--(axis cs:0.738228747724466,0.313463697988006)
--(axis cs:0.740972287896451,0.317207716346938)
--(axis cs:0.743709830709692,0.320951734705869)
--(axis cs:0.746434724612613,0.324695753064801)
--(axis cs:0.749139798853759,0.328439771423733)
--(axis cs:0.751817532502218,0.332183789782665)
--(axis cs:0.754460220424973,0.335927808141597)
--(axis cs:0.75706013332686,0.339671826500528)
--(axis cs:0.759609669063394,0.34341584485946)
--(axis cs:0.762101492625807,0.347159863218392)
--(axis cs:0.764528662474608,0.350903881577324)
--(axis cs:0.766884741258613,0.354647899936256)
--(axis cs:0.769163889389727,0.358391918295187)
--(axis cs:0.771360940432685,0.362135936654119)
--(axis cs:0.773471457791854,0.365879955013051)
--(axis cs:0.775491772709935,0.369623973371983)
--(axis cs:0.777419004110791,0.373367991730915)
--(axis cs:0.779251061296683,0.377112010089846)
--(axis cs:0.8,0.377112010089846)
--(axis cs:0.8,0.377112010089846)
--(axis cs:0.8,0.373367991730915)
--(axis cs:0.8,0.369623973371983)
--(axis cs:0.8,0.365879955013051)
--(axis cs:0.8,0.362135936654119)
--(axis cs:0.8,0.358391918295187)
--(axis cs:0.8,0.354647899936256)
--(axis cs:0.8,0.350903881577324)
--(axis cs:0.8,0.347159863218392)
--(axis cs:0.8,0.34341584485946)
--(axis cs:0.8,0.339671826500528)
--(axis cs:0.8,0.335927808141597)
--(axis cs:0.8,0.332183789782665)
--(axis cs:0.8,0.328439771423733)
--(axis cs:0.8,0.324695753064801)
--(axis cs:0.8,0.320951734705869)
--(axis cs:0.8,0.317207716346938)
--(axis cs:0.8,0.313463697988006)
--(axis cs:0.8,0.309719679629074)
--(axis cs:0.8,0.305975661270142)
--(axis cs:0.8,0.30223164291121)
--(axis cs:0.8,0.298487624552279)
--(axis cs:0.8,0.294743606193347)
--(axis cs:0.8,0.290999587834415)
--(axis cs:0.8,0.287255569475483)
--(axis cs:0.8,0.283511551116551)
--(axis cs:0.8,0.27976753275762)
--(axis cs:0.8,0.276023514398688)
--(axis cs:0.8,0.272279496039756)
--(axis cs:0.8,0.268535477680824)
--(axis cs:0.8,0.264791459321892)
--(axis cs:0.8,0.261047440962961)
--(axis cs:0.8,0.257303422604029)
--(axis cs:0.8,0.253559404245097)
--(axis cs:0.8,0.249815385886165)
--(axis cs:0.8,0.246071367527233)
--(axis cs:0.8,0.242327349168302)
--(axis cs:0.8,0.23858333080937)
--(axis cs:0.8,0.234839312450438)
--(axis cs:0.8,0.231095294091506)
--(axis cs:0.8,0.227351275732574)
--(axis cs:0.8,0.223607257373643)
--(axis cs:0.8,0.219863239014711)
--(axis cs:0.8,0.216119220655779)
--(axis cs:0.8,0.212375202296847)
--(axis cs:0.8,0.208631183937915)
--(axis cs:0.8,0.204887165578984)
--(axis cs:0.8,0.201143147220052)
--(axis cs:0.8,0.19739912886112)
--(axis cs:0.8,0.193655110502188)
--(axis cs:0.8,0.189911092143256)
--(axis cs:0.8,0.186167073784325)
--(axis cs:0.8,0.182423055425393)
--(axis cs:0.8,0.178679037066461)
--(axis cs:0.8,0.174935018707529)
--(axis cs:0.8,0.171191000348597)
--(axis cs:0.8,0.167446981989666)
--(axis cs:0.8,0.163702963630734)
--(axis cs:0.8,0.159958945271802)
--(axis cs:0.8,0.15621492691287)
--(axis cs:0.8,0.152470908553938)
--(axis cs:0.8,0.148726890195007)
--(axis cs:0.8,0.144982871836075)
--(axis cs:0.8,0.141238853477143)
--(axis cs:0.8,0.137494835118211)
--(axis cs:0.8,0.133750816759279)
--(axis cs:0.8,0.130006798400348)
--(axis cs:0.8,0.126262780041416)
--(axis cs:0.8,0.122518761682484)
--(axis cs:0.8,0.118774743323552)
--(axis cs:0.8,0.115030724964621)
--(axis cs:0.8,0.111286706605689)
--(axis cs:0.8,0.107542688246757)
--(axis cs:0.8,0.103798669887825)
--(axis cs:0.8,0.100054651528893)
--(axis cs:0.8,0.0963106331699615)
--(axis cs:0.8,0.0925666148110297)
--(axis cs:0.8,0.0888225964520979)
--(axis cs:0.8,0.0850785780931661)
--(axis cs:0.8,0.0813345597342343)
--(axis cs:0.8,0.0775905413753025)
--(axis cs:0.8,0.0738465230163707)
--(axis cs:0.8,0.0701025046574389)
--(axis cs:0.8,0.0663584862985071)
--(axis cs:0.8,0.0626144679395754)
--(axis cs:0.8,0.0588704495806436)
--(axis cs:0.8,0.0551264312217118)
--(axis cs:0.8,0.05138241286278)
--(axis cs:0.8,0.0476383945038482)
--(axis cs:0.8,0.0438943761449164)
--(axis cs:0.8,0.0401503577859846)
--(axis cs:0.8,0.0364063394270528)
--(axis cs:0.8,0.032662321068121)
--(axis cs:0.8,0.0289183027091892)
--(axis cs:0.8,0.0251742843502574)
--(axis cs:0.8,0.0214302659913256)
--(axis cs:0.8,0.0176862476323938)
--(axis cs:0.8,0.013942229273462)
--(axis cs:0.8,0.0101982109145302)
--(axis cs:0.8,0.0064541925555984)
--cycle;

\path [draw=color2, fill=color2, opacity=0.35]
(axis cs:0.8,0.0160352651611795)
--(axis cs:0.65333908950718,0.0160352651611795)
--(axis cs:0.644661068034196,0.0193805898641165)
--(axis cs:0.635981384572488,0.0227259145670536)
--(axis cs:0.627347758524364,0.0260712392699906)
--(axis cs:0.618808752858841,0.0294165639729276)
--(axis cs:0.610413200403164,0.0327618886758647)
--(axis cs:0.602209616588968,0.0361072133788017)
--(axis cs:0.594245609150345,0.0394525380817387)
--(axis cs:0.586567295424644,0.0427978627846758)
--(axis cs:0.579218737828405,0.0461431874876128)
--(axis cs:0.57224140777157,0.0494885121905498)
--(axis cs:0.565673687737872,0.0528338368934869)
--(axis cs:0.559550420507476,0.0561791615964239)
--(axis cs:0.553902513542644,0.059524486299361)
--(axis cs:0.548756605416367,0.062869811002298)
--(axis cs:0.544134799859864,0.066215135705235)
--(axis cs:0.540054471564847,0.0695604604081721)
--(axis cs:0.536528146332818,0.0729057851111091)
--(axis cs:0.533563456553255,0.0762511098140461)
--(axis cs:0.531163171356795,0.0795964345169832)
--(axis cs:0.529325299173109,0.0829417592199202)
--(axis cs:0.528043258873016,0.0862870839228572)
--(axis cs:0.52730611423791,0.0896324086257943)
--(axis cs:0.527098865222548,0.0929777333287313)
--(axis cs:0.5274027884018,0.0963230580316683)
--(axis cs:0.528195818153903,0.0996683827346054)
--(axis cs:0.529452959559637,0.103013707437542)
--(axis cs:0.531146723705813,0.106359032140479)
--(axis cs:0.533247576077824,0.109704356843416)
--(axis cs:0.53572438900239,0.113049681546354)
--(axis cs:0.538544889637892,0.116395006249291)
--(axis cs:0.541676095773509,0.119740330952228)
--(axis cs:0.545084732647151,0.123085655655165)
--(axis cs:0.548737625074889,0.126430980358102)
--(axis cs:0.552602060345153,0.129776305061039)
--(axis cs:0.556646118511475,0.133121629763976)
--(axis cs:0.560838967861636,0.136466954466913)
--(axis cs:0.565151124397926,0.13981227916985)
--(axis cs:0.569554675090119,0.143157603872787)
--(axis cs:0.574023465428251,0.146502928575724)
--(axis cs:0.57853325238743,0.149848253278661)
--(axis cs:0.583061824316666,0.153193577981598)
--(axis cs:0.587589089486225,0.156538902684535)
--(axis cs:0.592097135093935,0.159884227387472)
--(axis cs:0.596570258470977,0.163229552090409)
--(axis cs:0.60099497208019,0.166574876793346)
--(axis cs:0.605359983707146,0.169920201496283)
--(axis cs:0.609656153049012,0.17326552619922)
--(axis cs:0.613876425748369,0.176610850902157)
--(axis cs:0.618015745832262,0.179956175605094)
--(axis cs:0.622070947525503,0.183301500308031)
--(axis cs:0.626040627525563,0.186646825010968)
--(axis cs:0.629924999056302,0.189992149713905)
--(axis cs:0.633725729349708,0.193337474416842)
--(axis cs:0.637445762618066,0.196682799119779)
--(axis cs:0.641089131043801,0.200028123822716)
--(axis cs:0.644660756794434,0.203373448525653)
--(axis cs:0.648166248525266,0.20671877322859)
--(axis cs:0.651611696222337,0.210064097931528)
--(axis cs:0.655003468524705,0.213409422634465)
--(axis cs:0.658348016816149,0.216754747337402)
--(axis cs:0.661651690367845,0.220100072040339)
--(axis cs:0.664920566631384,0.223445396743276)
--(axis cs:0.66816030042264,0.226790721446213)
--(axis cs:0.671375995209922,0.23013604614915)
--(axis cs:0.674572099043712,0.233481370852087)
--(axis cs:0.677752326868898,0.236826695555024)
--(axis cs:0.680919610080191,0.240172020257961)
--(axis cs:0.684076073259072,0.243517344960898)
--(axis cs:0.687223037110473,0.246862669663835)
--(axis cs:0.690361045743717,0.250207994366772)
--(axis cs:0.693489915656304,0.253553319069709)
--(axis cs:0.696608803117306,0.256898643772646)
--(axis cs:0.699716286138422,0.260243968475583)
--(axis cs:0.702810456885545,0.26358929317852)
--(axis cs:0.70588902023311,0.266934617881457)
--(axis cs:0.708949394198613,0.270279942584394)
--(axis cs:0.711988808207408,0.273625267287331)
--(axis cs:0.715004395511377,0.276970591990268)
--(axis cs:0.717993276595363,0.280315916693205)
--(axis cs:0.720952631022598,0.283661241396142)
--(axis cs:0.723879755861434,0.287006566099079)
--(axis cs:0.726772109565141,0.290351890802016)
--(axis cs:0.729627340909182,0.293697215504953)
--(axis cs:0.732443303292941,0.29704254020789)
--(axis cs:0.735218055355349,0.300387864910827)
--(axis cs:0.73794984941097,0.303733189613764)
--(axis cs:0.740637109665222,0.307078514316702)
--(axis cs:0.743278402500891,0.310423839019639)
--(axis cs:0.745872401335719,0.313769163722576)
--(axis cs:0.748417848631768,0.317114488425513)
--(axis cs:0.750913517596079,0.32045981312845)
--(axis cs:0.753358175959008,0.323805137831387)
--(axis cs:0.7557505539657,0.327150462534324)
--(axis cs:0.758089318385049,0.330495787237261)
--(axis cs:0.760373053949064,0.333841111940198)
--(axis cs:0.762600253204861,0.337186436643135)
--(axis cs:0.764769315312843,0.340531761346072)
--(axis cs:0.766878553878546,0.343877086049009)
--(axis cs:0.768926213481073,0.347222410751946)
--(axis cs:0.8,0.347222410751946)
--(axis cs:0.8,0.347222410751946)
--(axis cs:0.8,0.343877086049009)
--(axis cs:0.8,0.340531761346072)
--(axis cs:0.8,0.337186436643135)
--(axis cs:0.8,0.333841111940198)
--(axis cs:0.8,0.330495787237261)
--(axis cs:0.8,0.327150462534324)
--(axis cs:0.8,0.323805137831387)
--(axis cs:0.8,0.32045981312845)
--(axis cs:0.8,0.317114488425513)
--(axis cs:0.8,0.313769163722576)
--(axis cs:0.8,0.310423839019639)
--(axis cs:0.8,0.307078514316702)
--(axis cs:0.8,0.303733189613764)
--(axis cs:0.8,0.300387864910827)
--(axis cs:0.8,0.29704254020789)
--(axis cs:0.8,0.293697215504953)
--(axis cs:0.8,0.290351890802016)
--(axis cs:0.8,0.287006566099079)
--(axis cs:0.8,0.283661241396142)
--(axis cs:0.8,0.280315916693205)
--(axis cs:0.8,0.276970591990268)
--(axis cs:0.8,0.273625267287331)
--(axis cs:0.8,0.270279942584394)
--(axis cs:0.8,0.266934617881457)
--(axis cs:0.8,0.26358929317852)
--(axis cs:0.8,0.260243968475583)
--(axis cs:0.8,0.256898643772646)
--(axis cs:0.8,0.253553319069709)
--(axis cs:0.8,0.250207994366772)
--(axis cs:0.8,0.246862669663835)
--(axis cs:0.8,0.243517344960898)
--(axis cs:0.8,0.240172020257961)
--(axis cs:0.8,0.236826695555024)
--(axis cs:0.8,0.233481370852087)
--(axis cs:0.8,0.23013604614915)
--(axis cs:0.8,0.226790721446213)
--(axis cs:0.8,0.223445396743276)
--(axis cs:0.8,0.220100072040339)
--(axis cs:0.8,0.216754747337402)
--(axis cs:0.8,0.213409422634465)
--(axis cs:0.8,0.210064097931528)
--(axis cs:0.8,0.20671877322859)
--(axis cs:0.8,0.203373448525653)
--(axis cs:0.8,0.200028123822716)
--(axis cs:0.8,0.196682799119779)
--(axis cs:0.8,0.193337474416842)
--(axis cs:0.8,0.189992149713905)
--(axis cs:0.8,0.186646825010968)
--(axis cs:0.8,0.183301500308031)
--(axis cs:0.8,0.179956175605094)
--(axis cs:0.8,0.176610850902157)
--(axis cs:0.8,0.17326552619922)
--(axis cs:0.8,0.169920201496283)
--(axis cs:0.8,0.166574876793346)
--(axis cs:0.8,0.163229552090409)
--(axis cs:0.8,0.159884227387472)
--(axis cs:0.8,0.156538902684535)
--(axis cs:0.8,0.153193577981598)
--(axis cs:0.8,0.149848253278661)
--(axis cs:0.8,0.146502928575724)
--(axis cs:0.8,0.143157603872787)
--(axis cs:0.8,0.13981227916985)
--(axis cs:0.8,0.136466954466913)
--(axis cs:0.8,0.133121629763976)
--(axis cs:0.8,0.129776305061039)
--(axis cs:0.8,0.126430980358102)
--(axis cs:0.8,0.123085655655165)
--(axis cs:0.8,0.119740330952228)
--(axis cs:0.8,0.116395006249291)
--(axis cs:0.8,0.113049681546354)
--(axis cs:0.8,0.109704356843416)
--(axis cs:0.8,0.106359032140479)
--(axis cs:0.8,0.103013707437542)
--(axis cs:0.8,0.0996683827346054)
--(axis cs:0.8,0.0963230580316683)
--(axis cs:0.8,0.0929777333287313)
--(axis cs:0.8,0.0896324086257943)
--(axis cs:0.8,0.0862870839228572)
--(axis cs:0.8,0.0829417592199202)
--(axis cs:0.8,0.0795964345169832)
--(axis cs:0.8,0.0762511098140461)
--(axis cs:0.8,0.0729057851111091)
--(axis cs:0.8,0.0695604604081721)
--(axis cs:0.8,0.066215135705235)
--(axis cs:0.8,0.062869811002298)
--(axis cs:0.8,0.059524486299361)
--(axis cs:0.8,0.0561791615964239)
--(axis cs:0.8,0.0528338368934869)
--(axis cs:0.8,0.0494885121905498)
--(axis cs:0.8,0.0461431874876128)
--(axis cs:0.8,0.0427978627846758)
--(axis cs:0.8,0.0394525380817387)
--(axis cs:0.8,0.0361072133788017)
--(axis cs:0.8,0.0327618886758647)
--(axis cs:0.8,0.0294165639729276)
--(axis cs:0.8,0.0260712392699906)
--(axis cs:0.8,0.0227259145670536)
--(axis cs:0.8,0.0193805898641165)
--(axis cs:0.8,0.0160352651611795)
--cycle;

\path [draw=darkgray141160203, fill=darkgray141160203, opacity=0.35]
(axis cs:1.8,0.0545417023530665)
--(axis cs:1.75218330188506,0.0545417023530665)
--(axis cs:1.74751438010621,0.0603831649469981)
--(axis cs:1.74266844729143,0.0662246275409296)
--(axis cs:1.73766593572302,0.0720660901348611)
--(axis cs:1.73252880744744,0.0779075527287926)
--(axis cs:1.72728036075804,0.0837490153227241)
--(axis cs:1.72194507705671,0.0895904779166557)
--(axis cs:1.71654850745547,0.0954319405105872)
--(axis cs:1.71111719282084,0.101273403104519)
--(axis cs:1.70567860618574,0.10711486569845)
--(axis cs:1.70026110307332,0.112956328292382)
--(axis cs:1.69489386365541,0.118797790886313)
--(axis cs:1.68960681096545,0.124639253480245)
--(axis cs:1.68443049154693,0.130480716074176)
--(axis cs:1.67939590867835,0.136322178668108)
--(axis cs:1.67453430323296,0.142163641262039)
--(axis cs:1.66987688274088,0.148005103855971)
--(axis cs:1.66545450469643,0.153846566449902)
--(axis cs:1.66129732498442,0.159688029043834)
--(axis cs:1.65743442595455,0.165529491637766)
--(axis cs:1.65389344076555,0.171370954231697)
--(axis cs:1.65070019094394,0.177212416825629)
--(axis cs:1.64787835265535,0.18305387941956)
--(axis cs:1.64544916417037,0.188895342013492)
--(axis cs:1.64343118280211,0.194736804607423)
--(axis cs:1.64184009471291,0.200578267201355)
--(axis cs:1.64068857602439,0.206419729795286)
--(axis cs:1.63998619921877,0.212261192389218)
--(axis cs:1.63973937543055,0.218102654983149)
--(axis cs:1.63995132131757,0.223944117577081)
--(axis cs:1.6406220390137,0.229785580171012)
--(axis cs:1.64174829924776,0.235627042764944)
--(axis cs:1.64332362088916,0.241468505358875)
--(axis cs:1.64533824457999,0.247309967952807)
--(axis cs:1.64777910319739,0.253151430546738)
--(axis cs:1.65062979701778,0.25899289314067)
--(axis cs:1.65387058595097,0.264834355734601)
--(axis cs:1.6574784144493,0.270675818328533)
--(axis cs:1.66142698617108,0.276517280922464)
--(axis cs:1.66568690487612,0.282358743516396)
--(axis cs:1.67022589527689,0.288200206110328)
--(axis cs:1.67500911283968,0.294041668704259)
--(axis cs:1.67999954524712,0.299883131298191)
--(axis cs:1.68515850101627,0.305724593892122)
--(axis cs:1.69044617336836,0.311566056486054)
--(axis cs:1.69582226066165,0.317407519079985)
--(axis cs:1.70124661927444,0.323248981673917)
--(axis cs:1.70667992136395,0.329090444267848)
--(axis cs:1.71208428881897,0.33493190686178)
--(axis cs:1.71742387609575,0.340773369455711)
--(axis cs:1.72266537832779,0.346614832049643)
--(axis cs:1.72777844672266,0.352456294643574)
--(axis cs:1.73273600018889,0.358297757237506)
--(axis cs:1.73751442963063,0.364139219831437)
--(axis cs:1.74209369862685,0.369980682425369)
--(axis cs:1.74645735054948,0.3758221450193)
--(axis cs:1.75059243698545,0.381663607613232)
--(axis cs:1.7544893852265,0.387505070207163)
--(axis cs:1.75814182343057,0.393346532801095)
--(axis cs:1.76154638093407,0.399187995395027)
--(axis cs:1.76470247841601,0.405029457988958)
--(axis cs:1.76761211865798,0.41087092058289)
--(axis cs:1.77027968408379,0.416712383176821)
--(axis cs:1.77271174269742,0.422553845770753)
--(axis cs:1.7749168600185,0.428395308364684)
--(axis cs:1.776905411586,0.434236770958616)
--(axis cs:1.77868938885635,0.440078233552547)
--(axis cs:1.78028219098573,0.445919696146479)
--(axis cs:1.7816983960122,0.45176115874041)
--(axis cs:1.78295350714541,0.457602621334342)
--(axis cs:1.78406367291788,0.463444083928273)
--(axis cs:1.78504538347125,0.469285546522205)
--(axis cs:1.78591514883191,0.475127009116136)
--(axis cs:1.78668916828358,0.480968471710068)
--(axis cs:1.78738300253169,0.486809934303999)
--(axis cs:1.78801126201802,0.492651396897931)
--(axis cs:1.78858732532542,0.498492859491862)
--(axis cs:1.78912310105216,0.504334322085794)
--(axis cs:1.78962884487616,0.510175784679725)
--(axis cs:1.79011304090081,0.516017247273657)
--(axis cs:1.79058235298028,0.521858709867589)
--(axis cs:1.79104164782209,0.52770017246152)
--(axis cs:1.79149408755063,0.533541635055452)
--(axis cs:1.79194128539295,0.539383097649383)
--(axis cs:1.79238351451461,0.545224560243315)
--(axis cs:1.79281995705487,0.551066022837246)
--(axis cs:1.79324897830682,0.556907485431178)
--(axis cs:1.79366840991101,0.562748948025109)
--(axis cs:1.79407582595814,0.568590410619041)
--(axis cs:1.79446879701687,0.574431873212972)
--(axis cs:1.79484510922297,0.580273335806904)
--(axis cs:1.79520293851076,0.586114798400835)
--(axis cs:1.79554097359871,0.591956260994767)
--(axis cs:1.79585848517008,0.597797723588698)
--(axis cs:1.79615534251291,0.60363918618263)
--(axis cs:1.79643198239931,0.609480648776561)
--(axis cs:1.79668933792744,0.615322111370493)
--(axis cs:1.79692873721217,0.621163573964424)
--(axis cs:1.79715178305984,0.627005036558356)
--(axis cs:1.79736022505329,0.632846499152288)
--(axis cs:1.8,0.632846499152288)
--(axis cs:1.8,0.632846499152288)
--(axis cs:1.8,0.627005036558356)
--(axis cs:1.8,0.621163573964424)
--(axis cs:1.8,0.615322111370493)
--(axis cs:1.8,0.609480648776561)
--(axis cs:1.8,0.60363918618263)
--(axis cs:1.8,0.597797723588698)
--(axis cs:1.8,0.591956260994767)
--(axis cs:1.8,0.586114798400835)
--(axis cs:1.8,0.580273335806904)
--(axis cs:1.8,0.574431873212972)
--(axis cs:1.8,0.568590410619041)
--(axis cs:1.8,0.562748948025109)
--(axis cs:1.8,0.556907485431178)
--(axis cs:1.8,0.551066022837246)
--(axis cs:1.8,0.545224560243315)
--(axis cs:1.8,0.539383097649383)
--(axis cs:1.8,0.533541635055452)
--(axis cs:1.8,0.52770017246152)
--(axis cs:1.8,0.521858709867589)
--(axis cs:1.8,0.516017247273657)
--(axis cs:1.8,0.510175784679725)
--(axis cs:1.8,0.504334322085794)
--(axis cs:1.8,0.498492859491862)
--(axis cs:1.8,0.492651396897931)
--(axis cs:1.8,0.486809934303999)
--(axis cs:1.8,0.480968471710068)
--(axis cs:1.8,0.475127009116136)
--(axis cs:1.8,0.469285546522205)
--(axis cs:1.8,0.463444083928273)
--(axis cs:1.8,0.457602621334342)
--(axis cs:1.8,0.45176115874041)
--(axis cs:1.8,0.445919696146479)
--(axis cs:1.8,0.440078233552547)
--(axis cs:1.8,0.434236770958616)
--(axis cs:1.8,0.428395308364684)
--(axis cs:1.8,0.422553845770753)
--(axis cs:1.8,0.416712383176821)
--(axis cs:1.8,0.41087092058289)
--(axis cs:1.8,0.405029457988958)
--(axis cs:1.8,0.399187995395027)
--(axis cs:1.8,0.393346532801095)
--(axis cs:1.8,0.387505070207163)
--(axis cs:1.8,0.381663607613232)
--(axis cs:1.8,0.3758221450193)
--(axis cs:1.8,0.369980682425369)
--(axis cs:1.8,0.364139219831437)
--(axis cs:1.8,0.358297757237506)
--(axis cs:1.8,0.352456294643574)
--(axis cs:1.8,0.346614832049643)
--(axis cs:1.8,0.340773369455711)
--(axis cs:1.8,0.33493190686178)
--(axis cs:1.8,0.329090444267848)
--(axis cs:1.8,0.323248981673917)
--(axis cs:1.8,0.317407519079985)
--(axis cs:1.8,0.311566056486054)
--(axis cs:1.8,0.305724593892122)
--(axis cs:1.8,0.299883131298191)
--(axis cs:1.8,0.294041668704259)
--(axis cs:1.8,0.288200206110328)
--(axis cs:1.8,0.282358743516396)
--(axis cs:1.8,0.276517280922464)
--(axis cs:1.8,0.270675818328533)
--(axis cs:1.8,0.264834355734601)
--(axis cs:1.8,0.25899289314067)
--(axis cs:1.8,0.253151430546738)
--(axis cs:1.8,0.247309967952807)
--(axis cs:1.8,0.241468505358875)
--(axis cs:1.8,0.235627042764944)
--(axis cs:1.8,0.229785580171012)
--(axis cs:1.8,0.223944117577081)
--(axis cs:1.8,0.218102654983149)
--(axis cs:1.8,0.212261192389218)
--(axis cs:1.8,0.206419729795286)
--(axis cs:1.8,0.200578267201355)
--(axis cs:1.8,0.194736804607423)
--(axis cs:1.8,0.188895342013492)
--(axis cs:1.8,0.18305387941956)
--(axis cs:1.8,0.177212416825629)
--(axis cs:1.8,0.171370954231697)
--(axis cs:1.8,0.165529491637766)
--(axis cs:1.8,0.159688029043834)
--(axis cs:1.8,0.153846566449902)
--(axis cs:1.8,0.148005103855971)
--(axis cs:1.8,0.142163641262039)
--(axis cs:1.8,0.136322178668108)
--(axis cs:1.8,0.130480716074176)
--(axis cs:1.8,0.124639253480245)
--(axis cs:1.8,0.118797790886313)
--(axis cs:1.8,0.112956328292382)
--(axis cs:1.8,0.10711486569845)
--(axis cs:1.8,0.101273403104519)
--(axis cs:1.8,0.0954319405105872)
--(axis cs:1.8,0.0895904779166557)
--(axis cs:1.8,0.0837490153227241)
--(axis cs:1.8,0.0779075527287926)
--(axis cs:1.8,0.0720660901348611)
--(axis cs:1.8,0.0662246275409296)
--(axis cs:1.8,0.0603831649469981)
--(axis cs:1.8,0.0545417023530665)
--cycle;

\path [draw=color0, fill=color0, opacity=0.35]
(axis cs:1.8,0.0147470288590466)
--(axis cs:1.75388518824886,0.0147470288590466)
--(axis cs:1.7496929846189,0.0176924917960261)
--(axis cs:1.74531413487649,0.0206379547330056)
--(axis cs:1.74075639353552,0.023583417669985)
--(axis cs:1.736027955015,0.0265288806069645)
--(axis cs:1.7311372169304,0.029474343543944)
--(axis cs:1.72609255275352,0.0324198064809234)
--(axis cs:1.72090210522531,0.0353652694179029)
--(axis cs:1.71557361180459,0.0383107323548824)
--(axis cs:1.71011427287974,0.0412561952918618)
--(axis cs:1.70453067244205,0.0442016582288413)
--(axis cs:1.69882875940927,0.0471471211658208)
--(axis cs:1.69301389580164,0.0500925841028003)
--(axis cs:1.68709097553248,0.0530380470397797)
--(axis cs:1.68106461472504,0.0559835099767592)
--(axis cs:1.67493941127609,0.0589289729137387)
--(axis cs:1.66872026795419,0.0618744358507181)
--(axis cs:1.66241276977585,0.0648198987876976)
--(axis cs:1.65602360290535,0.0677653617246771)
--(axis cs:1.64956099905922,0.0707108246616565)
--(axis cs:1.64303518656537,0.073656287598636)
--(axis cs:1.63645882703667,0.0766017505356155)
--(axis cs:1.62984741526715,0.079547213472595)
--(axis cs:1.62321961961524,0.0824926764095744)
--(axis cs:1.61659754092974,0.0854381393465539)
--(axis cs:1.61000687006543,0.0883836022835334)
--(axis cs:1.60347692721971,0.0913290652205128)
--(axis cs:1.59704057061029,0.0942745281574923)
--(axis cs:1.5907339672362,0.0972199910944718)
--(axis cs:1.58459622437245,0.100165454031451)
--(axis cs:1.5786688867307,0.103110916968431)
--(axis cs:1.57299531052011,0.10605637990541)
--(axis cs:1.56761993158891,0.10900184284239)
--(axis cs:1.5625874500549,0.111947305779369)
--(axis cs:1.55794195801416,0.114892768716349)
--(axis cs:1.55372603979067,0.117838231653328)
--(axis cs:1.54997987557848,0.120783694590308)
--(axis cs:1.54674037915816,0.123729157527287)
--(axis cs:1.54404039867245,0.126674620464266)
--(axis cs:1.54190800635776,0.129620083401246)
--(axis cs:1.54036589887779,0.132565546338225)
--(axis cs:1.53943092479228,0.135511009275205)
--(axis cs:1.53911375006568,0.138456472212184)
--(axis cs:1.53941866674096,0.141401935149164)
--(axis cs:1.54034354432691,0.144347398086143)
--(axis cs:1.54187991838393,0.147292861023123)
--(axis cs:1.54401320649713,0.150238323960102)
--(axis cs:1.54672303846714,0.153183786897082)
--(axis cs:1.54998368521674,0.156129249834061)
--(axis cs:1.5537645696039,0.159074712771041)
--(axis cs:1.55803084197217,0.16202017570802)
--(axis cs:1.56274400371324,0.164965638645)
--(axis cs:1.56786256317676,0.167911101581979)
--(axis cs:1.57334270972676,0.170856564518959)
--(axis cs:1.57913899339933,0.173802027455938)
--(axis cs:1.58520499926773,0.176747490392917)
--(axis cs:1.59149400711153,0.179692953329897)
--(axis cs:1.59795962820452,0.182638416266876)
--(axis cs:1.60455641192717,0.185583879203856)
--(axis cs:1.61124041547227,0.188529342140835)
--(axis cs:1.61796973019711,0.191474805077815)
--(axis cs:1.62470495827174,0.194420268014794)
--(axis cs:1.63140963329815,0.197365730951774)
--(axis cs:1.63805057865897,0.200311193888753)
--(axis cs:1.64459819762322,0.203256656825733)
--(axis cs:1.6510266897974,0.206202119762712)
--(axis cs:1.65731418944285,0.209147582699692)
--(axis cs:1.66344282252087,0.212093045636671)
--(axis cs:1.6693986810723,0.215038508573651)
--(axis cs:1.67517171563624,0.21798397151063)
--(axis cs:1.68075554877352,0.220929434447609)
--(axis cs:1.68614721525917,0.223874897384589)
--(axis cs:1.69134683699757,0.226820360321568)
--(axis cs:1.69635724303614,0.229765823258548)
--(axis cs:1.70118354705356,0.232711286195527)
--(axis cs:1.70583269623831,0.235656749132507)
--(axis cs:1.71031300643986,0.238602212069486)
--(axis cs:1.71463369879562,0.241547675006466)
--(axis cs:1.7188044526768,0.244493137943445)
--(axis cs:1.72283498877116,0.247438600880425)
--(axis cs:1.72673469448352,0.250384063817404)
--(axis cs:1.73051230168374,0.253329526754384)
--(axis cs:1.73417562429039,0.256274989691363)
--(axis cs:1.73773136039625,0.259220452628343)
--(axis cs:1.74118496077464,0.262165915565322)
--(axis cs:1.7445405628114,0.265111378502301)
--(axis cs:1.74780098632971,0.268056841439281)
--(axis cs:1.75096778553649,0.27100230437626)
--(axis cs:1.75404134951574,0.27394776731324)
--(axis cs:1.75702104238667,0.276893230250219)
--(axis cs:1.75990537346092,0.279838693187199)
--(axis cs:1.76269218746794,0.282784156124178)
--(axis cs:1.76537886513324,0.285729619061158)
--(axis cs:1.76796252503208,0.288675081998137)
--(axis cs:1.77044021861992,0.291620544935117)
--(axis cs:1.7728091115719,0.294566007872096)
--(axis cs:1.77506664595257,0.297511470809076)
--(axis cs:1.77721067919221,0.300456933746055)
--(axis cs:1.77923959728571,0.303402396683035)
--(axis cs:1.78115240098268,0.306347859620014)
--(axis cs:1.8,0.306347859620014)
--(axis cs:1.8,0.306347859620014)
--(axis cs:1.8,0.303402396683035)
--(axis cs:1.8,0.300456933746055)
--(axis cs:1.8,0.297511470809076)
--(axis cs:1.8,0.294566007872096)
--(axis cs:1.8,0.291620544935117)
--(axis cs:1.8,0.288675081998137)
--(axis cs:1.8,0.285729619061158)
--(axis cs:1.8,0.282784156124178)
--(axis cs:1.8,0.279838693187199)
--(axis cs:1.8,0.276893230250219)
--(axis cs:1.8,0.27394776731324)
--(axis cs:1.8,0.27100230437626)
--(axis cs:1.8,0.268056841439281)
--(axis cs:1.8,0.265111378502301)
--(axis cs:1.8,0.262165915565322)
--(axis cs:1.8,0.259220452628343)
--(axis cs:1.8,0.256274989691363)
--(axis cs:1.8,0.253329526754384)
--(axis cs:1.8,0.250384063817404)
--(axis cs:1.8,0.247438600880425)
--(axis cs:1.8,0.244493137943445)
--(axis cs:1.8,0.241547675006466)
--(axis cs:1.8,0.238602212069486)
--(axis cs:1.8,0.235656749132507)
--(axis cs:1.8,0.232711286195527)
--(axis cs:1.8,0.229765823258548)
--(axis cs:1.8,0.226820360321568)
--(axis cs:1.8,0.223874897384589)
--(axis cs:1.8,0.220929434447609)
--(axis cs:1.8,0.21798397151063)
--(axis cs:1.8,0.215038508573651)
--(axis cs:1.8,0.212093045636671)
--(axis cs:1.8,0.209147582699692)
--(axis cs:1.8,0.206202119762712)
--(axis cs:1.8,0.203256656825733)
--(axis cs:1.8,0.200311193888753)
--(axis cs:1.8,0.197365730951774)
--(axis cs:1.8,0.194420268014794)
--(axis cs:1.8,0.191474805077815)
--(axis cs:1.8,0.188529342140835)
--(axis cs:1.8,0.185583879203856)
--(axis cs:1.8,0.182638416266876)
--(axis cs:1.8,0.179692953329897)
--(axis cs:1.8,0.176747490392917)
--(axis cs:1.8,0.173802027455938)
--(axis cs:1.8,0.170856564518959)
--(axis cs:1.8,0.167911101581979)
--(axis cs:1.8,0.164965638645)
--(axis cs:1.8,0.16202017570802)
--(axis cs:1.8,0.159074712771041)
--(axis cs:1.8,0.156129249834061)
--(axis cs:1.8,0.153183786897082)
--(axis cs:1.8,0.150238323960102)
--(axis cs:1.8,0.147292861023123)
--(axis cs:1.8,0.144347398086143)
--(axis cs:1.8,0.141401935149164)
--(axis cs:1.8,0.138456472212184)
--(axis cs:1.8,0.135511009275205)
--(axis cs:1.8,0.132565546338225)
--(axis cs:1.8,0.129620083401246)
--(axis cs:1.8,0.126674620464266)
--(axis cs:1.8,0.123729157527287)
--(axis cs:1.8,0.120783694590308)
--(axis cs:1.8,0.117838231653328)
--(axis cs:1.8,0.114892768716349)
--(axis cs:1.8,0.111947305779369)
--(axis cs:1.8,0.10900184284239)
--(axis cs:1.8,0.10605637990541)
--(axis cs:1.8,0.103110916968431)
--(axis cs:1.8,0.100165454031451)
--(axis cs:1.8,0.0972199910944718)
--(axis cs:1.8,0.0942745281574923)
--(axis cs:1.8,0.0913290652205128)
--(axis cs:1.8,0.0883836022835334)
--(axis cs:1.8,0.0854381393465539)
--(axis cs:1.8,0.0824926764095744)
--(axis cs:1.8,0.079547213472595)
--(axis cs:1.8,0.0766017505356155)
--(axis cs:1.8,0.073656287598636)
--(axis cs:1.8,0.0707108246616565)
--(axis cs:1.8,0.0677653617246771)
--(axis cs:1.8,0.0648198987876976)
--(axis cs:1.8,0.0618744358507181)
--(axis cs:1.8,0.0589289729137387)
--(axis cs:1.8,0.0559835099767592)
--(axis cs:1.8,0.0530380470397797)
--(axis cs:1.8,0.0500925841028003)
--(axis cs:1.8,0.0471471211658208)
--(axis cs:1.8,0.0442016582288413)
--(axis cs:1.8,0.0412561952918618)
--(axis cs:1.8,0.0383107323548824)
--(axis cs:1.8,0.0353652694179029)
--(axis cs:1.8,0.0324198064809234)
--(axis cs:1.8,0.029474343543944)
--(axis cs:1.8,0.0265288806069645)
--(axis cs:1.8,0.023583417669985)
--(axis cs:1.8,0.0206379547330056)
--(axis cs:1.8,0.0176924917960261)
--(axis cs:1.8,0.0147470288590466)
--cycle;

\path [draw=color1, fill=color1, opacity=0.35]
(axis cs:1.8,0.0222222703325408)
--(axis cs:1.76302875242665,0.0222222703325408)
--(axis cs:1.76013835688969,0.0248752091562543)
--(axis cs:1.75707601248529,0.0275281479799677)
--(axis cs:1.75382248658864,0.0301810868036812)
--(axis cs:1.75035637253446,0.0328340256273947)
--(axis cs:1.74665454895468,0.0354869644511081)
--(axis cs:1.74269278249157,0.0381399032748216)
--(axis cs:1.7384464619924,0.040792842098535)
--(axis cs:1.73389144550215,0.0434457809222485)
--(axis cs:1.72900499515333,0.0460987197459619)
--(axis cs:1.72376676972148,0.0487516585696754)
--(axis cs:1.71815984043289,0.0514045973933888)
--(axis cs:1.71217169277729,0.0540575362171023)
--(axis cs:1.70579517571896,0.0567104750408158)
--(axis cs:1.69902935987376,0.0593634138645292)
--(axis cs:1.69188026791797,0.0620163526882427)
--(axis cs:1.68436144365281,0.0646692915119561)
--(axis cs:1.6764943306533,0.0673222303356696)
--(axis cs:1.6683084371321,0.069975169159383)
--(axis cs:1.65984127037103,0.0726281079830965)
--(axis cs:1.65113803161382,0.0752810468068099)
--(axis cs:1.64225107045377,0.0779339856305234)
--(axis cs:1.63323910624866,0.0805869244542369)
--(axis cs:1.62416623269093,0.0832398632779503)
--(axis cs:1.61510073006846,0.0858928021016638)
--(axis cs:1.60611371766182,0.0885457409253772)
--(axis cs:1.59727768580932,0.0911986797490907)
--(axis cs:1.58866495309306,0.0938516185728041)
--(axis cs:1.58034609852318,0.0965045573965176)
--(axis cs:1.57238842121424,0.099157496220231)
--(axis cs:1.56485448059763,0.101810435043945)
--(axis cs:1.55780076851489,0.104463373867658)
--(axis cs:1.55127656051098,0.107116312691371)
--(axis cs:1.54532298734038,0.109769251515085)
--(axis cs:1.53997235930184,0.112422190338798)
--(axis cs:1.53524776586109,0.115075129162512)
--(axis cs:1.53116296157469,0.117728067986225)
--(axis cs:1.52772253717378,0.120381006809939)
--(axis cs:1.52492236246565,0.123033945633652)
--(axis cs:1.52275027616047,0.125686884457366)
--(axis cs:1.52118698750669,0.128339823281079)
--(axis cs:1.52020714633184,0.130992762104793)
--(axis cs:1.51978053221917,0.133645700928506)
--(axis cs:1.5198733104314,0.136298639752219)
--(axis cs:1.52044930194964,0.138951578575933)
--(axis cs:1.52147121755767,0.141604517399646)
--(axis cs:1.52290181099546,0.14425745622336)
--(axis cs:1.52470491338407,0.146910395047073)
--(axis cs:1.52684631980136,0.149563333870787)
--(axis cs:1.52929450839411,0.1522162726945)
--(axis cs:1.53202118204979,0.154869211518214)
--(axis cs:1.53500163175718,0.157522150341927)
--(axis cs:1.53821492878517,0.160175089165641)
--(axis cs:1.54164395926466,0.162828027989354)
--(axis cs:1.54527531939976,0.165480966813067)
--(axis cs:1.5490990922722,0.168133905636781)
--(axis cs:1.55310852812895,0.170786844460494)
--(axis cs:1.55729964940541,0.173439783284208)
--(axis cs:1.56167079990735,0.176092722107921)
--(axis cs:1.56622215500008,0.178745660931635)
--(axis cs:1.57095520680505,0.181398599755348)
--(axis cs:1.57587223572158,0.184051538579062)
--(axis cs:1.58097577744249,0.186704477402775)
--(axis cs:1.58626809326837,0.189357416226489)
--(axis cs:1.59175065106338,0.192010355050202)
--(axis cs:1.59742362461046,0.194663293873915)
--(axis cs:1.60328542025523,0.197316232697629)
--(axis cs:1.6093322413044,0.199969171521342)
--(axis cs:1.61555770232302,0.202622110345056)
--(axis cs:1.62195250687453,0.205275049168769)
--(axis cs:1.62850420300811,0.207927987992483)
--(axis cs:1.63519703060966,0.210580926816196)
--(axis cs:1.64201187338586,0.21323386563991)
--(axis cs:1.64892632565107,0.215886804463623)
--(axis cs:1.65591488027597,0.218539743287337)
--(axis cs:1.66294923930667,0.22119268211105)
--(axis cs:1.66999874316228,0.223845620934763)
--(axis cs:1.67703090834799,0.226498559758477)
--(axis cs:1.68401205771158,0.22915149858219)
--(axis cs:1.69090802187368,0.231804437405904)
--(axis cs:1.69768488599642,0.234457376229617)
--(axis cs:1.70430975287937,0.237110315053331)
--(axis cs:1.71075149174737,0.239763253877044)
--(axis cs:1.71698144216868,0.242416192700758)
--(axis cs:1.72297404433246,0.245069131524471)
--(axis cs:1.72870737031642,0.247722070348185)
--(axis cs:1.73416353576813,0.250375009171898)
--(axis cs:1.73932897729342,0.253027947995611)
--(axis cs:1.74419458741437,0.255680886819325)
--(axis cs:1.74875570581125,0.258333825643038)
--(axis cs:1.75301197228091,0.260986764466752)
--(axis cs:1.75696705303584,0.263639703290465)
--(axis cs:1.76062825729487,0.266292642114179)
--(axis cs:1.76400606531039,0.268945580937892)
--(axis cs:1.76711359185832,0.271598519761606)
--(axis cs:1.76996601069563,0.274251458585319)
--(axis cs:1.77257996556939,0.276904397409033)
--(axis cs:1.77497299212767,0.279557336232746)
--(axis cs:1.77716297269623,0.282210275056459)
--(axis cs:1.77916764256208,0.284863213880173)
--(axis cs:1.8,0.284863213880173)
--(axis cs:1.8,0.284863213880173)
--(axis cs:1.8,0.282210275056459)
--(axis cs:1.8,0.279557336232746)
--(axis cs:1.8,0.276904397409033)
--(axis cs:1.8,0.274251458585319)
--(axis cs:1.8,0.271598519761606)
--(axis cs:1.8,0.268945580937892)
--(axis cs:1.8,0.266292642114179)
--(axis cs:1.8,0.263639703290465)
--(axis cs:1.8,0.260986764466752)
--(axis cs:1.8,0.258333825643038)
--(axis cs:1.8,0.255680886819325)
--(axis cs:1.8,0.253027947995611)
--(axis cs:1.8,0.250375009171898)
--(axis cs:1.8,0.247722070348185)
--(axis cs:1.8,0.245069131524471)
--(axis cs:1.8,0.242416192700758)
--(axis cs:1.8,0.239763253877044)
--(axis cs:1.8,0.237110315053331)
--(axis cs:1.8,0.234457376229617)
--(axis cs:1.8,0.231804437405904)
--(axis cs:1.8,0.22915149858219)
--(axis cs:1.8,0.226498559758477)
--(axis cs:1.8,0.223845620934763)
--(axis cs:1.8,0.22119268211105)
--(axis cs:1.8,0.218539743287337)
--(axis cs:1.8,0.215886804463623)
--(axis cs:1.8,0.21323386563991)
--(axis cs:1.8,0.210580926816196)
--(axis cs:1.8,0.207927987992483)
--(axis cs:1.8,0.205275049168769)
--(axis cs:1.8,0.202622110345056)
--(axis cs:1.8,0.199969171521342)
--(axis cs:1.8,0.197316232697629)
--(axis cs:1.8,0.194663293873915)
--(axis cs:1.8,0.192010355050202)
--(axis cs:1.8,0.189357416226489)
--(axis cs:1.8,0.186704477402775)
--(axis cs:1.8,0.184051538579062)
--(axis cs:1.8,0.181398599755348)
--(axis cs:1.8,0.178745660931635)
--(axis cs:1.8,0.176092722107921)
--(axis cs:1.8,0.173439783284208)
--(axis cs:1.8,0.170786844460494)
--(axis cs:1.8,0.168133905636781)
--(axis cs:1.8,0.165480966813067)
--(axis cs:1.8,0.162828027989354)
--(axis cs:1.8,0.160175089165641)
--(axis cs:1.8,0.157522150341927)
--(axis cs:1.8,0.154869211518214)
--(axis cs:1.8,0.1522162726945)
--(axis cs:1.8,0.149563333870787)
--(axis cs:1.8,0.146910395047073)
--(axis cs:1.8,0.14425745622336)
--(axis cs:1.8,0.141604517399646)
--(axis cs:1.8,0.138951578575933)
--(axis cs:1.8,0.136298639752219)
--(axis cs:1.8,0.133645700928506)
--(axis cs:1.8,0.130992762104793)
--(axis cs:1.8,0.128339823281079)
--(axis cs:1.8,0.125686884457366)
--(axis cs:1.8,0.123033945633652)
--(axis cs:1.8,0.120381006809939)
--(axis cs:1.8,0.117728067986225)
--(axis cs:1.8,0.115075129162512)
--(axis cs:1.8,0.112422190338798)
--(axis cs:1.8,0.109769251515085)
--(axis cs:1.8,0.107116312691371)
--(axis cs:1.8,0.104463373867658)
--(axis cs:1.8,0.101810435043945)
--(axis cs:1.8,0.099157496220231)
--(axis cs:1.8,0.0965045573965176)
--(axis cs:1.8,0.0938516185728041)
--(axis cs:1.8,0.0911986797490907)
--(axis cs:1.8,0.0885457409253772)
--(axis cs:1.8,0.0858928021016638)
--(axis cs:1.8,0.0832398632779503)
--(axis cs:1.8,0.0805869244542369)
--(axis cs:1.8,0.0779339856305234)
--(axis cs:1.8,0.0752810468068099)
--(axis cs:1.8,0.0726281079830965)
--(axis cs:1.8,0.069975169159383)
--(axis cs:1.8,0.0673222303356696)
--(axis cs:1.8,0.0646692915119561)
--(axis cs:1.8,0.0620163526882427)
--(axis cs:1.8,0.0593634138645292)
--(axis cs:1.8,0.0567104750408158)
--(axis cs:1.8,0.0540575362171023)
--(axis cs:1.8,0.0514045973933888)
--(axis cs:1.8,0.0487516585696754)
--(axis cs:1.8,0.0460987197459619)
--(axis cs:1.8,0.0434457809222485)
--(axis cs:1.8,0.040792842098535)
--(axis cs:1.8,0.0381399032748216)
--(axis cs:1.8,0.0354869644511081)
--(axis cs:1.8,0.0328340256273947)
--(axis cs:1.8,0.0301810868036812)
--(axis cs:1.8,0.0275281479799677)
--(axis cs:1.8,0.0248752091562543)
--(axis cs:1.8,0.0222222703325408)
--cycle;

\path [draw=color2, fill=color2, opacity=0.35]
(axis cs:1.8,0.023646407699261)
--(axis cs:1.74211194484387,0.023646407699261)
--(axis cs:1.73657674977764,0.0262779551322285)
--(axis cs:1.73078489992739,0.028909502565196)
--(axis cs:1.72475176642873,0.0315410499981634)
--(axis cs:1.71849491272228,0.0341725974311309)
--(axis cs:1.71203380937661,0.0368041448640984)
--(axis cs:1.70538948171441,0.0394356922970658)
--(axis cs:1.69858409531967,0.0420672397300333)
--(axis cs:1.6916404893231,0.0446987871630008)
--(axis cs:1.68458167269531,0.0473303345959682)
--(axis cs:1.67743030418812,0.0499618820289357)
--(axis cs:1.67020818151394,0.0525934294619032)
--(axis cs:1.66293576924152,0.0552249768948706)
--(axis cs:1.6556317971107,0.0578565243278381)
--(axis cs:1.64831296049702,0.0604880717608056)
--(axis cs:1.64099375219546,0.063119619193773)
--(axis cs:1.63368644935172,0.0657511666267405)
--(axis cs:1.62640127131289,0.0683827140597079)
--(axis cs:1.61914671373983,0.0710142614926754)
--(axis cs:1.61193005214061,0.0736458089256429)
--(axis cs:1.60475799491062,0.0762773563586104)
--(axis cs:1.59763745304383,0.0789089037915778)
--(axis cs:1.59057638204611,0.0815404512245453)
--(axis cs:1.58358464235578,0.0841719986575128)
--(axis cs:1.57667481875296,0.0868035460904802)
--(axis cs:1.56986293757859,0.0894350935234477)
--(axis cs:1.56316902352334,0.0920666409564151)
--(axis cs:1.55661744534,0.0946981883893826)
--(axis cs:1.55023701172407,0.0973297358223501)
--(axis cs:1.54406079404665,0.0999612832553176)
--(axis cs:1.53812567051964,0.102592830688285)
--(axis cs:1.53247160538571,0.105224378121252)
--(axis cs:1.52714069537688,0.10785592555422)
--(axis cs:1.52217603249398,0.110487472987187)
--(axis cs:1.51762044576791,0.113119020420155)
--(axis cs:1.51351519396368,0.115750567853122)
--(axis cs:1.50989868541076,0.11838211528609)
--(axis cs:1.50680529993101,0.121013662719057)
--(axis cs:1.50426438126319,0.123645210152025)
--(axis cs:1.50229945695266,0.126276757584992)
--(axis cs:1.50092772726153,0.12890830501796)
--(axis cs:1.50015984643448,0.131539852450927)
--(axis cs:1.5,0.134171399883895)
--(axis cs:1.50044626215185,0.136802947316862)
--(axis cs:1.50149119906588,0.13943449474983)
--(axis cs:1.50312266854713,0.142066042182797)
--(axis cs:1.50532475472304,0.144697589615764)
--(axis cs:1.5080787693482,0.147329137048732)
--(axis cs:1.5113642490649,0.149960684481699)
--(axis cs:1.51515988070404,0.152592231914667)
--(axis cs:1.51944429409377,0.155223779347634)
--(axis cs:1.5241966732261,0.157855326780602)
--(axis cs:1.52939715111296,0.160486874213569)
--(axis cs:1.53502697014959,0.163118421646537)
--(axis cs:1.54106840709744,0.165749969079504)
--(axis cs:1.54750447868338,0.168381516512472)
--(axis cs:1.55431845914016,0.171013063945439)
--(axis cs:1.56149325378029,0.173644611378407)
--(axis cs:1.56901068211045,0.176276158811374)
--(axis cs:1.57685072952053,0.178907706244342)
--(axis cs:1.58499082797406,0.181539253677309)
--(axis cs:1.5934052234274,0.184170801110276)
--(axis cs:1.60206448123887,0.186802348543244)
--(axis cs:1.6109351711629,0.189433895976211)
--(axis cs:1.61997976142287,0.192065443409179)
--(axis cs:1.62915673771694,0.194696990842146)
--(axis cs:1.63842094879719,0.197328538275114)
--(axis cs:1.64772416643201,0.199960085708081)
--(axis cs:1.65701583500006,0.202591633141049)
--(axis cs:1.66624397542807,0.205223180574016)
--(axis cs:1.67535620025054,0.207854728006984)
--(axis cs:1.68430079160767,0.210486275439951)
--(axis cs:1.69302779215354,0.213117822872919)
--(axis cs:1.70149006004463,0.215749370305886)
--(axis cs:1.70964424314198,0.218380917738854)
--(axis cs:1.71745163384037,0.221012465171821)
--(axis cs:1.72487887396276,0.223644012604789)
--(axis cs:1.73189848827797,0.226275560037756)
--(axis cs:1.73848923474447,0.228907107470723)
--(axis cs:1.74463626891319,0.231538654903691)
--(axis cs:1.75033112847134,0.234170202336658)
--(axis cs:1.7555715512285,0.236801749769626)
--(axis cs:1.760361145619,0.239433297202593)
--(axis cs:1.76470893685776,0.242064844635561)
--(axis cs:1.76862881422044,0.244696392068528)
--(axis cs:1.77213890563627,0.247327939501496)
--(axis cs:1.77526090510273,0.249959486934463)
--(axis cs:1.77801937664685,0.252591034367431)
--(axis cs:1.78044105600008,0.255222581800398)
--(axis cs:1.78255416815254,0.257854129233366)
--(axis cs:1.78438777581059,0.260485676666333)
--(axis cs:1.78597117074466,0.2631172240993)
--(axis cs:1.78733331725763,0.265748771532268)
--(axis cs:1.78850235462482,0.268380318965235)
--(axis cs:1.78950516338,0.271011866398203)
--(axis cs:1.79036699870843,0.27364341383117)
--(axis cs:1.79111119287727,0.276274961264138)
--(axis cs:1.7917589274799,0.278906508697105)
--(axis cs:1.79232907518799,0.281538056130073)
--(axis cs:1.79283810960445,0.28416960356304)
--(axis cs:1.8,0.28416960356304)
--(axis cs:1.8,0.28416960356304)
--(axis cs:1.8,0.281538056130073)
--(axis cs:1.8,0.278906508697105)
--(axis cs:1.8,0.276274961264138)
--(axis cs:1.8,0.27364341383117)
--(axis cs:1.8,0.271011866398203)
--(axis cs:1.8,0.268380318965235)
--(axis cs:1.8,0.265748771532268)
--(axis cs:1.8,0.2631172240993)
--(axis cs:1.8,0.260485676666333)
--(axis cs:1.8,0.257854129233366)
--(axis cs:1.8,0.255222581800398)
--(axis cs:1.8,0.252591034367431)
--(axis cs:1.8,0.249959486934463)
--(axis cs:1.8,0.247327939501496)
--(axis cs:1.8,0.244696392068528)
--(axis cs:1.8,0.242064844635561)
--(axis cs:1.8,0.239433297202593)
--(axis cs:1.8,0.236801749769626)
--(axis cs:1.8,0.234170202336658)
--(axis cs:1.8,0.231538654903691)
--(axis cs:1.8,0.228907107470723)
--(axis cs:1.8,0.226275560037756)
--(axis cs:1.8,0.223644012604789)
--(axis cs:1.8,0.221012465171821)
--(axis cs:1.8,0.218380917738854)
--(axis cs:1.8,0.215749370305886)
--(axis cs:1.8,0.213117822872919)
--(axis cs:1.8,0.210486275439951)
--(axis cs:1.8,0.207854728006984)
--(axis cs:1.8,0.205223180574016)
--(axis cs:1.8,0.202591633141049)
--(axis cs:1.8,0.199960085708081)
--(axis cs:1.8,0.197328538275114)
--(axis cs:1.8,0.194696990842146)
--(axis cs:1.8,0.192065443409179)
--(axis cs:1.8,0.189433895976211)
--(axis cs:1.8,0.186802348543244)
--(axis cs:1.8,0.184170801110276)
--(axis cs:1.8,0.181539253677309)
--(axis cs:1.8,0.178907706244342)
--(axis cs:1.8,0.176276158811374)
--(axis cs:1.8,0.173644611378407)
--(axis cs:1.8,0.171013063945439)
--(axis cs:1.8,0.168381516512472)
--(axis cs:1.8,0.165749969079504)
--(axis cs:1.8,0.163118421646537)
--(axis cs:1.8,0.160486874213569)
--(axis cs:1.8,0.157855326780602)
--(axis cs:1.8,0.155223779347634)
--(axis cs:1.8,0.152592231914667)
--(axis cs:1.8,0.149960684481699)
--(axis cs:1.8,0.147329137048732)
--(axis cs:1.8,0.144697589615764)
--(axis cs:1.8,0.142066042182797)
--(axis cs:1.8,0.13943449474983)
--(axis cs:1.8,0.136802947316862)
--(axis cs:1.8,0.134171399883895)
--(axis cs:1.8,0.131539852450927)
--(axis cs:1.8,0.12890830501796)
--(axis cs:1.8,0.126276757584992)
--(axis cs:1.8,0.123645210152025)
--(axis cs:1.8,0.121013662719057)
--(axis cs:1.8,0.11838211528609)
--(axis cs:1.8,0.115750567853122)
--(axis cs:1.8,0.113119020420155)
--(axis cs:1.8,0.110487472987187)
--(axis cs:1.8,0.10785592555422)
--(axis cs:1.8,0.105224378121252)
--(axis cs:1.8,0.102592830688285)
--(axis cs:1.8,0.0999612832553176)
--(axis cs:1.8,0.0973297358223501)
--(axis cs:1.8,0.0946981883893826)
--(axis cs:1.8,0.0920666409564151)
--(axis cs:1.8,0.0894350935234477)
--(axis cs:1.8,0.0868035460904802)
--(axis cs:1.8,0.0841719986575128)
--(axis cs:1.8,0.0815404512245453)
--(axis cs:1.8,0.0789089037915778)
--(axis cs:1.8,0.0762773563586104)
--(axis cs:1.8,0.0736458089256429)
--(axis cs:1.8,0.0710142614926754)
--(axis cs:1.8,0.0683827140597079)
--(axis cs:1.8,0.0657511666267405)
--(axis cs:1.8,0.063119619193773)
--(axis cs:1.8,0.0604880717608056)
--(axis cs:1.8,0.0578565243278381)
--(axis cs:1.8,0.0552249768948706)
--(axis cs:1.8,0.0525934294619032)
--(axis cs:1.8,0.0499618820289357)
--(axis cs:1.8,0.0473303345959682)
--(axis cs:1.8,0.0446987871630008)
--(axis cs:1.8,0.0420672397300333)
--(axis cs:1.8,0.0394356922970658)
--(axis cs:1.8,0.0368041448640984)
--(axis cs:1.8,0.0341725974311309)
--(axis cs:1.8,0.0315410499981634)
--(axis cs:1.8,0.028909502565196)
--(axis cs:1.8,0.0262779551322285)
--(axis cs:1.8,0.023646407699261)
--cycle;

\path [draw=darkgray141160203, fill=darkgray141160203, opacity=0.35]
(axis cs:2.8,0.00121305882211438)
--(axis cs:2.74370258395968,0.00121305882211438)
--(axis cs:2.73914436972433,0.00971308819639136)
--(axis cs:2.73461066344822,0.0182131175706683)
--(axis cs:2.73015285632984,0.0267131469449453)
--(axis cs:2.72582286705985,0.0352131763192223)
--(axis cs:2.7216718780993,0.0437132056934993)
--(axis cs:2.7177490749592,0.0522132350677763)
--(axis cs:2.71410043904798,0.0607132644420532)
--(axis cs:2.71076764231465,0.0692132938163302)
--(axis cs:2.7077870868403,0.0777133231906072)
--(axis cs:2.7051891250487,0.0862133525648842)
--(axis cs:2.70299748682275,0.0947133819391612)
--(axis cs:2.70122892916905,0.103213411313438)
--(axis cs:2.69989311289005,0.111713440687715)
--(axis cs:2.69899269974937,0.120213470061992)
--(axis cs:2.6985236535547,0.128713499436269)
--(axis cs:2.69847572004724,0.137213528810546)
--(axis cs:2.69883305394232,0.145713558184823)
--(axis cs:2.69957495720715,0.1542135875591)
--(axis cs:2.70067669079119,0.162713616933377)
--(axis cs:2.70211032245761,0.171213646307654)
--(axis cs:2.70384557585039,0.179713675681931)
--(axis cs:2.70585065008491,0.188213705056208)
--(axis cs:2.70809298449621,0.196713734430485)
--(axis cs:2.7105399492047,0.205213763804762)
--(axis cs:2.71315944835676,0.213713793179039)
--(axis cs:2.71592042881567,0.222213822553316)
--(axis cs:2.71879329235061,0.230713851927593)
--(axis cs:2.72175021374236,0.23921388130187)
--(axis cs:2.72476537055923,0.247713910676147)
--(axis cs:2.7278150926348,0.256213940050424)
--(axis cs:2.73087794058137,0.264713969424701)
--(axis cs:2.73393472315596,0.273213998798978)
--(axis cs:2.73696846316246,0.281714028173255)
--(axis cs:2.73996432104244,0.290214057547532)
--(axis cs:2.74290948458387,0.298714086921809)
--(axis cs:2.74579303242963,0.307214116296086)
--(axis cs:2.74860577841335,0.315714145670363)
--(axis cs:2.75134010324425,0.32421417504464)
--(axis cs:2.75398977970627,0.332714204418917)
--(axis cs:2.75654979727931,0.341214233793194)
--(axis cs:2.75901619185252,0.349714263167471)
--(axis cs:2.76138588588413,0.358214292541748)
--(axis cs:2.76365654388189,0.366714321916024)
--(axis cs:2.76582644736349,0.375214351290302)
--(axis cs:2.7678943924782,0.383714380664578)
--(axis cs:2.76985961223906,0.392214410038855)
--(axis cs:2.77172172388547,0.400714439413132)
--(axis cs:2.77348070036096,0.409214468787409)
--(axis cs:2.77513686337032,0.417714498161686)
--(axis cs:2.77669089410539,0.426214527535963)
--(axis cs:2.77814385662752,0.43471455691024)
--(axis cs:2.77949722817379,0.443214586284517)
--(axis cs:2.78075293038712,0.451714615658794)
--(axis cs:2.78191335568774,0.460214645033071)
--(axis cs:2.78298138368789,0.468714674407348)
--(axis cs:2.78396038364066,0.477214703781625)
--(axis cs:2.78485420030455,0.485714733155902)
--(axis cs:2.78566712216764,0.494214762530179)
--(axis cs:2.78640383256357,0.502714791904456)
--(axis cs:2.78706934568222,0.511214821278733)
--(axis cs:2.78766893070098,0.51971485065301)
--(axis cs:2.78820802813855,0.528214880027287)
--(axis cs:2.78869216299798,0.536714909401564)
--(axis cs:2.78912685929815,0.545214938775841)
--(axis cs:2.78951756021577,0.553714968150118)
--(axis cs:2.78986955733254,0.562214997524395)
--(axis cs:2.79018793149645,0.570715026898672)
--(axis cs:2.79047750667337,0.579215056272949)
--(axis cs:2.79074281700465,0.587715085647226)
--(axis cs:2.7909880862138,0.596215115021503)
--(axis cs:2.79121721761871,0.60471514439578)
--(axis cs:2.79143379238197,0.613215173770057)
--(axis cs:2.79164107331169,0.621715203144334)
--(axis cs:2.79184201152127,0.630215232518611)
--(axis cs:2.79203925354384,0.638715261892888)
--(axis cs:2.79223514702625,0.647215291267165)
--(axis cs:2.79243174382253,0.655715320641442)
--(axis cs:2.79263080008405,0.664215350015719)
--(axis cs:2.79283377370993,0.672715379389996)
--(axis cs:2.79304182019468,0.681215408764273)
--(axis cs:2.79325578841819,0.68971543813855)
--(axis cs:2.79347621821873,0.698215467512827)
--(axis cs:2.793703341646,0.706715496887104)
--(axis cs:2.79393708961215,0.715215526261381)
--(axis cs:2.79417710526947,0.723715555635658)
--(axis cs:2.79442276489257,0.732215585009935)
--(axis cs:2.79467320639294,0.740715614384212)
--(axis cs:2.79492736491501,0.749215643758489)
--(axis cs:2.79518401432703,0.757715673132766)
--(axis cs:2.79544181288942,0.766215702507043)
--(axis cs:2.79569935100886,0.77471573188132)
--(axis cs:2.79595519879999,0.783215761255597)
--(axis cs:2.79620795118964,0.791715790629874)
--(axis cs:2.79645626850227,0.800215820004151)
--(axis cs:2.79669891083255,0.808715849378428)
--(axis cs:2.79693476499928,0.817215878752705)
--(axis cs:2.79716286343362,0.825715908126981)
--(axis cs:2.79738239492776,0.834215937501258)
--(axis cs:2.79759270770705,0.842715966875535)
--(axis cs:2.8,0.842715966875535)
--(axis cs:2.8,0.842715966875535)
--(axis cs:2.8,0.834215937501258)
--(axis cs:2.8,0.825715908126981)
--(axis cs:2.8,0.817215878752705)
--(axis cs:2.8,0.808715849378428)
--(axis cs:2.8,0.800215820004151)
--(axis cs:2.8,0.791715790629874)
--(axis cs:2.8,0.783215761255597)
--(axis cs:2.8,0.77471573188132)
--(axis cs:2.8,0.766215702507043)
--(axis cs:2.8,0.757715673132766)
--(axis cs:2.8,0.749215643758489)
--(axis cs:2.8,0.740715614384212)
--(axis cs:2.8,0.732215585009935)
--(axis cs:2.8,0.723715555635658)
--(axis cs:2.8,0.715215526261381)
--(axis cs:2.8,0.706715496887104)
--(axis cs:2.8,0.698215467512827)
--(axis cs:2.8,0.68971543813855)
--(axis cs:2.8,0.681215408764273)
--(axis cs:2.8,0.672715379389996)
--(axis cs:2.8,0.664215350015719)
--(axis cs:2.8,0.655715320641442)
--(axis cs:2.8,0.647215291267165)
--(axis cs:2.8,0.638715261892888)
--(axis cs:2.8,0.630215232518611)
--(axis cs:2.8,0.621715203144334)
--(axis cs:2.8,0.613215173770057)
--(axis cs:2.8,0.60471514439578)
--(axis cs:2.8,0.596215115021503)
--(axis cs:2.8,0.587715085647226)
--(axis cs:2.8,0.579215056272949)
--(axis cs:2.8,0.570715026898672)
--(axis cs:2.8,0.562214997524395)
--(axis cs:2.8,0.553714968150118)
--(axis cs:2.8,0.545214938775841)
--(axis cs:2.8,0.536714909401564)
--(axis cs:2.8,0.528214880027287)
--(axis cs:2.8,0.51971485065301)
--(axis cs:2.8,0.511214821278733)
--(axis cs:2.8,0.502714791904456)
--(axis cs:2.8,0.494214762530179)
--(axis cs:2.8,0.485714733155902)
--(axis cs:2.8,0.477214703781625)
--(axis cs:2.8,0.468714674407348)
--(axis cs:2.8,0.460214645033071)
--(axis cs:2.8,0.451714615658794)
--(axis cs:2.8,0.443214586284517)
--(axis cs:2.8,0.43471455691024)
--(axis cs:2.8,0.426214527535963)
--(axis cs:2.8,0.417714498161686)
--(axis cs:2.8,0.409214468787409)
--(axis cs:2.8,0.400714439413132)
--(axis cs:2.8,0.392214410038855)
--(axis cs:2.8,0.383714380664578)
--(axis cs:2.8,0.375214351290302)
--(axis cs:2.8,0.366714321916024)
--(axis cs:2.8,0.358214292541748)
--(axis cs:2.8,0.349714263167471)
--(axis cs:2.8,0.341214233793194)
--(axis cs:2.8,0.332714204418917)
--(axis cs:2.8,0.32421417504464)
--(axis cs:2.8,0.315714145670363)
--(axis cs:2.8,0.307214116296086)
--(axis cs:2.8,0.298714086921809)
--(axis cs:2.8,0.290214057547532)
--(axis cs:2.8,0.281714028173255)
--(axis cs:2.8,0.273213998798978)
--(axis cs:2.8,0.264713969424701)
--(axis cs:2.8,0.256213940050424)
--(axis cs:2.8,0.247713910676147)
--(axis cs:2.8,0.23921388130187)
--(axis cs:2.8,0.230713851927593)
--(axis cs:2.8,0.222213822553316)
--(axis cs:2.8,0.213713793179039)
--(axis cs:2.8,0.205213763804762)
--(axis cs:2.8,0.196713734430485)
--(axis cs:2.8,0.188213705056208)
--(axis cs:2.8,0.179713675681931)
--(axis cs:2.8,0.171213646307654)
--(axis cs:2.8,0.162713616933377)
--(axis cs:2.8,0.1542135875591)
--(axis cs:2.8,0.145713558184823)
--(axis cs:2.8,0.137213528810546)
--(axis cs:2.8,0.128713499436269)
--(axis cs:2.8,0.120213470061992)
--(axis cs:2.8,0.111713440687715)
--(axis cs:2.8,0.103213411313438)
--(axis cs:2.8,0.0947133819391612)
--(axis cs:2.8,0.0862133525648842)
--(axis cs:2.8,0.0777133231906072)
--(axis cs:2.8,0.0692132938163302)
--(axis cs:2.8,0.0607132644420532)
--(axis cs:2.8,0.0522132350677763)
--(axis cs:2.8,0.0437132056934993)
--(axis cs:2.8,0.0352131763192223)
--(axis cs:2.8,0.0267131469449453)
--(axis cs:2.8,0.0182131175706683)
--(axis cs:2.8,0.00971308819639136)
--(axis cs:2.8,0.00121305882211438)
--cycle;

\path [draw=color0, fill=color0, opacity=0.35]
(axis cs:2.8,0.0034110933970864)
--(axis cs:2.73409251460917,0.0034110933970864)
--(axis cs:2.72789669003628,0.00614443339702645)
--(axis cs:2.72148343713732,0.00887777339696651)
--(axis cs:2.71488615478799,0.0116111133969066)
--(axis cs:2.70814101999555,0.0143444533968466)
--(axis cs:2.70128628216125,0.0170777933967867)
--(axis cs:2.6943614965604,0.0198111333967267)
--(axis cs:2.68740672471647,0.0225444733966668)
--(axis cs:2.68046173126778,0.0252778133966068)
--(axis cs:2.67356520738986,0.0280111533965469)
--(axis cs:2.6667540497802,0.0307444933964869)
--(axis cs:2.66006272166592,0.033477833396427)
--(axis cs:2.65352271838315,0.036211173396367)
--(axis cs:2.64716215501246,0.0389445133963071)
--(axis cs:2.64100548762492,0.0416778533962471)
--(axis cs:2.63507337324412,0.0444111933961872)
--(axis cs:2.62938266703802,0.0471445333961273)
--(axis cs:2.62394654890913,0.0498778733960673)
--(axis cs:2.61877476591855,0.0526112133960074)
--(axis cs:2.61387397218286,0.0553445533959474)
--(axis cs:2.60924814427922,0.0580778933958875)
--(axis cs:2.60489904795397,0.0608112333958275)
--(axis cs:2.60082673113179,0.0635445733957676)
--(axis cs:2.5970300188417,0.0662779133957076)
--(axis cs:2.59350698759783,0.0690112533956477)
--(axis cs:2.59025539979506,0.0717445933955877)
--(axis cs:2.5872730825375,0.0744779333955278)
--(axis cs:2.58455823970305,0.0772112733954678)
--(axis cs:2.58210969063353,0.0799446133954079)
--(axis cs:2.57992703330975,0.0826779533953479)
--(axis cs:2.57801073394031,0.085411293395288)
--(axis cs:2.57636214832822,0.088144633395228)
--(axis cs:2.5749834830187,0.0908779733951681)
--(axis cs:2.57387770598485,0.0936113133951081)
--(axis cs:2.57304841746632,0.0963446533950482)
--(axis cs:2.5724996916002,0.0990779933949883)
--(axis cs:2.57223589879578,0.101811333394928)
--(axis cs:2.57226151757162,0.104544673394868)
--(axis cs:2.57258094298694,0.107278013394808)
--(axis cs:2.57319829705808,0.110011353394748)
--(axis cs:2.57411724484133,0.112744693394689)
--(axis cs:2.57534081834492,0.115478033394629)
--(axis cs:2.5768712492251,0.118211373394569)
--(axis cs:2.57870981039912,0.120944713394509)
--(axis cs:2.58085666629954,0.123678053394449)
--(axis cs:2.58331073148258,0.126411393394389)
--(axis cs:2.58606953763601,0.129144733394329)
--(axis cs:2.58912910962688,0.131878073394269)
--(axis cs:2.59248385198963,0.134611413394209)
--(axis cs:2.59612644807543,0.137344753394149)
--(axis cs:2.60004777486356,0.140078093394089)
--(axis cs:2.60423683708674,0.142811433394029)
--(axis cs:2.60868072477107,0.145544773393969)
--(axis cs:2.61336459848595,0.148278113393909)
--(axis cs:2.61827170650811,0.151011453393849)
--(axis cs:2.62338343771515,0.153744793393789)
--(axis cs:2.62867941334208,0.156478133393729)
--(axis cs:2.63413761978229,0.159211473393669)
--(axis cs:2.63973458342268,0.161944813393609)
--(axis cs:2.64544558711668,0.16467815339355)
--(axis cs:2.65124492636921,0.16741149339349)
--(axis cs:2.65710620169466,0.17014483339343)
--(axis cs:2.66300264197861,0.17287817339337)
--(axis cs:2.66890745209916,0.17561151339331)
--(axis cs:2.67479417662144,0.17834485339325)
--(axis cs:2.68063707014976,0.18107819339319)
--(axis cs:2.68641146398475,0.18381153339313)
--(axis cs:2.69209411816276,0.18654487339307)
--(axis cs:2.69766354781612,0.18927821339301)
--(axis cs:2.7031003131335,0.19201155339295)
--(axis cs:2.70838726304541,0.19474489339289)
--(axis cs:2.71350972411019,0.19747823339283)
--(axis cs:2.71845562789751,0.20021157339277)
--(axis cs:2.72321557239564,0.20294491339271)
--(axis cs:2.7277828155083,0.20567825339265)
--(axis cs:2.73215320143414,0.20841159339259)
--(axis cs:2.73632502349166,0.21114493339253)
--(axis cs:2.74029882960899,0.21387827339247)
--(axis cs:2.74407717908535,0.216611613392411)
--(axis cs:2.74766436120327,0.219344953392351)
--(axis cs:2.75106608770614,0.222078293392291)
--(axis cs:2.75428917196369,0.224811633392231)
--(axis cs:2.75734120778044,0.227544973392171)
--(axis cs:2.76023026025442,0.230278313392111)
--(axis cs:2.76296457990776,0.233011653392051)
--(axis cs:2.76555234957208,0.235744993391991)
--(axis cs:2.76800147134164,0.238478333391931)
--(axis cs:2.77031939845346,0.241211673391871)
--(axis cs:2.77251301437936,0.243945013391811)
--(axis cs:2.77458855888572,0.246678353391751)
--(axis cs:2.77655159848604,0.249411693391691)
--(axis cs:2.77840703671304,0.252145033391631)
--(axis cs:2.78015915807194,0.254878373391571)
--(axis cs:2.78181169846934,0.257611713391511)
--(axis cs:2.78336793436845,0.260345053391451)
--(axis cs:2.78483078288661,0.263078393391391)
--(axis cs:2.78620290547734,0.265811733391332)
--(axis cs:2.78748680864963,0.268545073391272)
--(axis cs:2.788684936276,0.271278413391212)
--(axis cs:2.78979974932156,0.274011753391152)
--(axis cs:2.8,0.274011753391152)
--(axis cs:2.8,0.274011753391152)
--(axis cs:2.8,0.271278413391212)
--(axis cs:2.8,0.268545073391272)
--(axis cs:2.8,0.265811733391332)
--(axis cs:2.8,0.263078393391391)
--(axis cs:2.8,0.260345053391451)
--(axis cs:2.8,0.257611713391511)
--(axis cs:2.8,0.254878373391571)
--(axis cs:2.8,0.252145033391631)
--(axis cs:2.8,0.249411693391691)
--(axis cs:2.8,0.246678353391751)
--(axis cs:2.8,0.243945013391811)
--(axis cs:2.8,0.241211673391871)
--(axis cs:2.8,0.238478333391931)
--(axis cs:2.8,0.235744993391991)
--(axis cs:2.8,0.233011653392051)
--(axis cs:2.8,0.230278313392111)
--(axis cs:2.8,0.227544973392171)
--(axis cs:2.8,0.224811633392231)
--(axis cs:2.8,0.222078293392291)
--(axis cs:2.8,0.219344953392351)
--(axis cs:2.8,0.216611613392411)
--(axis cs:2.8,0.21387827339247)
--(axis cs:2.8,0.21114493339253)
--(axis cs:2.8,0.20841159339259)
--(axis cs:2.8,0.20567825339265)
--(axis cs:2.8,0.20294491339271)
--(axis cs:2.8,0.20021157339277)
--(axis cs:2.8,0.19747823339283)
--(axis cs:2.8,0.19474489339289)
--(axis cs:2.8,0.19201155339295)
--(axis cs:2.8,0.18927821339301)
--(axis cs:2.8,0.18654487339307)
--(axis cs:2.8,0.18381153339313)
--(axis cs:2.8,0.18107819339319)
--(axis cs:2.8,0.17834485339325)
--(axis cs:2.8,0.17561151339331)
--(axis cs:2.8,0.17287817339337)
--(axis cs:2.8,0.17014483339343)
--(axis cs:2.8,0.16741149339349)
--(axis cs:2.8,0.16467815339355)
--(axis cs:2.8,0.161944813393609)
--(axis cs:2.8,0.159211473393669)
--(axis cs:2.8,0.156478133393729)
--(axis cs:2.8,0.153744793393789)
--(axis cs:2.8,0.151011453393849)
--(axis cs:2.8,0.148278113393909)
--(axis cs:2.8,0.145544773393969)
--(axis cs:2.8,0.142811433394029)
--(axis cs:2.8,0.140078093394089)
--(axis cs:2.8,0.137344753394149)
--(axis cs:2.8,0.134611413394209)
--(axis cs:2.8,0.131878073394269)
--(axis cs:2.8,0.129144733394329)
--(axis cs:2.8,0.126411393394389)
--(axis cs:2.8,0.123678053394449)
--(axis cs:2.8,0.120944713394509)
--(axis cs:2.8,0.118211373394569)
--(axis cs:2.8,0.115478033394629)
--(axis cs:2.8,0.112744693394689)
--(axis cs:2.8,0.110011353394748)
--(axis cs:2.8,0.107278013394808)
--(axis cs:2.8,0.104544673394868)
--(axis cs:2.8,0.101811333394928)
--(axis cs:2.8,0.0990779933949883)
--(axis cs:2.8,0.0963446533950482)
--(axis cs:2.8,0.0936113133951081)
--(axis cs:2.8,0.0908779733951681)
--(axis cs:2.8,0.088144633395228)
--(axis cs:2.8,0.085411293395288)
--(axis cs:2.8,0.0826779533953479)
--(axis cs:2.8,0.0799446133954079)
--(axis cs:2.8,0.0772112733954678)
--(axis cs:2.8,0.0744779333955278)
--(axis cs:2.8,0.0717445933955877)
--(axis cs:2.8,0.0690112533956477)
--(axis cs:2.8,0.0662779133957076)
--(axis cs:2.8,0.0635445733957676)
--(axis cs:2.8,0.0608112333958275)
--(axis cs:2.8,0.0580778933958875)
--(axis cs:2.8,0.0553445533959474)
--(axis cs:2.8,0.0526112133960074)
--(axis cs:2.8,0.0498778733960673)
--(axis cs:2.8,0.0471445333961273)
--(axis cs:2.8,0.0444111933961872)
--(axis cs:2.8,0.0416778533962471)
--(axis cs:2.8,0.0389445133963071)
--(axis cs:2.8,0.036211173396367)
--(axis cs:2.8,0.033477833396427)
--(axis cs:2.8,0.0307444933964869)
--(axis cs:2.8,0.0280111533965469)
--(axis cs:2.8,0.0252778133966068)
--(axis cs:2.8,0.0225444733966668)
--(axis cs:2.8,0.0198111333967267)
--(axis cs:2.8,0.0170777933967867)
--(axis cs:2.8,0.0143444533968466)
--(axis cs:2.8,0.0116111133969066)
--(axis cs:2.8,0.00887777339696651)
--(axis cs:2.8,0.00614443339702645)
--(axis cs:2.8,0.0034110933970864)
--cycle;

\path [draw=color1, fill=color1, opacity=0.35]
(axis cs:2.8,0.0118172253901461)
--(axis cs:2.67336310633905,0.0118172253901461)
--(axis cs:2.66489289841419,0.0144117038283795)
--(axis cs:2.65637517088987,0.0170061822666128)
--(axis cs:2.6478587584748,0.0196006607048461)
--(axis cs:2.6393934797098,0.0221951391430795)
--(axis cs:2.63102954430079,0.0247896175813128)
--(axis cs:2.62281697287052,0.0273840960195461)
--(axis cs:2.61480504041287,0.0299785744577794)
--(axis cs:2.60704175278008,0.0325730528960128)
--(axis cs:2.59957336335846,0.0351675313342461)
--(axis cs:2.59244393484197,0.0377620097724794)
--(axis cs:2.58569494884448,0.0403564882107127)
--(axis cs:2.57936496413305,0.0429509666489461)
--(axis cs:2.57348932262537,0.0455454450871794)
--(axis cs:2.56809990105118,0.0481399235254127)
--(axis cs:2.56322490537024,0.0507344019636461)
--(axis cs:2.55888870467125,0.0533288804018794)
--(axis cs:2.55511170131349,0.0559233588401127)
--(axis cs:2.55191023445155,0.0585178372783461)
--(axis cs:2.54929651471535,0.0611123157165794)
--(axis cs:2.54727858860023,0.0637067941548127)
--(axis cs:2.54586033194746,0.066301272593046)
--(axis cs:2.54504147266164,0.0688957510312794)
--(axis cs:2.54481764342868,0.0714902294695127)
--(axis cs:2.54518046559752,0.074084707907746)
--(axis cs:2.54611766552743,0.0766791863459794)
--(axis cs:2.54761322456281,0.0792736647842127)
--(axis cs:2.54964756338971,0.081868143222446)
--(axis cs:2.55219776088649,0.0844626216606793)
--(axis cs:2.55523780675617,0.0870571000989127)
--(axis cs:2.55873888628789,0.089651578537146)
--(axis cs:2.56266969460778,0.0922460569753793)
--(axis cs:2.56699677681938,0.0948405354136126)
--(axis cs:2.57168488956276,0.097435013851846)
--(axis cs:2.57669737879464,0.100029492290079)
--(axis cs:2.58199656804806,0.102623970728313)
--(axis cs:2.58754415109318,0.105218449166546)
--(axis cs:2.5933015827989,0.107812927604779)
--(axis cs:2.59923046208256,0.110407406043013)
--(axis cs:2.60529290111346,0.113001884481246)
--(axis cs:2.61145187538019,0.115596362919479)
--(axis cs:2.61767154980964,0.118190841357713)
--(axis cs:2.62391757680323,0.120785319795946)
--(axis cs:2.63015736280064,0.123379798234179)
--(axis cs:2.63636030076202,0.125974276672413)
--(axis cs:2.64249796674888,0.128568755110646)
--(axis cs:2.64854427955964,0.131163233548879)
--(axis cs:2.65447562311831,0.133757711987113)
--(axis cs:2.66027093201021,0.136352190425346)
--(axis cs:2.66591174119439,0.138946668863579)
--(axis cs:2.67138220148933,0.141541147301813)
--(axis cs:2.67666906291951,0.144135625740046)
--(axis cs:2.6817616284188,0.146730104178279)
--(axis cs:2.68665168070895,0.149324582616513)
--(axis cs:2.69133338540482,0.151919061054746)
--(axis cs:2.69580317354203,0.154513539492979)
--(axis cs:2.70005960678003,0.157108017931213)
--(axis cs:2.70410322850936,0.159702496369446)
--(axis cs:2.70793640399388,0.162296974807679)
--(axis cs:2.71156315251894,0.164891453245913)
--(axis cs:2.71498897430717,0.167485931684146)
--(axis cs:2.71822067472087,0.170080410122379)
--(axis cs:2.72126618800819,0.172674888560613)
--(axis cs:2.72413440258545,0.175269366998846)
--(axis cs:2.72683498959204,0.177863845437079)
--(axis cs:2.72937823621814,0.180458323875312)
--(axis cs:2.73177488509594,0.183052802313546)
--(axis cs:2.73403598086446,0.185647280751779)
--(axis cs:2.73617272486585,0.188241759190012)
--(axis cs:2.73819633880326,0.190836237628246)
--(axis cs:2.74011793807933,0.193430716066479)
--(axis cs:2.74194841543309,0.196025194504712)
--(axis cs:2.74369833539202,0.198619672942946)
--(axis cs:2.74537783994848,0.201214151381179)
--(axis cs:2.74699656575055,0.203808629819412)
--(axis cs:2.74856357296303,0.206403108257646)
--(axis cs:2.75008728580687,0.208997586695879)
--(axis cs:2.75157544462749,0.211592065134112)
--(axis cs:2.75303506918189,0.214186543572346)
--(axis cs:2.75447243267906,0.216781022010579)
--(axis cs:2.75589304596834,0.219375500448812)
--(axis cs:2.75730165115519,0.221969978887046)
--(axis cs:2.75870222384125,0.224564457325279)
--(axis cs:2.76009798314208,0.227158935763512)
--(axis cs:2.76149140863293,0.229753414201746)
--(axis cs:2.76288426341006,0.232347892639979)
--(axis cs:2.76427762252704,0.234942371078212)
--(axis cs:2.76567190616459,0.237536849516446)
--(axis cs:2.76706691700667,0.240131327954679)
--(axis cs:2.76846188141402,0.242725806392912)
--(axis cs:2.76985549409449,0.245320284831146)
--(axis cs:2.77124596605655,0.247914763269379)
--(axis cs:2.77263107568695,0.250509241707612)
--(axis cs:2.77400822280984,0.253103720145846)
--(axis cs:2.7753744855579,0.255698198584079)
--(axis cs:2.77672667981782,0.258292677022312)
--(axis cs:2.77806142090708,0.260887155460546)
--(axis cs:2.77937518700484,0.263481633898779)
--(axis cs:2.78066438370771,0.266076112337012)
--(axis cs:2.78192540892593,0.268670590775246)
--(axis cs:2.8,0.268670590775246)
--(axis cs:2.8,0.268670590775246)
--(axis cs:2.8,0.266076112337012)
--(axis cs:2.8,0.263481633898779)
--(axis cs:2.8,0.260887155460546)
--(axis cs:2.8,0.258292677022312)
--(axis cs:2.8,0.255698198584079)
--(axis cs:2.8,0.253103720145846)
--(axis cs:2.8,0.250509241707612)
--(axis cs:2.8,0.247914763269379)
--(axis cs:2.8,0.245320284831146)
--(axis cs:2.8,0.242725806392912)
--(axis cs:2.8,0.240131327954679)
--(axis cs:2.8,0.237536849516446)
--(axis cs:2.8,0.234942371078212)
--(axis cs:2.8,0.232347892639979)
--(axis cs:2.8,0.229753414201746)
--(axis cs:2.8,0.227158935763512)
--(axis cs:2.8,0.224564457325279)
--(axis cs:2.8,0.221969978887046)
--(axis cs:2.8,0.219375500448812)
--(axis cs:2.8,0.216781022010579)
--(axis cs:2.8,0.214186543572346)
--(axis cs:2.8,0.211592065134112)
--(axis cs:2.8,0.208997586695879)
--(axis cs:2.8,0.206403108257646)
--(axis cs:2.8,0.203808629819412)
--(axis cs:2.8,0.201214151381179)
--(axis cs:2.8,0.198619672942946)
--(axis cs:2.8,0.196025194504712)
--(axis cs:2.8,0.193430716066479)
--(axis cs:2.8,0.190836237628246)
--(axis cs:2.8,0.188241759190012)
--(axis cs:2.8,0.185647280751779)
--(axis cs:2.8,0.183052802313546)
--(axis cs:2.8,0.180458323875312)
--(axis cs:2.8,0.177863845437079)
--(axis cs:2.8,0.175269366998846)
--(axis cs:2.8,0.172674888560613)
--(axis cs:2.8,0.170080410122379)
--(axis cs:2.8,0.167485931684146)
--(axis cs:2.8,0.164891453245913)
--(axis cs:2.8,0.162296974807679)
--(axis cs:2.8,0.159702496369446)
--(axis cs:2.8,0.157108017931213)
--(axis cs:2.8,0.154513539492979)
--(axis cs:2.8,0.151919061054746)
--(axis cs:2.8,0.149324582616513)
--(axis cs:2.8,0.146730104178279)
--(axis cs:2.8,0.144135625740046)
--(axis cs:2.8,0.141541147301813)
--(axis cs:2.8,0.138946668863579)
--(axis cs:2.8,0.136352190425346)
--(axis cs:2.8,0.133757711987113)
--(axis cs:2.8,0.131163233548879)
--(axis cs:2.8,0.128568755110646)
--(axis cs:2.8,0.125974276672413)
--(axis cs:2.8,0.123379798234179)
--(axis cs:2.8,0.120785319795946)
--(axis cs:2.8,0.118190841357713)
--(axis cs:2.8,0.115596362919479)
--(axis cs:2.8,0.113001884481246)
--(axis cs:2.8,0.110407406043013)
--(axis cs:2.8,0.107812927604779)
--(axis cs:2.8,0.105218449166546)
--(axis cs:2.8,0.102623970728313)
--(axis cs:2.8,0.100029492290079)
--(axis cs:2.8,0.097435013851846)
--(axis cs:2.8,0.0948405354136126)
--(axis cs:2.8,0.0922460569753793)
--(axis cs:2.8,0.089651578537146)
--(axis cs:2.8,0.0870571000989127)
--(axis cs:2.8,0.0844626216606793)
--(axis cs:2.8,0.081868143222446)
--(axis cs:2.8,0.0792736647842127)
--(axis cs:2.8,0.0766791863459794)
--(axis cs:2.8,0.074084707907746)
--(axis cs:2.8,0.0714902294695127)
--(axis cs:2.8,0.0688957510312794)
--(axis cs:2.8,0.066301272593046)
--(axis cs:2.8,0.0637067941548127)
--(axis cs:2.8,0.0611123157165794)
--(axis cs:2.8,0.0585178372783461)
--(axis cs:2.8,0.0559233588401127)
--(axis cs:2.8,0.0533288804018794)
--(axis cs:2.8,0.0507344019636461)
--(axis cs:2.8,0.0481399235254127)
--(axis cs:2.8,0.0455454450871794)
--(axis cs:2.8,0.0429509666489461)
--(axis cs:2.8,0.0403564882107127)
--(axis cs:2.8,0.0377620097724794)
--(axis cs:2.8,0.0351675313342461)
--(axis cs:2.8,0.0325730528960128)
--(axis cs:2.8,0.0299785744577794)
--(axis cs:2.8,0.0273840960195461)
--(axis cs:2.8,0.0247896175813128)
--(axis cs:2.8,0.0221951391430795)
--(axis cs:2.8,0.0196006607048461)
--(axis cs:2.8,0.0170061822666128)
--(axis cs:2.8,0.0144117038283795)
--(axis cs:2.8,0.0118172253901461)
--cycle;

\path [draw=color2, fill=color2, opacity=0.35]
(axis cs:2.8,0.00822494335528206)
--(axis cs:2.71602506198564,0.00822494335528206)
--(axis cs:2.70933795579226,0.0105243126559511)
--(axis cs:2.70250414715956,0.0128236819566202)
--(axis cs:2.69555003554752,0.0151230512572892)
--(axis cs:2.68850084853803,0.0174224205579583)
--(axis cs:2.68137998462894,0.0197217898586273)
--(axis cs:2.67420846056328,0.0220211591592964)
--(axis cs:2.66700449469699,0.0243205284599655)
--(axis cs:2.65978325219315,0.0266198977606345)
--(axis cs:2.65255677041047,0.0289192670613036)
--(axis cs:2.6453340740858,0.0312186363619726)
--(axis cs:2.63812148025581,0.0335180056626417)
--(axis cs:2.63092308285145,0.0358173749633107)
--(axis cs:2.62374139710307,0.0381167442639798)
--(axis cs:2.61657813488566,0.0404161135646489)
--(axis cs:2.60943507444955,0.0427154828653179)
--(axis cs:2.60231498208641,0.045014852165987)
--(axis cs:2.59522253953251,0.047314221466656)
--(axis cs:2.58816522954443,0.0496135907673251)
--(axis cs:2.58115413318493,0.0519129600679941)
--(axis cs:2.57420459587235,0.0542123293686632)
--(axis cs:2.56733672497547,0.0565116986693323)
--(axis cs:2.56057568935437,0.0588110679700013)
--(axis cs:2.55395180032924,0.0611104372706704)
--(axis cs:2.54750036360629,0.0634098065713394)
--(axis cs:2.54126130216532,0.0657091758720085)
--(axis cs:2.53527856047661,0.0680085451726775)
--(axis cs:2.52959931015052,0.0703079144733466)
--(axis cs:2.52427298577206,0.0726072837740156)
--(axis cs:2.5193501868532,0.0749066530746847)
--(axis cs:2.51488148725667,0.0772060223753538)
--(axis cs:2.5109161969171,0.0795053916760228)
--(axis cs:2.50750112212088,0.0818047609766919)
--(axis cs:2.50467937001425,0.0841041302773609)
--(axis cs:2.50248924048936,0.08640349957803)
--(axis cs:2.5009632443255,0.088702868878699)
--(axis cs:2.50012728067805,0.0910022381793681)
--(axis cs:2.5,0.0933016074800372)
--(axis cs:2.50059237057764,0.0956009767807062)
--(axis cs:2.50190745841312,0.0979003460813753)
--(axis cs:2.50394042155511,0.100199715382044)
--(axis cs:2.50667871152878,0.102499084682713)
--(axis cs:2.51010246660122,0.104798453983382)
--(axis cs:2.51418507457204,0.107097823284051)
--(axis cs:2.51889387689852,0.109397192584721)
--(axis cs:2.524190981507,0.11169656188539)
--(axis cs:2.53003414879955,0.113995931186059)
--(axis cs:2.53637771426309,0.116295300486728)
--(axis cs:2.54317351176917,0.118594669787397)
--(axis cs:2.55037176406775,0.120894039088066)
--(axis cs:2.55792191098739,0.123193408388735)
--(axis cs:2.56577335122291,0.125492777689404)
--(axis cs:2.57387608000288,0.127792146990073)
--(axis cs:2.582181211998,0.130091516290742)
--(axis cs:2.59064138612403,0.132390885591411)
--(axis cs:2.59921105595764,0.13469025489208)
--(axis cs:2.60784667587868,0.136989624192749)
--(axis cs:2.61650679837909,0.139288993493418)
--(axis cs:2.62515210191314,0.141588362794087)
--(axis cs:2.63374537097937,0.143887732094756)
--(axis cs:2.64225145071665,0.146187101395425)
--(axis cs:2.65063719718565,0.148486470696095)
--(axis cs:2.65887144184285,0.150785839996764)
--(axis cs:2.66692498476198,0.153085209297433)
--(axis cs:2.67477062627472,0.155384578598102)
--(axis cs:2.68238324131212,0.157683947898771)
--(axis cs:2.68973989527685,0.15998331719944)
--(axis cs:2.69681999520496,0.162282686500109)
--(axis cs:2.70360546567265,0.164582055800778)
--(axis cs:2.71008093568212,0.166881425101447)
--(axis cs:2.71623392082862,0.169180794402116)
--(axis cs:2.72205498450163,0.171480163702785)
--(axis cs:2.72753786267875,0.173779533003454)
--(axis cs:2.73267953889484,0.176078902304123)
--(axis cs:2.73748025897991,0.178378271604792)
--(axis cs:2.74194347886069,0.180677640905461)
--(axis cs:2.74607574277864,0.18297701020613)
--(axis cs:2.74988649335315,0.185276379506799)
--(axis cs:2.75338781870059,0.187575748807468)
--(axis cs:2.75659414504502,0.189875118108138)
--(axis cs:2.75952188573422,0.192174487408807)
--(axis cs:2.76218905919228,0.194473856709476)
--(axis cs:2.76461488906829,0.196773226010145)
--(axis cs:2.76681939972732,0.199072595310814)
--(axis cs:2.76882301938329,0.201371964611483)
--(axis cs:2.77064620175164,0.203671333912152)
--(axis cs:2.77230907528347,0.205970703212821)
--(axis cs:2.7738311270208,0.20827007251349)
--(axis cs:2.77523092605902,0.210569441814159)
--(axis cs:2.77652588966565,0.212868811114828)
--(axis cs:2.77773209339254,0.215168180415497)
--(axis cs:2.77886412510059,0.217467549716166)
--(axis cs:2.77993498171458,0.219766919016835)
--(axis cs:2.78095600673047,0.222066288317504)
--(axis cs:2.78193686596435,0.224365657618173)
--(axis cs:2.78288555870196,0.226665026918842)
--(axis cs:2.78380846121129,0.228964396219512)
--(axis cs:2.78471039945079,0.231263765520181)
--(axis cs:2.78559474768963,0.23356313482085)
--(axis cs:2.78646354961392,0.235862504121519)
--(axis cs:2.8,0.235862504121519)
--(axis cs:2.8,0.235862504121519)
--(axis cs:2.8,0.23356313482085)
--(axis cs:2.8,0.231263765520181)
--(axis cs:2.8,0.228964396219512)
--(axis cs:2.8,0.226665026918842)
--(axis cs:2.8,0.224365657618173)
--(axis cs:2.8,0.222066288317504)
--(axis cs:2.8,0.219766919016835)
--(axis cs:2.8,0.217467549716166)
--(axis cs:2.8,0.215168180415497)
--(axis cs:2.8,0.212868811114828)
--(axis cs:2.8,0.210569441814159)
--(axis cs:2.8,0.20827007251349)
--(axis cs:2.8,0.205970703212821)
--(axis cs:2.8,0.203671333912152)
--(axis cs:2.8,0.201371964611483)
--(axis cs:2.8,0.199072595310814)
--(axis cs:2.8,0.196773226010145)
--(axis cs:2.8,0.194473856709476)
--(axis cs:2.8,0.192174487408807)
--(axis cs:2.8,0.189875118108138)
--(axis cs:2.8,0.187575748807468)
--(axis cs:2.8,0.185276379506799)
--(axis cs:2.8,0.18297701020613)
--(axis cs:2.8,0.180677640905461)
--(axis cs:2.8,0.178378271604792)
--(axis cs:2.8,0.176078902304123)
--(axis cs:2.8,0.173779533003454)
--(axis cs:2.8,0.171480163702785)
--(axis cs:2.8,0.169180794402116)
--(axis cs:2.8,0.166881425101447)
--(axis cs:2.8,0.164582055800778)
--(axis cs:2.8,0.162282686500109)
--(axis cs:2.8,0.15998331719944)
--(axis cs:2.8,0.157683947898771)
--(axis cs:2.8,0.155384578598102)
--(axis cs:2.8,0.153085209297433)
--(axis cs:2.8,0.150785839996764)
--(axis cs:2.8,0.148486470696095)
--(axis cs:2.8,0.146187101395425)
--(axis cs:2.8,0.143887732094756)
--(axis cs:2.8,0.141588362794087)
--(axis cs:2.8,0.139288993493418)
--(axis cs:2.8,0.136989624192749)
--(axis cs:2.8,0.13469025489208)
--(axis cs:2.8,0.132390885591411)
--(axis cs:2.8,0.130091516290742)
--(axis cs:2.8,0.127792146990073)
--(axis cs:2.8,0.125492777689404)
--(axis cs:2.8,0.123193408388735)
--(axis cs:2.8,0.120894039088066)
--(axis cs:2.8,0.118594669787397)
--(axis cs:2.8,0.116295300486728)
--(axis cs:2.8,0.113995931186059)
--(axis cs:2.8,0.11169656188539)
--(axis cs:2.8,0.109397192584721)
--(axis cs:2.8,0.107097823284051)
--(axis cs:2.8,0.104798453983382)
--(axis cs:2.8,0.102499084682713)
--(axis cs:2.8,0.100199715382044)
--(axis cs:2.8,0.0979003460813753)
--(axis cs:2.8,0.0956009767807062)
--(axis cs:2.8,0.0933016074800372)
--(axis cs:2.8,0.0910022381793681)
--(axis cs:2.8,0.088702868878699)
--(axis cs:2.8,0.08640349957803)
--(axis cs:2.8,0.0841041302773609)
--(axis cs:2.8,0.0818047609766919)
--(axis cs:2.8,0.0795053916760228)
--(axis cs:2.8,0.0772060223753538)
--(axis cs:2.8,0.0749066530746847)
--(axis cs:2.8,0.0726072837740156)
--(axis cs:2.8,0.0703079144733466)
--(axis cs:2.8,0.0680085451726775)
--(axis cs:2.8,0.0657091758720085)
--(axis cs:2.8,0.0634098065713394)
--(axis cs:2.8,0.0611104372706704)
--(axis cs:2.8,0.0588110679700013)
--(axis cs:2.8,0.0565116986693323)
--(axis cs:2.8,0.0542123293686632)
--(axis cs:2.8,0.0519129600679941)
--(axis cs:2.8,0.0496135907673251)
--(axis cs:2.8,0.047314221466656)
--(axis cs:2.8,0.045014852165987)
--(axis cs:2.8,0.0427154828653179)
--(axis cs:2.8,0.0404161135646489)
--(axis cs:2.8,0.0381167442639798)
--(axis cs:2.8,0.0358173749633107)
--(axis cs:2.8,0.0335180056626417)
--(axis cs:2.8,0.0312186363619726)
--(axis cs:2.8,0.0289192670613036)
--(axis cs:2.8,0.0266198977606345)
--(axis cs:2.8,0.0243205284599655)
--(axis cs:2.8,0.0220211591592964)
--(axis cs:2.8,0.0197217898586273)
--(axis cs:2.8,0.0174224205579583)
--(axis cs:2.8,0.0151230512572892)
--(axis cs:2.8,0.0128236819566202)
--(axis cs:2.8,0.0105243126559511)
--(axis cs:2.8,0.00822494335528206)
--cycle;

% \draw[draw=dimgray89,fill=mediumaquamarine102194165,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \draw[draw=dimgray89,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \draw[draw=dimgray89,fill=darkgray141160203,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \draw[draw=dimgray89,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addplot [draw=mediumaquamarine102194165, fill=mediumaquamarine102194165, mark=*, only marks]
% table{%
% x  y
% };
% \addlegendentry{0.0}
% \addplot [draw=color1, fill=color1, mark=*, only marks]
% table{%
% x  y
% };
% \addlegendentry{1.0}
% \addplot [draw=darkgray141160203, fill=darkgray141160203, mark=*, only marks]
% table{%
% x  y
% };
% \addlegendentry{2.0}
% \addplot [draw=color3, fill=color3, mark=*, only marks]
% table{%
% x  y
% };
% \addlegendentry{3.0}
% upper and lower
% \addplot [thick, dimgray89, forget plot]
% table {%
% -0.0654375 0.0245447513154287
% -0.0470625 0.0245447513154287
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% -0.0654375 0.430997335237116
% -0.0470625 0.430997335237116
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% -0.0279375 0.0126032912346154
% -0.0095625 0.0126032912346154
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% -0.025 0.294606955140193
% 0.025 0.294606955140193
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.0095625 0.00503243049293163
% 0.0279375 0.00503243049293163
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.0095625 0.224979847326747
% 0.0279375 0.224979847326747
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.0470625 0.00368038805158834
% 0.0654375 0.00368038805158834
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.0470625 0.20173967816785
% 0.0654375 0.20173967816785
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.9345625 0.0284897773220926
% 0.9529375 0.0284897773220926
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.9345625 0.773219792092342
% 0.9529375 0.773219792092342
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.9720625 0.00427655500797986
% 0.9904375 0.00427655500797986
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.9720625 0.330317009929334
% 0.9904375 0.330317009929334
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.0095625 0.0064541925555984
% 1.0279375 0.0064541925555984
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.0095625 0.331766226217469
% 1.0279375 0.331766226217469
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.0470625 0.0160352651611795
% 1.0654375 0.0160352651611795
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.0470625 0.347222410751946
% 1.0654375 0.347222410751946
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.9345625 0.0545417023530665
% 1.9529375 0.0545417023530665
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.9345625 0.455291820472311
% 1.9529375 0.455291820472311
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.9720625 0.0147470288590466
% 1.9904375 0.0147470288590466
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.9720625 0.283172560316524
% 1.9904375 0.283172560316524
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.0095625 0.0222222703325408
% 2.0279375 0.0222222703325408
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.0095625 0.284863213880173
% 2.0279375 0.284863213880173
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.0470625 0.023646407699261
% 2.0654375 0.023646407699261
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.0470625 0.235239399377243
% 2.0654375 0.235239399377243
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.9345625 0.00121305882211438
% 2.9529375 0.00121305882211438
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.9345625 0.521328697596747
% 2.9529375 0.521328697596747
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.9720625 0.0034110933970864
% 2.9904375 0.0034110933970864
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.9720625 0.259414842590327
% 2.9904375 0.259414842590327
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 3.0095625 0.0118172253901461
% 3.0279375 0.0118172253901461
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 3.0095625 0.22076204203482
% 3.0279375 0.22076204203482
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 3.0470625 0.00822494335528206
% 3.0654375 0.00822494335528206
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 3.0470625 0.194566137880363
% 3.0654375 0.194566137880363
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% -0.074625 0.16783927002785
% -0.037875 0.16783927002785
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% -0.037125 0.113996589261247
% -0.000374999999999997 0.113996589261247
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.000375000000000004 0.104376875870013
% 0.037125 0.104376875870013
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.037875 0.0896559962329995
% 0.074625 0.0896559962329995
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.925375 0.298939590799766
% 0.962125 0.298939590799766
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 0.962875 0.117518730464265
% 0.999625 0.117518730464265
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.000375 0.127050241466334
% 1.037125 0.127050241466334
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.037875 0.107617041468039
% 1.074625 0.107617041468039
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.925375 0.221578919987794
% 1.962125 0.221578919987794
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 1.962875 0.139849941015315
% 1.999625 0.139849941015315
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.000375 0.140868026114647
% 2.037125 0.140868026114647
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.037875 0.130465298041001
% 2.074625 0.130465298041001
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.925375 0.158782101801741
% 2.962125 0.158782101801741
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 2.962875 0.103326511982708
% 2.999625 0.103326511982708
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 3.000375 0.0797517161850058
% 3.037125 0.0797517161850058
% };
% \addplot [thick, dimgray89, forget plot]
% table {%
% 3.037875 0.0910339680706576
% 3.074625 0.0910339680706576
% };
\path [draw=darkgray141160203, fill=darkgray141160203, thick]
(axis cs:-0.074625,0.113649875077908)
--(axis cs:-0.037875,0.113649875077908)
--(axis cs:-0.037875,0.244722163745262)
--(axis cs:-0.074625,0.244722163745262)
--(axis cs:-0.074625,0.113649875077908)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
-0.05625 0.113649875077908
-0.05625 0.0245447513154287
};
\addplot [thick, dimgray89, forget plot]
table {%
-0.05625 0.244722163745262
-0.05625 0.430997335237116
};
\path [draw=color0, fill=color0, thick]
(axis cs:0.007125,0.0757487968364979)
--(axis cs:0.030374999999999997,0.0757487968364979)
--(axis cs:0.030374999999999997,0.164190767917067)
--(axis cs:0.007125,0.164190767917067)
--(axis cs:0.007125,0.0757487968364979)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
0.01275 0.0757487968364979
0.01275 0.0126032912346154
};
\addplot [thick, dimgray89, forget plot]
table {%
0.01275 0.164190767917067
0.01275 0.294606955140193
};
\path [draw=color1, fill=color1, thick]
(axis cs:0.060375000000000004,0.0752000598374679)
--(axis cs:0.097125,0.0752000598374679)
--(axis cs:0.097125,0.144348682834064)
--(axis cs:0.060375000000000004,0.144348682834064)
--(axis cs:0.060375000000000004,0.0752000598374679)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
0.07875 0.0752000598374679
0.07875 0.00503243049293163
};
\addplot [thick, dimgray89, forget plot]
table {%
0.07875 0.144348682834064
0.07875 0.224979847326747
};
\path [draw=color2, fill=color2, thick]
(axis cs:0.127875,0.0543244194730444)
--(axis cs:0.164625,0.0543244194730444)
--(axis cs:0.164625,0.117566678970397)
--(axis cs:0.127875,0.117566678970397)
--(axis cs:0.127875,0.0543244194730444)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
0.14625 0.0543244194730444
0.14625 0.00368038805158834
};
\addplot [thick, dimgray89, forget plot]
table {%
0.14625 0.117566678970397
0.14625 0.20173967816785
};
\path [draw=darkgray141160203, fill=darkgray141160203, thick]
(axis cs:0.925375,0.159633113731913)
--(axis cs:0.962125,0.159633113731913)
--(axis cs:0.962125,0.420515923451506)
--(axis cs:0.925375,0.420515923451506)
--(axis cs:0.925375,0.159633113731913)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
0.94375 0.159633113731913
0.94375 0.0284897773220926
};
\addplot [thick, dimgray89, forget plot]
table {%
0.94375 0.420515923451506
0.94375 0.773219792092342
};
\path [draw=color0, fill=color0, thick]
(axis cs:0.992875,0.0758125127803379)
--(axis cs:1.029625,0.0758125127803379)
--(axis cs:1.029625,0.182303922592777)
--(axis cs:0.992875,0.182303922592777)
--(axis cs:0.992875,0.0758125127803379)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
1.02125 0.0758125127803379
1.02125 0.00427655500797986
};
\addplot [thick, dimgray89, forget plot]
table {%
1.02125 0.182303922592777
1.02125 0.330317009929334
};
\path [draw=color1, fill=color1, thick]
(axis cs:1.060375,0.0740908169018283)
--(axis cs:1.097125,0.0740908169018283)
--(axis cs:1.097125,0.187781676986848)
--(axis cs:1.060375,0.187781676986848)
--(axis cs:1.060375,0.0740908169018283)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
1.07875 0.0740908169018283
1.07875 0.0064541925555984
};
\addplot [thick, dimgray89, forget plot]
table {%
1.07875 0.187781676986848
1.07875 0.331766226217469
};
\path [draw=color2, fill=color2, thick]
(axis cs:1.127875,0.0723476954261545)
--(axis cs:1.164625,0.0723476954261545)
--(axis cs:1.164625,0.190486903653624)
--(axis cs:1.127875,0.190486903653624)
--(axis cs:1.127875,0.0723476954261545)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
1.14625 0.0723476954261545
1.14625 0.0160352651611795
};
\addplot [thick, dimgray89, forget plot]
table {%
1.14625 0.190486903653624
1.14625 0.347222410751946
};
\path [draw=darkgray141160203, fill=darkgray141160203, thick]
(axis cs:1.925375,0.16672959714986)
--(axis cs:1.962125,0.16672959714986)
--(axis cs:1.962125,0.2878298714254)
--(axis cs:1.925375,0.2878298714254)
--(axis cs:1.925375,0.16672959714986)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
1.94375 0.16672959714986
1.94375 0.0545417023530665
};
\addplot [thick, dimgray89, forget plot]
table {%
1.94375 0.2878298714254
1.94375 0.455291820472311
};
\path [draw=color0, fill=color0, thick]
(axis cs:1.992875,0.105849015872493)
--(axis cs:2.029625,0.105849015872493)
--(axis cs:2.029625,0.177427838269404)
--(axis cs:1.992875,0.177427838269404)
--(axis cs:1.992875,0.105849015872493)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
2.01125 0.105849015872493
2.01125 0.0147470288590466
};
\addplot [thick, dimgray89, forget plot]
table {%
2.01125 0.177427838269404
2.01125 0.283172560316524
};
\path [draw=color1, fill=color1, thick]
(axis cs:2.060375,0.111369852182798)
--(axis cs:2.097125,0.111369852182798)
--(axis cs:2.097125,0.180901440425054)
--(axis cs:2.060375,0.180901440425054)
--(axis cs:2.060375,0.111369852182798)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
2.07875 0.111369852182798
2.07875 0.0222222703325408
};
\addplot [thick, dimgray89, forget plot]
table {%
2.07875 0.180901440425054
2.07875 0.284863213880173
};
\path [draw=color2, fill=color2, thick]
(axis cs:2.137875,0.0949298360519686)
--(axis cs:2.164625,0.0949298360519686)
--(axis cs:2.164625,0.166466950803975)
--(axis cs:2.127875,0.166466950803975)
--(axis cs:2.127875,0.0949298360519686)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
2.14625 0.0949298360519686
2.14625 0.023646407699261
};
\addplot [thick, dimgray89, forget plot]
table {%
2.14625 0.166466950803975
2.14625 0.235239399377243
};
\path [draw=darkgray141160203, fill=darkgray141160203, thick]
(axis cs:2.925375,0.0887816017227233)
--(axis cs:2.962125,0.0887816017227233)
--(axis cs:2.962125,0.265992028401706)
--(axis cs:2.925375,0.265992028401706)
--(axis cs:2.925375,0.0887816017227233)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
2.94375 0.0887816017227233
2.94375 0.00121305882211438
};
\addplot [thick, dimgray89, forget plot]
table {%
2.94375 0.265992028401706
2.94375 0.521328697596747
};
\path [draw=color0, fill=color0, thick]
(axis cs:3.022875,0.0647313047046622)
--(axis cs:3.029625,0.0647313047046622)
--(axis cs:3.029625,0.143906712631609)
--(axis cs:2.992875,0.143906712631609)
--(axis cs:2.992875,0.0647313047046622)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
3.01125 0.0647313047046622
3.01125 0.0034110933970864
};
\addplot [thick, dimgray89, forget plot]
table {%
3.01125 0.143906712631609
3.01125 0.259414842590327
};
\path [draw=color1, fill=color1, thick]
(axis cs:3.060375,0.0500912807325137)
--(axis cs:3.097125,0.0500912807325137)
--(axis cs:3.097125,0.119873923278612)
--(axis cs:3.060375,0.119873923278612)
--(axis cs:3.060375,0.0500912807325137)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
3.07875 0.0500912807325137
3.07875 0.0118172253901461
};
\addplot [thick, dimgray89, forget plot]
table {%
3.07875 0.119873923278612
3.07875 0.22076204203482
};
\path [draw=color2, fill=color2, thick]
(axis cs:3.127875,0.064516422404344)
--(axis cs:3.164625,0.064516422404344)
--(axis cs:3.164625,0.118944614948544)
--(axis cs:3.127875,0.118944614948544)
--(axis cs:3.127875,0.064516422404344)
--cycle;
\addplot [thick, dimgray89, forget plot]
table {%
3.14625 0.064516422404344
3.14625 0.00822494335528206
};
\addplot [thick, dimgray89, forget plot]
table {%
3.14625 0.118944614948544
3.14625 0.194566137880363
};
\end{axis}

\end{tikzpicture}


==> tex/multi/traj/all_robots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(-0.0,1.03)},
      % at={(axis cs:6.5,2.6)},
      anchor=south west,
      draw=lightgray204,
      legend columns=5,
      /tikz/every even column/.append style={column sep=0.25cm},
      % /pgfplots/every crossref picture/.append style={rotate=90,yshift=.75ex}% rotate the legend images
      % rotate=90,
      font=\footnotesize
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle x\) (m)}, %\textcolor{darkslategray38}
        minor tick num = 4,
        minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xmin=-0.1, xmax=7.5,
    % xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ymin=-1.4, ymax=6.4,
    % ytick style={color=darkslategray38},
    legend image post style={scale=2},
]
\addplot [only marks, mark size=0.72, mark=diamond, darkgray141160203, opacity=1.0]
table {%
4.25058031402566 0.591777055812551
4.26743375348016 0.476479335510264
4.29623082339266 0.374423961998187
4.20863400696208 0.311292671781181
4.27559070966933 0.144779062103452
4.28594584008372 0.0438456499327513
4.29607103961725 -0.0144703308165721
4.27689096772132 -0.133187268245042
4.44978640296957 -0.274756035422041
4.38557715677495 -0.391603237364975
4.44578722160194 -0.490707646711981
4.37557403046308 -0.647443519288531
4.43015449087433 -0.700955001096409
4.40996596941683 -0.779326237429692
4.42383817613536 -0.876266385088482
4.33597484138885 -0.952375113503174
4.32058224340159 -0.912328936475088
4.405418808841 -1.09106367032534
4.42757958641566 -1.20676696288064
4.48594642893894 -1.25067651925372
4.57161874683736 -1.29595406007775
4.68924009173055 -1.1854674627798
4.79280844644109 -1.30418546223072
4.94846795513295 -1.17887293340513
5.00211731955456 -1.19304098050999
5.16046156423939 -1.25529768176951
5.35618722235208 -1.24053610262471
5.43074908169067 -1.15071835511301
5.52897714510203 -1.2612527579264
5.66622122512386 -1.09230337839604
5.81867275528407 -1.13585425670283
6.02547683208967 -1.08213202635798
6.12519895847848 -1.20204397006757
6.27653966176431 -1.03976784913565
6.39712790693917 -1.02052182759387
6.56960954894421 -0.872671997835486
6.65513349942779 -1.40890294786729
6.7262386536139 -0.848901811043981
6.83194564918066 -1.31372713519953
7.08300846628353 -1.05908539414399
7.15897178202968 -0.764052650777653
7.24995434702237 -0.795737614155658
7.25786332213446 -0.844599250836599
7.23272161258701 -0.733406745742966
7.11649023252014 -0.948688010127505
7.31544888470134 -0.70680765668946
7.29607333734831 -0.512232347334233
7.22731421789506 -0.362745573091027
7.24861906279145 -0.241026204057051
7.11689344854677 -0.0724087636953685
7.19678838064324 0.0544556339351066
7.20906883111743 0.111087835715964
7.13373963144166 0.124889693956795
7.08292166065491 0.583971376389965
7.03914930554005 0.71155131009723
7.06829572788442 0.836806172836898
7.08362392171394 1.04695668407947
7.17562994165001 1.05685796368455
7.16699092694142 1.26442547558487
7.08372789114745 1.38405054487885
7.03444533970859 1.41907999087568
7.00576562961215 1.6220437064615
7.09109294126907 1.68322335338286
7.14003600328126 1.89538468228723
7.00567128627738 2.01132894626638
6.95713283846058 2.15064587380702
6.84961879777982 2.09926887634345
6.87425487206298 2.088330865807
6.81641264917838 2.06052893941223
6.82023286579129 2.05157341594163
6.70714085110124 2.03644534689575
6.51841871680268 2.10064151364335
6.39990034315756 1.98456853918653
6.31770438249978 1.94398666293813
6.0940939161508 2.03533123905701
6.00600243463052 2.00721143044654
5.79926440368855 2.01276758021405
5.63985599408281 1.94243129565693
5.4294549448271 2.08633287732554
5.40306187066531 1.98142109567092
5.17940575938619 1.93279726707184
5.12476781511666 1.9180855911701
5.00475899692094 1.96296264785438
4.92877149746837 1.81825991558573
4.73977892939604 1.92535425630864
4.74989131462326 1.74411967160233
4.53908047605277 1.86728202209639
4.38782461057876 1.78097716917008
3.97192003962931 1.96780918569059
4.26265071748151 1.59897303549373
3.85488488436606 1.77115561899372
4.05665002759505 1.67035214185537
4.2766664229573 1.53873724452434
4.03108407237079 1.82334587936373
4.09029994949584 1.7360220845532
4.18120296295176 1.46585467801624
4.01043198954417 1.53795668035976
4.05168513178791 1.37863424331178
4.16482736926954 1.2059235666103
4.13676927427765 1.13880176265076
4.20611780441384 0.822629601447011
4.10905124665151 0.866944837162298
4.17448754680124 0.645027447534179
4.19499659797946 0.584840731076129
4.20399731692541 0.432416668730444
4.17346882697851 0.502167952407891
4.21222096380149 0.369325078462672
4.20643814056081 0.319794181495465
4.21180021287936 0.298890842100183
4.23266361598365 0.212413964710045
4.25395488204694 0.20136786206435
4.24262853241006 0.167687728905932
4.17573281257033 0.214690810968691
4.32047564779371 0.10773608936149
4.25358099819736 0.115356327048552
};
\addlegendentry{Multi}
\addplot [only marks, mark size=0.72, mark=o, color0, opacity=1.0]
table {%
6.45934128251649 1.97792412906282
6.41944952265853 1.98464541668726
6.37633105341317 1.97985891457729
6.31675881231922 2.00622382239203
6.22858080218823 2.00254157410895
6.19899762842056 1.96787775516895
6.19458020587431 1.98214447703341
6.08380555465553 1.96321986802627
6.02942919502119 2.03142224886484
6.02722470748556 1.99015266074272
5.9064801883833 1.9850170285796
5.85860122879177 1.9829964278251
5.85921228462041 1.99649225286383
5.77610059987823 1.95891063472112
5.70149687340625 2.01281085487201
5.6822963363062 1.9879896948929
5.58126264933539 1.96700446970951
5.54189286567707 1.9692918454291
5.50174867627295 1.97961492906961
5.41453082641084 1.99487429020741
5.34024299410044 1.94271109706212
5.27636624283437 1.9753313848663
5.23391102156788 1.99629580732491
5.16294123454856 2.0019087981353
5.11511686241744 1.97900518962999
5.05780447009615 1.93625606044105
4.99229942541886 2.01803222554378
4.94921233963531 1.96334790060229
4.8344428859419 1.94165784055842
4.81499547252608 1.8960595024187
4.74709818732059 1.90983531439917
4.67577882067737 1.96256788288046
4.6205824961176 1.93085155841378
4.57399388993499 1.90317905054818
4.51845650142922 1.91917128003714
4.42908053458941 1.90117924580519
4.39235106193831 1.86299444264464
4.31440666191298 1.88304659538181
4.2192425566233 1.84359877274061
4.24922409021617 1.8532173612656
4.20542864131977 1.87210532299742
4.16856457444528 1.82862126445927
4.20130430113754 1.82323319950073
4.22443665399215 1.85079857365161
4.22913582769633 1.82889327293125
4.17922160329348 1.85652560152843
4.27182234255288 1.82088576586745
4.19942901680116 1.86677247193696
4.21123577115518 1.80498563722864
4.21111954309305 1.76124975748651
4.19613720153125 1.66049901048584
4.14855668388154 1.60734429601606
4.16158654844021 1.62487884545827
4.12524520962321 1.5492176043477
4.10759137985941 1.4814571098005
4.15272616451756 1.48747741992897
4.15192658738352 1.41230264234154
4.09662546714217 1.36055413521236
4.04417934599479 1.26475295444374
4.06436137135323 1.24463536836035
4.08955808551791 1.19263737888878
4.06940351874289 1.14282274783839
4.07928961848539 1.06959458403582
4.09902440953384 0.992854337867981
4.05517200283902 1.02659057029941
4.12074280335173 0.926967623890199
4.04858831745324 0.873933497143757
4.12698877056725 0.810686941226164
4.07616654905501 0.719482684861032
4.11924638313732 0.692862208974972
4.10500930849493 0.610988205326304
4.10319603794281 0.587639626049418
4.107823663712 0.5017191856923
4.13340727995028 0.456603323609934
4.0558356744731 0.433321701755265
4.11013408452301 0.340527247165653
4.13700122552621 0.306363158929846
4.11732003924043 0.296488804819361
4.09924747437658 0.217818653750314
4.10780085102444 0.138250515108319
4.17427401874237 0.0739929701319167
4.13522166253622 0.0395564383720199
4.17709095666069 -0.046923282542852
4.21501207469479 -0.1271840193646
4.20300844522321 -0.127689095096716
4.19095217623849 -0.229518904016527
4.23834975212521 -0.256543577231789
4.21032045353629 -0.2976176725944
4.22787494898173 -0.394834146090443
4.3072597375523 -0.418866939630015
4.23225791949099 -0.474015680456455
4.26779039456106 -0.544744824084244
4.27846932364991 -0.629360756883582
4.30674235852771 -0.711765775744737
4.27331554415186 -0.722589047933578
4.23769724854469 -0.80386729581957
4.26398160315376 -0.866448563251434
4.23090996159742 -0.859560881269275
4.28588365151745 -0.923041877140347
4.21435996660781 -0.916957152774017
4.20806902946609 -0.901489570810776
4.2499013084029 -0.887868228888467
4.25104706735093 -0.873486921487623
4.23430768330967 -0.816559998575517
4.25155122430171 -0.878410262995194
4.23112387911399 -0.887979532736019
4.28340507902886 -0.884069811563614
4.33803071576708 -0.867718511432931
4.38122417614023 -0.914505455800893
4.47311516872659 -0.9430639924039
4.52931290253175 -0.947600992746077
4.57298230871809 -0.933639884075292
4.60779409559624 -0.998898202589914
4.71826778849211 -0.955565827399102
4.80805376298572 -0.98973978345663
4.81873100703358 -1.02502650539772
4.9203941876294 -1.0149041718694
4.98107066955864 -1.04187673558688
5.05898541238274 -1.03615029547219
5.08867441323028 -1.08812379773635
5.21757663787936 -1.0488365226605
5.29901341821459 -1.03112923156121
5.32579922341616 -1.06067226550281
5.40444089914939 -1.06430715166246
5.4905196314382 -1.12046233361888
5.46876218948648 -1.05954910310809
5.60375641128451 -1.12783689497042
5.63236874737232 -1.11920493791681
5.69284117165731 -1.07607134357083
5.76121135043503 -1.09571694712367
5.83423776552837 -1.0222336162931
5.88342179702178 -1.04007854015158
5.92985032878055 -1.05455364216377
6.0343719348687 -1.02830400096477
6.10967083223683 -1.03887951952602
6.15616833361988 -1.0787504722715
6.20738807442906 -1.04384720024012
6.26688841929334 -0.969686930372715
6.32511438407259 -1.01879044727641
6.3811983356578 -1.0004614449467
6.40043827889314 -0.939793333941191
6.50823705670144 -0.952489968132694
6.52877779778466 -0.911808368919455
6.61892436641889 -0.920169236299411
6.64811236203484 -0.943065178710364
6.70511502735553 -0.950311647791642
6.74982233991245 -0.867512021822518
6.84389830631407 -0.947105554859762
6.90087372315989 -0.90117438546194
6.90949947412075 -0.978699382938503
6.92794360584046 -0.968597465571103
6.99426552888963 -0.925604165293446
7.10865596886303 -0.945921542640655
7.10319526189067 -0.974252778322331
7.17064079712327 -0.857933526041323
7.15654080271695 -0.882480912349409
7.13451920058276 -0.865067779318393
7.15316528972054 -0.894391809903593
7.14680217901988 -0.901837440994343
7.11453233003877 -0.913023341440788
7.09408372551711 -0.832023220196693
7.1282445854641 -0.799176252233142
7.11933290511749 -0.775318418641425
7.24041008321768 -0.715293014786503
7.10996078042688 -0.599024019821453
7.14318309073944 -0.543516605690589
7.17325668854942 -0.502141210266605
7.18516360627923 -0.437212659120408
7.15342600720517 -0.415349846097737
7.1547080422678 -0.327864402730863
7.22230004335833 -0.253112785785577
7.17701552671202 -0.215260371784693
7.16503091685873 -0.159641886082296
7.22664403590274 -0.136139904019423
7.20110469831184 -0.0395479744956603
7.18990082045988 0.0481475236705897
7.21664025178299 0.0335397855542988
7.17842811578706 0.106470252850197
7.22709824393179 0.109815065646334
7.16242703826177 0.248595486311385
7.16794567141166 0.346933762832362
7.13349979620711 0.339754909908028
7.13670301845047 0.455294986033806
7.17329643619144 0.482269023245164
7.11921997317701 0.558603255165525
7.10461186301017 0.588175188644828
7.14374080246539 0.667280987357152
7.10347608129412 0.705985299567239
7.07991810825618 0.797877665322096
7.07972287939853 0.840452237620431
7.07328988512855 0.941462959101896
7.10171605097554 0.946141751217927
7.14290276919931 1.05296756429333
7.13494931205515 1.09002507889536
7.02106743178226 1.16342358010632
7.10060653823904 1.22569610760791
7.12710342801163 1.31980819929216
7.12725445676657 1.35434893689397
7.05889559757572 1.40703849681477
7.1091616098668 1.48882270661269
7.02960111876839 1.52910701397877
7.08167729718798 1.61581420535733
7.04240104034621 1.67689496431711
7.02412018002899 1.69008323575508
7.04501967924221 1.73762153846639
7.03151806159252 1.82957235797045
7.05218399010621 1.89610087055753
7.08888410569818 1.94274508074982
7.01095162304207 2.01972888844556
7.0576645087003 2.00768014183585
6.97654191038738 2.0742270221451
7.03368516809051 2.03040462449656
7.00570384850701 2.04132954534524
6.95832091283613 2.05922911770774
7.03835475388284 2.06488180946286
7.04958644720156 2.07628559961386
7.02901184343834 2.02972288200242
6.98965456050031 2.07525363336205
6.97033983111357 2.06332615479843
6.95004165915393 2.04986067229699
6.83893463565615 2.04928484010674
6.80231293920141 2.08961233931964
6.7645595484739 2.03250683158916
6.71292090461089 2.02577455393672
6.67553939335712 2.04973870136733
6.68489861984848 2.04896142911978
6.57404164811159 2.0476471987124
6.50209748184365 2.00035617856528
6.45149894332824 2.11775393136636
6.37784759661014 2.06927461114002
6.37618664225575 1.9627868026042
6.30562356940886 1.96132033579386
6.22920438538219 1.95766152958465
6.14462587553759 2.00625047238009
6.11236802260816 1.95401312755255
6.07491738461155 1.93309382481509
5.99894473978348 1.92102304584075
5.88350462709961 1.88852032988912
5.84148457913206 1.95646236900143
5.83871582241821 1.91193540136708
5.74424483532516 1.9182964245098
5.68856130381474 1.88287289147105
5.6348134960375 1.91377033532144
5.57558230950495 1.91094581321158
5.46233227195745 1.90490841253466
5.4352255328451 1.89781751119048
5.34545770543861 1.91444654017089
5.2874819856872 1.94424369070632
5.23842379547953 1.9171032093847
5.18789869557597 1.87628784998498
5.17907639232268 1.92980176504144
5.05569322123882 1.91499656255072
4.97340831127729 1.91798867176834
4.9392019439242 1.97246911266118
4.85794160554396 1.87486180224341
4.78560591821751 1.93512777241894
4.77647923554419 1.90062644257325
4.72394789801346 1.9324426339682
4.64519931802426 1.92063945302731
4.59008520072685 1.84585976265616
4.53841617105612 1.88244586201231
4.49610632920113 1.86119851334944
4.41190321508296 1.87860367046509
4.32752082939324 1.93130698394312
4.30095271538864 1.87243349614763
4.21275551417799 1.85297028026667
4.14724355055312 1.88356928535741
4.13196267179627 1.92558095540157
4.14259271596311 1.88850111140651
4.1271832638763 1.88092802893013
4.14963105324237 1.88333832330841
4.14422976678087 1.91957452335115
4.16534053626343 1.91801642052623
4.11693020369496 1.92073402762271
4.18839359390842 1.94523854105843
4.17081911682053 1.93218726761416
4.13401102415412 1.92272523333391
4.14789819651822 1.86998906802093
4.0571110603333 1.80306279218813
4.07156552947092 1.75791020580683
4.08316058182759 1.73090821896609
4.07906054235499 1.64596709461118
4.04519987542198 1.58215786563649
4.01274226923632 1.62446131213941
4.03277984513816 1.52039425461915
4.04977813239024 1.4477564343979
4.09654890572734 1.39791055084184
4.01766300525388 1.33459991552952
4.07258271970662 1.3040096163197
4.06634700889941 1.21747021386632
4.01520465731514 1.18161034198995
4.06216491726019 1.12457066688308
4.06748589743895 1.04993274546181
4.10215827558843 0.994185630113698
4.09249461116617 0.91716259075962
4.08154337871229 0.848061287465979
4.16061296540661 0.778835709320718
4.08435544484712 0.711831137226587
4.08533536513307 0.644023502347636
4.07869997368736 0.623728605657104
4.08834620637154 0.510554397043949
4.12089080816752 0.46453829315582
4.07732286434076 0.395680329221585
4.11769320277975 0.293820938034671
4.14543597993128 0.311977997052945
};
\addlegendentry{PF\_U}
\addplot [only marks, mark size=0.72, mark=square, color1, opacity=1.0]
table {%
% 7.10852073410076 -1.04089299720878
% 7.0485478813657 -1.10422360462726
% 7.0632756592187 -1.11624952405117
% 7.10020267771814 -1.02681726501334
% 7.1388109662414 -0.845497299501284
% 7.17472600786963 -0.660109708633249
% 7.20106642107371 -0.473980224954722
% 7.16829499006261 -0.236558642207178
% 7.2034269161263 -0.00186337833907568
% 7.18469191249305 0.138108940058639
% 7.18967045002078 0.352076309616592
% 7.20272556050728 0.516068351530003
% 7.17966198998084 0.709933087848911
% 7.16453370729376 0.942389259823013
% 7.21692014294691 1.08955180500627
% 7.11690641281737 1.19804741006355
% 7.11623174150686 1.53198478270722
% 7.15382493494636 1.67404021808772
% 7.11499440465707 1.84474849608597
% 7.05858795906253 1.87135701206822
% 7.11487834279965 1.86845069048312
% 6.98857012057515 1.81202366660076
% 6.8521128314396 1.88995844948343
% 6.70978916655252 1.86697891836077
% 6.51717389202237 1.898246829491
% 6.34061135618384 1.89464225473321
% 6.13100396178612 1.89103972139031
% 5.97344258275803 1.91875600159735
% 5.76717284606506 1.9247390646678
% 5.59822782477702 1.91839005680553
% 5.39498033743597 1.94072993950845
% 5.26471799154592 1.91870583608753
% 5.03325566034688 1.95132141286818
% 4.831407923559 1.95555497810003
% 4.6190846332555 1.93571671900032
% 4.47947700188915 1.87309931519613
% 4.31708301672077 1.9188293931873
% 4.3367433162978 1.80809308400426
% 4.32912951751508 1.79725058986008
% 4.37905837975812 1.81531773983967
% 4.2850251948656 1.58296561288123
% 4.30074416520796 1.40198468513739
% 4.33864144128602 1.1980321804986
% 4.25786315977137 1.07536535668192
% 4.26478124536947 0.85141877892859
% 4.27561597096241 0.674015917166647
% 4.24759449852484 0.484666441695679
% 4.27057636069269 0.255548157921421
4.23289493393089 0.0678341364906386
4.22432855569715 -0.103809485826271
4.25238365098621 -0.275311617002506
4.25979159515517 -0.433136640741855
4.23929196692569 -0.598782564567483
4.28906874068942 -0.785953458545333
4.23665257256899 -0.926429281764765
4.25166978629089 -1.02490973002618
4.32661228550673 -0.978750918025494
4.25051427498935 -0.961599124349618
4.4432139025993 -1.04478327641878
4.57820412166004 -0.999421090634102
4.76053727468582 -1.08218172701265
4.96295689184971 -1.10243539737062
5.16088526162966 -1.04072997635623
5.36100677074893 -1.10687486555165
5.49259312884366 -1.02112393600634
5.71231624579738 -1.08174563250062
5.88207374312749 -1.01027698226462
6.09369637349221 -1.01343322157121
6.27092068970482 -1.08377777058321
6.48941988111717 -1.04265125811501
6.61608721843889 -1.02700595233762
6.82862714366588 -1.0377923724295
7.07343210846722 -1.00216017745793
7.02075978964134 -0.984595326774603
7.06977535406936 -0.993306706718434
7.07796947372707 -1.00109154276187
7.1335108613443 -0.756570140547112
7.22350492159688 -0.625923885321574
7.19916467754894 -0.391823563230324
7.19205460108781 -0.257596356229715
7.22746016440488 -0.0323713101706558
7.20968098517611 0.0808017544158461
7.18607228840494 0.330852367160391
7.20593257979899 0.473306118925999
7.14512233969667 0.69243311812731
7.14588618421241 0.855731564055876
7.1060097526659 1.05808098509579
7.07932722616057 1.27755531392509
7.04787459845362 1.42193580102332
7.04186837114418 1.64908218297907
7.04796512793887 1.83195064701668
6.98704094254375 1.97086188960864
6.99454127827107 1.96074557450422
6.98703837819613 1.94025745471214
6.79815348549066 1.99922037583845
6.66360946341203 2.03774757619386
6.54303768139331 2.05105301447998
6.39659735146627 2.03351793921407
6.12666237331309 2.07957718701925
5.95434598681505 2.05189480192136
5.77790576545976 2.05855745663616
5.55834094096296 2.01415479213802
5.38611877179685 2.01873057071884
5.14501192289392 2.04803038120781
5.00322954758281 2.02261454945463
4.76371815825856 2.06388552071363
4.53708455461382 2.03355064025778
4.44128113590446 2.0639145576481
4.24362493782204 2.02948949813523
4.08186077230277 2.03002955463292
4.11570674318755 1.97130518699799
4.0631264092994 2.01744260879865
4.04590921815159 1.91094167361792
4.02125218306501 1.77864132037636
4.05514343755377 1.56020910642473
4.01210367181811 1.37198819670228
4.02924083129283 1.16958993179273
4.0395282392702 1.04250642252979
4.02053767598763 0.846922159868119
4.07207739690042 0.607174292770308
4.0564503066238 0.435574024374198
4.1163137850247 0.360232818214805
4.108488312079 0.339894456784137
4.15328312343985 0.302303197860634
4.14850695601625 0.258914948244225
4.13609252555693 0.251550192326566
};
\addlegendentry{PF\_UL}
\addplot [only marks, mark size=0.72, mark=triangle, color2, opacity=1.0]
table {%
% 7.09799555568881 -1.08676220882359
% 7.13857285810351 -1.10039967909099
% 7.09398062150787 -1.06061705926427
% 7.18177738636951 -0.847022545951391
% 7.14629609290854 -0.638109662694983
% 7.1911484294414 -0.465189521443317
% 7.17889716469266 -0.304596401789399
% 7.20039689052863 -0.109547701854395
% 7.20904503661659 0.0971526144635236
% 7.28348498518633 0.333103537461132
% 7.28282410446775 0.527673858525321
% 7.25724304733812 0.719677371283288
% 7.17792410480933 0.888825619684767
% 7.19270409340464 1.09727823494109
% 7.12701413862422 1.25057423167324
% 7.14555553484753 1.48285674079302
% 7.15227569564271 1.65597892279331
% 7.16273641004091 1.88789989837008
% 7.14315136119421 1.80298429090698
% 7.05734027179559 1.80782833295755
% 7.00419244891827 1.81196593383726
% 6.83827399065578 1.86604947206506
% 6.65004806582437 1.85861049801527
% 6.51150193340755 1.87472579437736
% 6.31671794285965 2.03173645825844
% 6.10925679421412 2.00213853799524
% 5.91130288128475 1.99806793916139
% 5.79045951548321 1.91434017575367
% 5.54776276993952 2.00012576866136
% 5.41179952811005 2.00163843889902
% 5.18411845128807 1.92266259387257
% 4.99322308128039 1.93540938841564
% 4.79603962013697 1.92530354165419
% 4.66636551540526 1.97005072700787
% 4.4627755558938 1.899589050112
% 4.28126577106598 1.88724638174386
4.27149656452529 1.86291712369889
4.26306150894998 1.83031935626102
4.2776231756415 1.72603422852598
4.27450205770129 1.6012265004058
4.20272177981178 1.35187311226573
4.22606589786437 1.17693845368427
4.1723620964702 0.960226968939526
4.16568608279508 0.806048786580965
4.2019247410028 0.639315519690784
4.16476063670779 0.492381258991626
4.16643373139468 0.277207474588562
4.20379491989834 0.12855081678763
4.21679161989336 -0.127925000105394
4.18872076138142 -0.282995525753942
4.19869072802223 -0.459509632531209
4.19143708706315 -0.683360220723781
4.19590566238706 -0.874892175934584
4.16059135668526 -0.997757618262221
4.25391375997463 -0.961963396056775
4.18315491555732 -0.889255348202769
4.23699766882104 -0.868398505078932
4.46618011589057 -0.952771860889235
4.59654343051823 -0.986174673373321
4.73097974092836 -0.989747060492299
4.90807065048741 -0.946095820843282
5.16941571849855 -0.951930162509164
5.36086594840247 -1.03086796224494
5.51760226578978 -0.938773000856317
5.7208411123694 -0.967719553318013
5.92540913121553 -0.980049506976702
6.0985230702848 -0.920235430378263
6.29097158754517 -0.95659627635166
6.47922607718993 -1.00278346308742
6.61165663770131 -0.965380397043675
6.89634518085675 -0.990952913076674
7.07307312611316 -0.942139540427436
7.09586408067518 -0.908500073760267
7.09242800513444 -0.957185091301252
7.0773271701575 -0.918232667885571
7.12797981637377 -0.759298385686305
7.28961269757037 -0.501179377799907
7.19944045428195 -0.324818511700527
7.24819293751303 -0.147908008188824
7.21534776679673 0.0221098631931189
7.24661503249597 0.283372301899604
7.2912869368195 0.430248492931268
7.21791766138133 0.648489328586157
7.20730136836093 0.81668770144999
7.1530448851941 1.01367259506694
7.11305020276642 1.1087000286615
7.12248506869895 1.29928253008361
7.12417238155689 1.50011189803835
7.1393329895033 1.67228276681164
7.12386040670896 1.87658563376783
7.10468679130231 1.88527561523422
7.04912862630491 1.88891375483441
7.07395635244288 1.88252322528357
6.90283766448042 1.90082620627001
6.6748274549905 1.95446399670505
6.5080458287285 1.98825011719624
6.34348366576997 1.97010849383785
6.19279150963122 2.02983809861559
5.91639815832304 1.977353149754
5.74837151117857 2.04154155267409
5.56565589998344 2.07203734531305
5.34740266898835 2.0439211740808
5.14756932039329 2.0209546557923
4.96074153539378 2.01343697112839
4.75200024977897 2.03552160527287
4.56562977095769 2.0311581035599
4.38940585334997 1.99577428458772
4.23326773930849 1.94842759738448
4.16957186631198 1.94395673844261
4.1571558976992 1.92631492660353
4.09001555551536 1.9305938979832
4.02581614620753 1.85887981654898
4.0719120772433 1.59662813547098
4.08958897456316 1.48119570243056
4.00588487517746 1.22374929692798
4.02319694453415 1.06869389186089
4.06063575650683 0.847361397560715
4.04694687029218 0.638772486099396
4.09347109481715 0.426309153474462
4.09804291148039 0.192394912240397
4.13688436984267 0.214315393608767
4.10202632637039 0.187278353555437
4.12884807149833 0.0791056206067439
4.08144922996554 0.123841131614904
4.15406162603628 0.100405835089837
};
\addlegendentry{PF\_ULV}
\addplot [indianred1967882, opacity=1.0]
table {%
7.11511114239693 -1.01319919712842
7.08445397019386 -1.01245562359691
7.07819306850433 -0.931288942694664
7.1010739505291 -0.743241012096405
7.11822360754013 -0.554967552423477
7.13080769777298 -0.366068542003632
7.14117410778999 -0.176825344562531
7.14547762274742 0.0147417783737183
7.1500515639782 0.205763101577759
7.1511113345623 0.398365259170532
7.15243941545486 0.592413187026978
7.15272068977356 0.797372698783875
7.1521712243557 0.991846442222595
7.1521959900856 1.18522977828979
7.15386176109314 1.37391102313995
7.15322190523148 1.57796382904053
7.15390628576279 1.77159810066223
7.15162512660027 1.94008445739746
7.13474732637405 1.92239356040955
7.13564199209213 1.88974928855896
7.05585074424744 1.88870108127594
6.86742308735847 1.91310346126556
6.68141895532608 1.93087828159332
6.49219477176666 1.94379889965057
6.30205565690994 1.95348060131073
6.10996246337891 1.95890641212463
5.91787168383598 1.96172189712524
5.71530452370644 1.96322703361511
5.52217289805412 1.96389174461365
5.32615441083908 1.96291160583496
5.12206807732582 1.96178162097931
4.93009793758392 1.96062099933624
4.73533397912979 1.95851826667786
4.54183802008629 1.95662295818329
4.33932483196259 1.95439827442169
4.16976761817932 1.95089519023895
4.18412780761719 1.9341231584549
4.21937251091003 1.93477475643158
4.22252488136292 1.8589586019516
4.19794303178787 1.66096389293671
4.18255823850632 1.47203958034515
4.17060309648514 1.28127694129944
4.1621640920639 1.09044146537781
4.1574535369873 0.899066209793091
4.15415859222412 0.697239279747009
4.152603328228 0.505828022956848
4.15181422233582 0.311430215835571
4.15296298265457 0.118972539901733
4.15482074022293 -0.074002742767334
4.15650680661201 -0.278955399990082
4.15716007351875 -0.472003936767578
4.15855595469475 -0.665312558412552
4.15963068604469 -0.857517957687378
4.16277620196342 -1.0285851014778
4.17898398637772 -1.01271045207977
4.1794293820858 -0.980760160833597
4.24806779623032 -0.975633926689625
4.44422981142998 -1.00063568353653
4.60319474339485 -1.01619138196111
4.73201128840446 -1.02616390585899
5.01396733522415 -1.04027180559933
5.19419953227043 -1.04551542038098
5.38729053735733 -1.05044752452523
5.57862743735313 -1.05241962056607
5.77119067311287 -1.05301354266703
5.96406608819962 -1.05249413102865
6.15819495916367 -1.05104633234441
6.35177534818649 -1.04771242477
6.54568913578987 -1.04490669677034
6.73747190833092 -1.04170381638687
6.9309566617012 -1.03850488550961
7.10264849662781 -1.03611630946398
7.13185560703278 -1.03515480831265
7.09732306003571 -1.01649195700884
7.08045497536659 -0.984373517334461
7.1040001809597 -0.798776745796204
7.12213522195816 -0.610469222068787
7.13536420464516 -0.421083927154541
7.14624959230423 -0.233052134513855
7.15236228704453 -0.0408278703689575
7.15622487664223 0.160403847694397
7.15854001045227 0.342626929283142
7.1581757068634 0.547233104705811
7.1581943333149 0.741637706756592
7.15628799796104 0.93559467792511
7.15530100464821 1.13833892345428
7.15451365709305 1.33127129077911
7.15337356925011 1.52482891082764
7.1518329679966 1.71854305267334
7.15280097723007 1.91075277328491
7.13647484779358 1.92932856082916
7.13175010681152 1.89861834049225
7.11594575643539 1.87658405303955
6.93302085995674 1.90003681182861
6.73628151416779 1.92041277885437
6.54733455181122 1.93422544002533
6.35695272684097 1.94527149200439
6.17530360817909 1.95255947113037
5.97146743535995 1.95693016052246
5.7791887819767 1.95965397357941
5.58615934848785 1.96102106571198
5.39334923028946 1.96080720424652
5.20310673117638 1.95732402801514
5.00676450133324 1.95906436443329
4.80315664410591 1.95793497562408
4.61982852220535 1.95733404159546
4.43074315786362 1.95326411724091
4.2398402094841 1.95211672782898
4.16702288389206 1.94130194187164
4.19864273071289 1.93234646320343
4.2283421754837 1.9348304271698
4.20781934261322 1.77185261249542
4.18809387087822 1.58303153514862
4.17383044958115 1.39251887798309
4.16289323568344 1.19238650798798
4.15633788704872 1.00121080875397
4.15187186002731 0.809741139411926
4.15150898694992 0.617640018463135
4.150406062603 0.425335645675659
4.15106609463692 0.230891585350037
4.15121120214462 0.190816879272461
4.15150463581085 0.180850386619568
4.15178292989731 0.170697450637817
4.15197271108627 0.16024124622345
4.15203008055687 0.150042057037354
};
\addlegendentry{GT}
%
%   SECOND ROBOT
%
\addplot [only marks, mark size=0.72, mark=diamond, darkgray141160203, opacity=1.0]
table {%
2.40961888315217 1.96116210514329
2.86664679026952 1.62336165176974
2.6265824793034 2.13279269334256
2.86835597366344 2.05421348801764
3.00936412522277 1.96604715735559
3.4335258338219 1.4096983830385
3.61609022767913 1.51220378604012
3.4935478490217 1.78734316414353
3.56198453068149 1.64075468275671
3.36851661151315 1.94099089909853
3.36499831582131 1.98753256830154
3.1747432348845 2.28854143305138
3.29382321913131 2.10738760044026
3.46674158566542 1.96747269076996
3.03101440408178 2.44962027402312
3.0465694638478 2.46180593902894
3.0568012518992 2.19857723378165
3.73887241340514 1.29016322250523
3.32708812949008 1.63201843100764
3.20066704147912 1.57581466592549
3.03910452861313 1.69904982492011
2.97806680363395 1.49180597455138
2.79456326196087 1.44002135200509
2.79429510163448 1.17242439466254
2.68217937004518 0.991827602625127
2.58350567438129 0.881280939833863
2.55624578954668 0.962890209239805
2.59995023899305 0.672944897041665
2.49302276704854 0.733346901906969
2.46755537351059 0.41797970710601
2.49224980974292 0.144098589706598
2.71467092194108 -0.243899430095128
2.0701973278312 0.401488426970092
1.8940541765606 0.523750201464546
1.73894371717577 0.777985039789394
1.77687639338525 0.677396040823698
1.49658209712787 1.03086249622097
1.35884381035623 1.1396599785159
1.29662357129215 1.09091731849261
1.22662570962959 1.03608175333412
1.21107064986357 1.0238960883283
1.17996053033154 0.99952475831665
1.19551559009755 1.01171042332247
1.17996053033154 0.99952475831665
1.16440547056552 0.987339093310827
1.17996053033154 0.99952475831665
1.22662570962959 1.03608175333412
1.1488504107995 0.975153428305004
0.919937553830483 1.41934202444226
0.817394990395796 1.55338531427322
0.864193303357457 1.5720743589838
0.7651099279171 1.7249448687385
0.708354438562856 1.68586014513883
0.806461876833516 1.66034432523674
0.765450593021862 1.72478351869035
0.698029566163533 1.77654328496572
0.534255221291438 1.85725045933535
0.590964991264192 1.83864569729459
0.596880971426125 1.75264012328517
0.8448860169484 1.58323499688062
0.803740060478311 1.62832213013476
1.09497425132505 1.41055746059893
1.29662357129215 1.09091731849261
1.22662570962959 1.03608175333412
1.24218086211108 1.04826749097223
1.26551345176011 1.06654598848097
1.31217863105817 1.10310298349844
1.26551345176011 1.06654598848097
1.28106851152613 1.07873165348679
1.26551345176011 1.06654598848097
1.32773369082419 1.11528864850426
1.35884381035623 1.1396599785159
1.57688839468297 0.934318245444155
1.77697419914437 0.677112665663794
1.91197599191407 0.533626103533997
1.9388632865672 0.506025479121059
1.99287947399316 0.535378931606812
2.18488518919168 0.290905753110704
2.12137666482334 0.323981217092609
2.02088411073332 0.242737455770958
1.9649481436659 0.199624260301195
1.94980542770348 0.104638785798635
1.76082633581887 0.137135332239684
1.69822257857868 -0.173413019871484
1.92578217248013 -0.449369796957239
1.52341410385568 -0.306675218796064
1.30665507778496 -0.119949544931523
1.18192480232018 -0.204066760664944
1.04039101848094 -0.241863270573938
0.942358702987079 -0.439083856372941
0.832334254609098 -0.510374685425204
0.786138983527944 -0.490622460411512
0.784606822079351 -0.560663227855005
0.615302971300364 -0.683783399524039
0.588791071241612 -0.756129254516999
0.479542978861594 -0.884773950787568
0.424077480098291 -0.91253423720717
0.820586996763535 -1.22126079460792
0.606582612648677 -1.09685072862032
0.53679933303362 -1.1105783368079
0.544303814692848 -1.06274449852992
0.444511700330479 -0.990098228286382
0.850405696540913 -1.35472713241602
0.490268036650415 -0.923833213391814
0.498293654468432 -0.747372588842897
0.584045042440886 -0.564782730004494
0.666284302827038 -0.608034092580786
0.670666427223171 -0.396559221790049
0.849178138203634 -0.22609449042676
0.883999379590266 -0.176513600754778
1.05704686358614 -0.173823457588039
1.2402290396824 -0.0937203203462214
1.29814247629615 0.0316311578691733
1.28811093402387 0.0859035819436728
1.56453789119779 0.0125184191672647
1.75170383453478 0.118336336242459
1.82083436811221 0.120381442682345
1.84015906058945 0.338175664881709
2.11282191440553 0.209471880999013
2.14710969957163 0.27197824535159
1.93737735845482 0.592890805852842
1.82893188702172 0.73732138524417
1.89523841944087 0.665703792569748
2.16602909262516 0.281258856430139
2.12137666482334 0.323981217092609
2.25267981964741 0.307213180739117
2.35535841193013 0.028956388727799
2.43296705042846 0.143137979994241
2.56191797120153 -0.0190292704460291
2.74366464113632 -0.142373410065335
2.76765521024668 -0.30061594813983
2.92450422622106 -0.559325194957179
2.97217592152467 -0.619251919831528
3.09069720350501 -0.676952820548635
3.16157108064431 -0.761193746070095
3.25383942187133 -0.799030487147447
3.31118506965019 -0.993000612361139
3.39516165162032 -1.02236949106211
3.37468146443869 -0.988411134994341
3.36667257210604 -1.10895718993493
3.26616985861241 -1.29213806597715
3.0833401715667 -1.50350726802711
3.36317269869396 -0.958250112367156
3.37120684485469 -1.0325158137121
3.28698411764807 -0.937150232867166
3.16130370488254 -0.762236930367867
2.98261049957777 -0.780415390680976
2.94996937870092 -0.627802388337929
2.86244264129816 -0.517453545196678
2.73713014566934 -0.375289207424973
2.54033869032504 -0.0665152761863292
2.49491141946273 -0.155544776910769
2.39386774702947 -0.0196072644113565
2.32583310297166 0.0669129896222425
2.24661219275506 0.0860943483842576
2.19348849754794 0.187345531138723
1.99298514519359 0.534934584693011
1.96314415893144 0.382727727964111
1.81172019855455 0.726864214078978
1.82504179385457 0.625374404564705
1.84574047232176 0.689763283664585
2.05677362367073 0.359256126641622
2.55997980866058 -0.0694703693560894
2.39397932595682 0.126173203993687
2.39308034721102 0.379860450732673
2.39952353698148 0.468740308697571
2.39074322695609 0.612979786054384
2.37823322051372 0.960900934132184
2.37716934703286 1.11983730346098
2.47521812343446 1.26083883719331
2.65992236776024 1.30946530960624
2.58313762944075 1.52361640850028
2.39325639738216 1.95000757299063
2.49436428586129 2.02921439552848
2.96636034511082 1.6039847632558
2.85262141649459 2.04222445054425
3.49850294143546 0.988970763720977
3.47774066745637 1.29085399713801
3.46108715661824 1.76378961776459
3.34417884954951 2.02361310099531
3.4499890183985 1.83012951124812
3.5292054693603 1.84869252364234
3.55522036592156 1.79617441364143
3.36851661151315 1.94099089909853
3.47778726302295 1.77461300046386
3.50231392475557 1.72371293920929
3.46581359881593 1.73140814357884
3.41961482273821 1.88838805871653
3.16983332680679 2.17279638326591
};
% \addlegendentry{tri_robot1}
\addplot [only marks, mark size=0.72, mark=o, color0, opacity=1.0]
table {%
3.48501225182897 1.81237556520529
3.5239735711288 1.80297012177458
3.55037054664796 1.79060436117582
3.58760068292076 1.83044068548639
3.59033112011053 1.84719815670575
3.55361900447086 1.8800891115231
3.55064652319316 1.84532811174766
3.58052672015012 1.90113883832778
3.57733730419188 1.83569514285903
3.55493046833731 1.85709808941829
3.61547014627843 1.8119649104256
3.63111956925959 1.79586628832158
3.54090262566941 1.83790150061622
3.51744928760623 1.74128631209782
3.46059498201802 1.65214176160777
3.46707279942487 1.61860362243764
3.43983307200542 1.59532737585404
3.46014280902727 1.56550554004928
3.3827799206975 1.56161075118017
3.30790485031811 1.47256914609989
3.26280023540815 1.45500083909345
3.23553545573236 1.34776254638806
3.11604357323606 1.29123181487328
3.14540815405256 1.28260064229429
3.10136649740922 1.30055780272845
3.07081302581261 1.20866541223817
3.00768953535744 1.17942619384712
2.98196378976761 1.10491875588664
2.87765017506437 1.07895503680518
2.87463546273327 1.04310429197055
2.82645003412785 0.991967087016247
2.81651586127651 0.965980070971402
2.7645685233757 0.933885397609094
2.75677514841042 0.841157531793132
2.63460393468098 0.847925093730841
2.60703680493867 0.791562832179779
2.52408217124312 0.790829498472061
2.47277574006012 0.708409167364972
2.47745506970815 0.67993367574624
2.44247430022013 0.616485555453432
2.40241033322279 0.568737225734973
2.3537445953913 0.510314744832329
2.35886227135272 0.490054588625594
2.3097276362257 0.422576045083061
2.22996048698214 0.411774915409174
2.26248882089885 0.361655236600085
2.20345311983915 0.288600862652698
2.22953591345129 0.360909626940636
2.19723015378435 0.318610426979572
2.17896416496781 0.379779146282962
2.17070508562073 0.350338077653508
2.10848484853522 0.355048099970464
2.06867198025082 0.400966725769252
2.07861557893479 0.401789203235043
2.05403977075034 0.437896661260808
1.96167568668858 0.455549752989743
1.90084702713984 0.505759359388452
1.85286820473961 0.540846950162487
1.77157735189164 0.601849814263224
1.66414302551598 0.627587430874108
1.68623907967038 0.641482791731529
1.66341169581886 0.695299213072703
1.5045661951868 0.739025791648166
1.47473225919083 0.729359920055581
1.397389130329 0.868408414177176
1.30698206651759 0.85689170732232
1.29791661646885 0.842970628557071
1.18401661801677 0.963783281484318
1.19858189497789 1.04728923912103
1.16426188532759 1.00931612688188
1.11376193895301 1.09596610667909
1.01701413243794 1.04840290513452
1.04419644051583 1.14285779169459
0.997287848993945 1.1435367565022
0.922707089584855 1.18001125190391
0.924992199522495 1.26098650557338
0.892200252607012 1.28823717119099
0.883304241265559 1.32832446098827
0.850553146710433 1.31926267401723
0.835375432296698 1.35406730981643
0.772149671588013 1.41721927648263
0.702771600625662 1.42494641273573
0.725408535892672 1.48420661688299
0.74102691178697 1.52982981938166
0.587217436178505 1.5991414699457
0.59895423320937 1.58501726333404
0.599603824025181 1.63200389271665
0.54379347526967 1.61614634371317
0.510776200537461 1.71442896216167
0.510745398484865 1.78268921382511
0.449880681130531 1.78340374720887
0.433403711867705 1.7332545335755
0.469287852481737 1.7995309967177
0.510312441989237 1.80493866140435
0.452219815142899 1.73864594496405
0.519471554690044 1.70217071386309
0.529950687688028 1.75703864082734
0.477590424713685 1.72143997162533
0.508344566190104 1.7210445574715
0.500077940951316 1.71447397862032
0.517552863341322 1.75767350615653
0.499040643324201 1.74751409200371
0.490428495859156 1.75750700174346
0.519126154766028 1.68976295191504
0.480951761600709 1.7225266681671
0.512180330417471 1.75560355637649
0.536846587795168 1.76348258983678
0.570917129973342 1.7466594742659
0.63453059828201 1.69212041527303
0.630380229922434 1.63439794087772
0.704843316549766 1.63593519290646
0.749203932391349 1.4923160628635
0.718413801361168 1.53346183104708
0.836826977189853 1.51036344865052
0.85223566615514 1.47321119052031
0.933093165857102 1.39879598947574
0.957090870361641 1.33257124041039
0.994345029087122 1.31276497016682
1.04017203309998 1.29316893043393
1.05785329585626 1.23200796647616
1.14325781743933 1.18814970414765
1.18169659527061 1.17816518585838
1.20286451425693 1.15504444530204
1.28443599052901 1.06110851937244
1.29876759576252 1.03747417339394
1.28378705488921 0.967204094978442
1.38125577176906 0.983304217157017
1.36832297239567 0.992266435207302
1.42354940260801 0.910075950856538
1.48859662131102 0.941862695617131
1.52070021034655 0.849246728320206
1.51687450460568 0.799743159897546
1.50747986207716 0.84789220476402
1.57849301380988 0.749895037338383
1.62362501525869 0.752606693528103
1.66599520494256 0.746224827376744
1.63363053355263 0.636424113633486
1.72407131519879 0.61473713395948
1.72069616576768 0.661600061611809
1.85023887476679 0.574588903731947
1.78977656595836 0.572264776534953
1.86804201080739 0.530813056035625
1.87617059225544 0.521463560444293
1.92064286692532 0.502383412473343
1.91290113095018 0.521861962221834
1.89066741260809 0.482044951084525
1.88229079218903 0.537088380040362
1.93114650256532 0.563134867332234
1.86207515540927 0.614032458088167
1.88897687271624 0.519282197285633
1.88081196132903 0.51085262472658
1.8669176171264 0.531299066520777
1.79226162298568 0.445641329709589
1.81102407799045 0.367266154145279
1.75862389418867 0.349322784626939
1.67098390734176 0.342966084511833
1.73274421017968 0.219554325083585
1.7324512943214 0.186096307534673
1.66695779290393 0.201690068277213
1.63199699700403 0.114473027920846
1.61536573180821 0.0401691715951838
1.48054645821945 0.0166424896401803
1.53883003704718 -0.0693518199191116
1.55484617173502 -0.0986836173077508
1.44743229243956 -0.122958411053144
1.39651492638599 -0.124401055992665
1.37855560351717 -0.215998476543847
1.36145489590066 -0.255803598984558
1.30454803569673 -0.264325138035255
1.16907510328974 -0.302514024804125
1.14364196042245 -0.319351943622236
1.01718350945479 -0.394142166017221
1.04250417738019 -0.478096216342691
0.967965676002366 -0.480828243998831
0.906413773233485 -0.600330899067649
0.894007823485005 -0.605501826146359
0.792211416385624 -0.639288746077814
0.724155119669151 -0.621792542895179
0.726840148872147 -0.726543928631606
0.660436331369334 -0.761700580468484
0.610439842382574 -0.780609579368851
0.512960424896985 -0.835477026337136
0.500317246255857 -0.907047061750171
0.502222976686806 -0.984722593571134
0.418591752053139 -0.938913414137534
0.38690830392427 -1.01149329652253
0.33630545895004 -0.999793081025627
0.416223068335167 -1.03709024747152
0.423142348138387 -1.05055382268594
0.502790294201598 -1.08003164839817
0.441680680434083 -1.0070194648759
0.452260382636123 -1.01090432059875
0.462243659941943 -1.03079601689765
0.490188466999845 -1.055260763573
0.515031680253593 -1.09562694346021
0.501212962893589 -1.06088041760981
0.521888596026193 -1.05454489669024
0.457657967772807 -1.1088754086588
0.461165937314403 -1.08796121151897
0.466638234038624 -1.15201327069366
0.449578827585434 -1.02940204071284
0.50753581581253 -1.10771826862855
0.500281309919173 -1.09200037685146
0.449457814354258 -1.01472076462641
0.470671425876979 -0.920020374175057
0.574042739418518 -0.873250969005619
0.565699782441619 -0.855050459648369
0.622291781042574 -0.775513879345776
0.72456667475344 -0.704778571072721
0.720491868142962 -0.681253791984597
0.755550515427933 -0.670869628245641
0.778162214542707 -0.582884462316108
0.818555278027752 -0.545408642798874
0.828920033772541 -0.449733202235258
0.89033633549104 -0.447229608733885
0.903128505223572 -0.402742921932552
0.965984365335568 -0.347242359436222
0.934163171814228 -0.277282724325017
1.05413114502168 -0.237309906409939
1.10584058728498 -0.180252499495491
1.14649161641615 -0.16435902272856
1.17919511426288 -0.0801031005309224
1.25651195003019 -0.0530018381817012
1.33492674972505 -0.0592279171551517
1.34111781421982 -0.0119681367162235
1.36206469228534 -0.00189138856756157
1.43119090899313 0.090470423649723
1.4604637180702 0.045959700015562
1.53388745908212 0.158684908420887
1.57644773020659 0.285549899460711
1.65287045568053 0.297689636804344
1.71773700996386 0.370941570317069
1.75700919551994 0.362583915585106
1.7833604210153 0.448918750476117
1.86645202784141 0.408756046750249
1.9114146584635 0.502445688619743
1.93322681833903 0.541791498811518
1.96959723994388 0.620896201692177
1.98928378178423 0.535782525382324
1.96861904174715 0.556806586256495
2.0437375856254 0.54043366780609
1.94349909412841 0.563266428003222
1.93662458135693 0.519935631027189
1.95183144295714 0.551376300549909
1.93299903634689 0.521412369181171
1.92355449501593 0.51124449700695
2.00205369948372 0.47842785401238
2.06822173758533 0.460453719490245
2.06000457663634 0.43516695021669
2.14508550889996 0.386354336512863
2.1882756262146 0.359838755431652
2.24375271961872 0.271505756881601
2.24001513168494 0.26660844250582
2.27204388188301 0.242569462306644
2.34168942402194 0.196746766584204
2.39934631028648 0.178215413105982
2.42022114261467 0.10974860222411
2.44630518442867 0.0779174297374503
2.47227296110248 0.0307238566586129
2.56944734320541 -0.0015959212894011
2.600309858283 -0.0268468487824614
2.61977554495586 -0.113698348783477
2.6476519473587 -0.136977643502978
2.74592835262078 -0.186474165801984
2.80436628000015 -0.247245212322064
2.84308973390884 -0.276030200063655
2.83491988045718 -0.299352143196539
2.87523488608986 -0.337644811295115
2.95449623562228 -0.400545457820415
3.05407115812643 -0.4418827063588
3.0852158613201 -0.465370049308596
3.05825589660928 -0.501003386846832
3.10912458673968 -0.622649945145649
3.19644283596571 -0.633166065807507
3.25819306137813 -0.648216103063854
3.25669133730237 -0.755405216678804
3.35132221613227 -0.778610219829793
3.35108955771795 -0.802916529974097
3.41662381445605 -0.880382217610301
3.41505624139002 -0.951581345316594
3.46799645289509 -0.991887726332297
3.50955929437893 -0.988278708171779
3.47855626036292 -1.04877269545332
3.48061400087168 -1.01733828570253
3.51444706735976 -1.05142805162431
3.53836755554822 -0.986375544457203
3.47302968387451 -1.02799706698399
3.44290466653628 -0.938263221625566
3.49136576787346 -1.03871413467518
3.49784999207425 -0.983544014844593
3.44220912654765 -0.991313678397809
3.50281570147038 -0.989005494294493
3.51677549491688 -0.973546387600201
3.49302396587991 -1.00138852463063
3.5019684391687 -0.948227613663016
3.47106489494417 -0.990735398697083
3.47974522415732 -0.955884877552468
3.46443280469199 -0.991548161082558
3.45225034082644 -0.977671677233112
3.33428911161839 -0.991825598322587
3.35435120606963 -0.935991587251493
3.29467387734172 -0.851560523030148
3.25730683078462 -0.823332441366044
3.19440742470048 -0.79101698932857
3.09149913298296 -0.835788836226849
3.08145639788015 -0.654937233355841
3.02665693097238 -0.606864961194342
2.99996956957672 -0.626731784317401
2.92121699227045 -0.570842726802118
2.83766502334759 -0.59659759728133
2.78486466414259 -0.497958690714563
2.75901295637729 -0.505692078821365
2.69469485643028 -0.461559418066368
2.69269183739524 -0.399223290587965
2.62416182669006 -0.349665414549198
2.56191740219661 -0.345382717023769
2.52757485106302 -0.292009221915688
2.44189642105603 -0.225284722591693
2.34695931225522 -0.244480385467415
2.38935523340992 -0.164570740050187
2.35575003930911 -0.0925719373702478
2.23535938758781 -0.100714458697952
2.26501750394101 -0.0327869597969861
2.19349267580967 0.0611090648659941
2.14708957945225 0.103179838370646
2.12880252043077 0.122831816231366
2.05280198643369 0.129876685965958
2.11464413713569 0.234825717246491
1.98589617870451 0.30159454659685
1.9104182551281 0.364768438600755
1.8581792605997 0.422241835061209
1.85370865443216 0.40448676624728
1.8318857320478 0.531759564030526
1.79232561036029 0.513056200633928
1.83310877238974 0.561332009153018
1.78421129735043 0.549821459151494
1.76925667951134 0.547699373865458
1.86232587107859 0.575316596415631
1.83587795057854 0.578924562740558
1.83885460500157 0.598624660185812
1.91061964059301 0.665171109220805
1.94087193701356 0.641532610286353
1.94812648849603 0.679681171812737
2.04596076696008 0.768042650529744
2.01554099136532 0.774910824264576
2.09740125020083 0.880868870779066
2.10749077768997 0.922847037905191
2.14473724679811 0.958552722431141
2.13771522171021 0.972439643431846
2.18707550818384 0.976850463045436
2.18925625151784 1.07345783722416
2.25264993390066 1.13685001993816
2.29245523837084 1.16519842349051
2.32088181866765 1.23693146413994
2.37032779669877 1.31225519094653
2.34307741513375 1.32555001393372
2.42513470906975 1.39571653372214
2.45372411059172 1.41769767179129
2.50081222370702 1.46628142701629
2.54478599329403 1.5176710475521
2.57470106528656 1.62885364525147
2.6267004901985 1.63068065337005
2.71412438036208 1.70054885385099
2.81085302864643 1.71307510969309
2.78249037570234 1.76616393074756
2.8616004645653 1.8010044591296
2.95363176839999 1.79754099111386
2.9213118294194 1.8050146140868
3.05377570381128 1.82332546517361
3.10070983437488 1.86449278919863
3.1890074254637 1.92450025282211
3.16732736287956 1.91590468422283
3.22897837824153 1.98315278921858
3.37566887094849 1.96519356890514
3.31355654305319 1.99997479622451
3.40674541133199 2.0087833058887
3.4083830848995 2.07235464434045
3.45538350954707 2.07424283574082
3.39499881081011 2.0953766977241
3.42526566850073 2.03101124745237
3.42263278016178 1.95800795586517
3.40544006003102 2.0336607032196
};
% % \addlegendentry{pf_u_robot1}
\addplot [only marks, mark size=0.72, mark=square, color1, opacity=1.0]
table {%
3.5619085068831 1.90994216801375
3.51140880466311 1.91325430236694
3.55439846315185 1.93013105166578
3.52752964222922 1.93145865465983
3.49385827097599 1.94389084028059
3.35797298869519 1.84261449960633
3.25696427939646 1.69882359544613
3.10387569015134 1.63633208759881
2.9559914407521 1.52422811756913
2.88782313869919 1.42649014826455
2.73709443383567 1.29669193725664
2.64238448145398 1.14355710269061
2.49061729006899 1.04956105965317
2.32532092037447 0.938430027796966
2.23717341151613 0.785163833216395
2.06024541802862 0.635249495924395
2.15163735843766 0.695274801124869
2.15533108407582 0.641446389538034
1.99494590653662 0.751571267173379
1.80674219864356 0.858017708959808
1.69226855057106 0.985947338049696
1.4492425528362 1.01623817419003
1.31116299486759 1.14561764694615
1.15813965874379 1.28389630814185
1.04798002000601 1.3455021529156
0.907997801102325 1.48316975170993
0.726096285132887 1.6145379384229
0.645486296362494 1.68632196632386
0.561482445559104 1.82341981657027
0.409338915215724 1.8878101251925
0.422733774663848 1.87321982954329
0.450821520498986 1.81794572309402
0.47056082883455 1.75737180134936
0.468939793069395 1.82644581883393
0.512490978622227 1.76167345378053
0.661252169792186 1.56598068600139
0.758780443341799 1.50302164804023
0.975045063523899 1.29355681767805
1.12719470410861 1.14047701075895
1.28418404386329 1.0303986729386
1.37632319938958 0.886540789202808
1.53020601904396 0.757395912970158
1.77127504578573 0.566829666451184
1.79521264227913 0.441238511498874
1.91392634076739 0.316191257907952
2.02788552149459 0.158367730017381
2.04725006790093 0.225706252132186
2.06965938349546 0.172691015494601
1.96294943967709 0.114850466967822
1.86703510716934 0.0504651460941736
1.72613298398418 -0.0990734464437257
1.65715624291247 -0.190130840243954
1.46726101564313 -0.309817726530071
1.39411580564787 -0.430955536653353
1.24622684199098 -0.525571640133174
1.11807836596658 -0.637865803543888
0.97225603307753 -0.746404098970018
0.715868164553631 -0.881314230363431
0.630033820187256 -0.961994768120334
0.487060060197282 -0.982900764449411
0.492144317502741 -1.03220213449643
0.497866581416321 -1.00191835005374
0.545637314281304 -0.981604039394541
0.581681779502943 -1.03622246474278
0.536044652193251 -0.99749912420269
0.629116396147033 -0.850697738335455
0.750528937928958 -0.666057744390976
0.875429396122214 -0.566609347470621
0.919508564362283 -0.451416637243096
1.05712537872396 -0.271665892194885
1.13042982330791 -0.174875788410551
1.27194378475996 -0.000105987986025444
1.43610559057065 0.088555583788252
1.50451284562486 0.241596793699346
1.69458885550999 0.322954515879997
1.88281147215227 0.512357918327338
1.82430125800057 0.556379075309666
1.87765776225656 0.582106170409956
1.94256418943785 0.524084700416099
2.02997571009425 0.386524124680598
2.19887791312926 0.245100504568503
2.31458862442488 0.119037760363519
2.41110312593126 0.0247992561617802
2.58112908918848 -0.143921346750882
2.71851767901945 -0.282721820397162
2.86676487670674 -0.498756406778403
2.91961546268996 -0.648451442320253
3.04731019728517 -0.766314550858912
3.15840588831304 -0.947155240454483
3.27788062906246 -1.01215182603597
3.29603575514401 -1.0037053772232
3.26513634930664 -1.0117110534451
3.30780547991499 -1.02601079978883
3.34352782563314 -1.04715071701407
3.3008106403169 -1.01461789030119
3.21247906738746 -0.958395661809129
3.09760308449133 -0.845375533060002
3.01207276500045 -0.736003244494617
2.82169966371064 -0.643472015157193
2.68227625495499 -0.498687815041181
2.57321026287433 -0.340831721839748
2.47281329719708 -0.218895446383772
2.34578243234623 -0.0304364516026397
2.17385961469197 0.0966505240740958
2.0672095538273 0.254417793800801
1.9626781971449 0.422240457940654
1.91999695027242 0.447108557828955
1.91612300331616 0.487073855713397
1.96295340209436 0.523536463441088
2.07387809554764 0.713681220548645
2.16486693468421 0.833523436600532
2.26026163048504 1.03446862012906
2.42565218468503 1.20409003526983
2.51427191493997 1.35580577540655
2.66513050206317 1.44778529925761
2.80579223803319 1.54223190184855
2.90797145232238 1.67844095732382
3.10439210812209 1.84980748585647
3.23874200079885 1.99602076651611
3.4333768385748 1.97570810317952
3.37711495089153 1.9998381767992
3.42563417990175 2.00818307309244
3.40452390222523 2.11535427999306
3.45266483320722 2.10009175044546
3.39737562404706 2.07408748011101
3.42203444783779 2.089805690696
};
% \addlegendentry{pf_ut_robot1}
\addplot [only marks, mark size=0.72, mark=triangle, color2, opacity=1.0]
table {%
3.4580992263026 1.92365061338343
3.46810470139929 1.88127912760077
3.44788740947075 1.87640349567543
3.49012590197248 1.97299949908577
3.33072465165976 1.91850429628058
3.24549193393579 1.80311868678363
3.15188214101627 1.65453845302938
3.04956152827528 1.58877484143598
2.86922989477819 1.4007109924929
2.80937996272937 1.31556419805176
2.69479661968879 1.21827856758712
2.52834390110848 1.00192152344018
2.32088239709224 0.939610737150074
2.23456124948553 0.815186296240873
2.12050055705152 0.702215248555407
2.14434752732928 0.684061664818365
2.08278041651705 0.644100778994282
2.05648266260194 0.76137328173901
1.8634997440698 0.791068210822055
1.67325782750631 1.00178394669758
1.47698067422958 1.03809316096165
1.41239654220981 1.13857307795527
1.18361762630838 1.21732942280889
1.02758716907671 1.4165338338983
0.875389753866562 1.51654515571535
0.719928045619846 1.64517645126695
0.513489018834279 1.73291078725401
0.48588933615905 1.83869780321702
0.413097391014689 1.89516378961824
0.438430023040743 1.85125585945983
0.448407989600906 1.74466289400278
0.417065091439049 1.73838418204057
0.445600020124437 1.72882821305347
0.462351844432727 1.81336797955133
0.617427706155453 1.53849351420177
0.789033381754719 1.44827894288457
0.917432068506498 1.32514639349829
1.0743330377233 1.19101012305907
1.24462406017112 0.964428255456504
1.40852018800598 0.84743359038388
1.50285116239339 0.702316376185425
1.69609702501205 0.535689406404064
1.77723476830483 0.396290494839868
1.92295811109187 0.292339893225363
2.01512224466841 0.227663329246463
1.98362377116259 0.234751153836811
1.9964204820784 0.269959412199666
1.93701088671147 0.148418826893406
1.85570611274278 0.00832160942833789
1.68793403093888 -0.0778174497404872
1.61705496348696 -0.198063886261068
1.46314874273574 -0.346841264090077
1.31905864223541 -0.460354351385572
1.14872415734503 -0.488853235565421
1.04055180894691 -0.641622992805873
0.850008367341258 -0.719783695323355
0.661218025614042 -0.853809217285599
0.573174746262149 -0.933603009488086
0.468536309113495 -0.974544344758124
0.524261726617842 -0.955723760984999
0.458690600178579 -0.966676957690376
0.52076250898872 -1.00987171807655
0.541822624451928 -1.034575053793
0.523399961878528 -0.934953638342341
0.630816416285622 -0.821668787558277
0.764036265394349 -0.694797697795856
0.813930117273267 -0.499752660895877
0.981999071199509 -0.359742955725661
0.993704612392893 -0.287469864136167
1.14422675074 -0.103746772786
1.30292219246646 0.00488814942588159
1.45784087158558 0.177216862323913
1.55994599303205 0.343996790342111
1.73059409545614 0.405850279700902
1.78653634619719 0.517691743599929
1.83519972010894 0.580399805847259
1.91207807987979 0.560037189361394
1.93405539228539 0.485355715753917
2.10573517529487 0.439092877504421
2.18018267083246 0.182204300109343
2.38557638455329 0.112890664010597
2.49189929111779 -0.0535027973501585
2.57398227629111 -0.149209642757147
2.69179624269037 -0.336255138240403
2.85277503808196 -0.438417707089704
3.02424761658595 -0.621605992674258
3.14318797363184 -0.781094820899521
3.2172446735528 -0.903197566921914
3.33402410364521 -0.960811531513308
3.34595005933359 -1.01384286337655
3.35713502312871 -1.00401118325076
3.35342616328899 -1.01319355824105
3.39608597085146 -1.00587547945147
3.36800831679363 -1.08017795554282
3.22918391103045 -0.952578944860007
3.11513748084869 -0.850703372833691
3.00489861433704 -0.705474758299861
2.90556248704539 -0.556577059897559
2.72640627719469 -0.421931738664069
2.60539073040075 -0.309855975929304
2.46289254998951 -0.178451548743913
2.29430479319206 -0.00471659087128121
2.19514805480133 0.124805459040431
2.035483928752 0.239303479776499
1.9981212819853 0.420524155973648
1.96282609175697 0.441513900847315
1.95980504436509 0.43926665521833
2.05365977915843 0.512489002977899
2.1842640487083 0.705730816209541
2.30834416398791 0.848078029184156
2.35623450655606 0.941325112683926
2.47248434029099 1.13188566990995
2.61933609852363 1.23317730716554
2.76661775127207 1.4332142594706
2.81691262344369 1.60864069772426
3.02091902392119 1.66400280355264
3.23024590856481 1.87106401507686
3.30597277170461 1.95823495840341
3.50006599090445 1.97320131919419
3.40739312849855 1.95073091783546
3.53011730505155 1.98956582595225
3.48446844513316 1.99961925288831
3.44768793133896 1.96910927087129
3.33756604017283 1.98463755153295
3.41510531935627 1.98725790958758
};
% \addlegendentry{pf_utv_robot1}
% mark size=0.72, mark=Mercedes star, 
\addplot [indianred1967882, opacity=1.0]
table {%
3.42458322644234 1.96215891838074
3.41694512963295 1.96394217014313
3.41084110736847 1.97061407566071
3.40637156367302 1.97325992584229
3.3084060549736 1.84265804290771
3.1907587647438 1.6950501203537
3.06791213154793 1.55008912086487
2.94181737303734 1.40673720836639
2.81131049990654 1.26489496231079
2.6777283847332 1.12355184555054
2.54357701539993 0.985485315322876
2.40035903453827 0.844350934028625
2.26157996058464 0.712278485298157
2.12135154008865 0.582774639129639
1.99029636383057 0.462711334228516
1.97919255495071 0.456812739372253
1.98521906137466 0.459996104240417
1.90559956431389 0.518700242042542
1.7487490773201 0.639023661613464
1.6014261841774 0.760631680488586
1.45921957492828 0.884443044662476
1.31746086478233 1.01352488994598
1.17919605970383 1.14521133899689
1.04306173324585 1.27989137172699
0.910092711448669 1.41574609279633
0.778794407844543 1.55508661270142
0.649700447916985 1.69627094268799
0.520193099975586 1.84664106369019
0.448830115608871 1.93756484985352
0.450678016990423 1.93029928207397
0.451803006231785 1.92262518405914
0.44998344220221 1.9160453081131
0.444464359432459 1.91143321990967
0.449790314305574 1.90195095539093
0.601216524839401 1.78900158405304
0.749184370040894 1.66995418071747
0.895136117935181 1.54554808139801
1.04442793130875 1.41295373439789
1.18405735492706 1.28317058086395
1.3292790055275 1.14185655117035
1.46691185235977 1.00582039356232
1.60089713335037 0.869606137275696
1.73283934593201 0.731750965118408
1.86216366291046 0.591952323913574
1.96311485767365 0.472314238548279
1.95811241865158 0.477322936058044
1.95629727840424 0.485284447669983
1.87470859289169 0.371889352798462
1.75803107023239 0.223950028419495
1.62964549660683 0.0715124607086182
1.50383296608925 -0.0712020397186279
1.37503585219383 -0.211877226829529
1.24263045191765 -0.351057529449463
1.10809513926506 -0.486341118812561
0.96946108341217 -0.620343536138535
0.830366462469101 -0.74846413731575
0.688000202178955 -0.87498651444912
0.536483757197857 -1.00357734411955
0.477179799228907 -1.04771575517952
0.482063699513674 -1.04391906037927
0.490277595818043 -1.04395926196594
0.49630530923605 -1.04705591127276
0.501194797456264 -1.05325845442712
0.52420200407505 -1.02350867912173
0.635952457785606 -0.869062334299088
0.752499759197235 -0.719265252351761
0.87295851111412 -0.574730515480042
0.999211668968201 -0.431567549705505
1.1287759244442 -0.291808843612671
1.26245626807213 -0.153398096561432
1.39756238460541 -0.018546462059021
1.53584682941437 0.115133285522461
1.67555797100067 0.243806719779968
1.81698024272919 0.369365453720093
1.93571189045906 0.466329336166382
1.93551227450371 0.46165943145752
1.92673224210739 0.461209774017334
2.0383166372776 0.379574537277222
2.18604809045792 0.264613151550293
2.33147639036179 0.14239227771759
2.48242989182472 0.00970113277435303
2.62089133262634 -0.120504677295685
2.75846576690674 -0.253208458423615
2.8926058113575 -0.387664258480072
3.02476868033409 -0.524985253810883
3.16177168488503 -0.672678351402283
3.28806096315384 -0.81358927488327
3.4114154279232 -0.958868816494942
3.45938935875893 -1.02388735488057
3.4549612402916 -1.01822418533266
3.45351624488831 -1.00918999686837
3.45635271072388 -1.00171813741326
3.46338337659836 -0.998786494135857
3.44643524289131 -0.983069095760584
3.28968989849091 -0.865074440836906
3.14153349399567 -0.745602011680603
2.99731999635696 -0.622097045183182
2.86207929253578 -0.502948224544525
2.71095341444016 -0.363977551460266
2.57416358590126 -0.231904923915863
2.43805289268494 -0.0969159007072449
2.30338484048843 0.0383248329162598
2.1767815053463 0.175597667694092
2.04530248045921 0.317286252975464
1.93382373452187 0.450682997703552
1.9350968003273 0.452823877334595
1.94174700975418 0.442956566810608
2.0069335103035 0.532138586044312
2.11799520254135 0.68032705783844
2.23970758914948 0.825204253196716
2.36661016941071 0.966495037078857
2.49783337116241 1.10533797740936
2.63207623362541 1.24291479587555
2.76899951696396 1.37674152851105
2.91641730070114 1.51636850833893
3.05853977799416 1.64602911472321
3.20078581571579 1.77298021316528
3.3471183180809 1.89513564109802
3.44026154279709 1.96608710289001
3.43335703015327 1.96061301231384
3.43213933706284 1.96004855632782
3.4318984746933 1.95989644527435
3.43152803182602 1.95980548858643
3.43124312162399 1.95968675613403
3.43074688315392 1.95938062667847
};
%
%   THIRD ROBOT
%
\addplot [only marks, mark size=0.72, mark=diamond, darkgray141160203, opacity=1.0]
table {%
0.515948765933836 5.7649863414735
0.459735607692728 5.79956161955058
0.553334636081994 5.48708922185074
0.525825130230222 5.58842346579526
0.638799024953633 5.33148761061445
0.720604316901428 5.10016680684252
0.751410654954021 4.99799216931938
0.867583414202878 4.83883525175588
0.900402053275231 4.7915235307301
0.960980744997029 4.59392845051011
1.00324105452755 4.5547370742658
1.05731910891378 4.39317462845546
1.16772597647578 4.30062530483625
1.16117850905436 4.17973528056104
1.26953617572844 4.06531784065906
1.24560163740906 4.03065562506862
1.30496836145429 3.90132937500934
1.38430920519029 3.81453426607203
1.44105993675774 3.73905694393668
1.54254551045898 3.71987541722292
1.61739685264013 3.57986223538236
1.66772758223752 3.52953390423927
1.84481900044365 3.37391491534765
1.78423362223793 3.33393544315128
1.87313936494051 3.22797276680751
1.94154920580589 3.17479964196126
2.15173826684551 3.03060841936261
2.09863887892599 2.99286578408941
2.13812640567481 3.01627121774087
2.04970841835532 3.09386961056584
2.10511906412171 3.16176832077041
1.96800261468392 3.23451699142676
1.9284368111617 3.20907822303888
1.89133343045524 3.31997671443334
1.98255266327126 3.43658023021958
1.99694516935531 3.55947115096754
2.10486315735406 3.61057015268291
2.14507253993336 3.7444598669796
2.18682517331189 3.78873434079488
2.22983001167132 3.96123171638404
2.44782044990396 3.96672845554859
2.52477801638662 4.03537252678565
2.40846658721508 4.26238541069483
2.51853720646802 4.34964399794829
2.537354328749 4.44222531313345
2.65493503886187 4.54566150740292
2.67947363645151 4.66623184035271
2.85064486317421 4.76650318061824
2.77959960380604 4.94693320105137
2.7515507375449 5.10770634675075
2.89067312431078 5.24328964214731
3.03089773963742 5.31676222482053
3.03814169504559 5.48491009263211
3.09718039237702 5.5311011940381
3.13960245624172 5.72495464014089
3.11382945692197 5.88559414664491
3.17730861730992 5.9705978408263
3.23878949348744 6.07633174998107
3.29306169568728 5.96368818758675
3.3791856058498 5.96763001483479
3.37715584880406 5.96850370361317
3.39803978751631 6.05068644566828
3.38468848841373 5.92468876843288
3.26743524671461 5.87353461820383
3.16060632736924 5.97720426101658
3.09386840698359 5.91334648032883
3.04504310012593 5.91211491681385
2.78256833039298 6.0247271721965
2.63702789457351 6.38127204856639
2.56684598182711 6.30449115994386
2.39958496954313 6.36834333673359
2.22424472572518 6.266943927828
2.1013128732676 6.22725969063234
1.9965363863467 6.19155234041496
1.82306348603506 6.2040832330061
1.72833497743573 6.16271830088668
1.64520459682967 6.21248352908453
1.50182812462727 6.26821609505664
1.49231756141278 6.19436692477919
1.27603524047808 6.30884149190676
1.24599690965191 6.0684825976065
1.03447816451919 6.36064345641853
0.959571989637458 5.94429626334203
0.729990985478017 6.51487267152579
0.689916377319125 6.39351810819899
0.530435876320287 5.97050386275919
0.4764208029077 6.34080475839727
0.19959806367397 6.06990973928938
0.222414236367547 5.60467200874183
0.412605465071304 5.75960085257444
0.478645589201008 5.76325329440142
0.560830341192924 5.48737442880226
0.628066917036143 5.38707654412905
0.619815241300188 5.34961742027442
0.734329361714957 5.19334502312729
0.814574695156293 5.0164372260456
0.81061548192751 4.89548153665202
0.895357808435538 4.77303695014189
0.918979928299089 4.59545698666136
0.924748152254842 4.53939917110089
1.00890699137562 4.39601984767101
1.08415885778239 4.326062627035
1.07936072271537 4.16778735919838
1.21855190020006 4.08985441104097
1.36325082562357 3.94012034688818
1.37740284820718 3.90977352132077
1.41215318753978 3.76288300703397
1.39616580386769 3.70893218863534
1.57050129617141 3.60942227430665
1.67933038622599 3.50744122245344
1.77635151843257 3.41378809344029
1.90710467516326 3.27548198206978
1.98616262327077 3.18824374015375
2.00671319784978 3.11080958943049
2.04567402763337 3.03526020171172
2.15533030813443 3.00864007553331
1.8604685963088 3.14388740683929
2.01996353393616 3.10566018031771
1.95468093056167 3.170058983155
1.98429149587158 3.20877754755617
1.89220819016338 3.31968900333022
2.01124332027276 3.40684308447341
2.10783544740653 3.48058017724187
2.06221637812863 3.68474139276457
2.10413525099332 3.85725520416348
2.33407598481531 3.84213407860903
2.19774251937798 4.02193738771728
2.42946362786064 4.03451892413729
2.53072000139746 4.18421406099544
2.5966241855656 4.31809913786005
2.62255366607682 4.42820335809139
2.61197298110043 4.60290780599434
2.77504731625981 4.75793267418654
2.73619254140113 4.90407016425768
2.87981349313982 4.96635263398474
2.91664905115975 5.10221189758538
2.86968779433475 5.27157890865473
3.01003693712975 5.345572735499
3.00859480391649 5.47678157932607
3.07078046393762 5.5821473289027
3.19038859581079 5.75439948568466
3.18674819978124 6.00690156520337
3.21931994726236 6.01395172279793
3.26156153656006 6.04708409690782
3.32556242581327 5.95004260688811
3.34995467530784 5.91941615668967
3.39972075075019 5.78583253698884
3.38542326544516 6.03583678298812
3.38796140246581 5.99424895481202
3.2759280178265 5.91033278106976
3.173459934782 5.88193301113828
2.99349195446515 5.95123642005986
2.86845394310293 6.01547695054947
2.64739615117722 6.17451357865243
2.52597147080441 6.22894512812817
2.49699999325187 6.09210198052304
2.28720344670496 6.23307270481385
2.1503458912864 6.34052121220357
1.98532079993835 6.27902289556178
1.89849762837281 6.26662599738756
1.78003375959467 6.21113267739537
1.61551297626714 6.16958448106236
1.52508280695917 6.19051279620237
1.35485897932664 6.00299869883337
1.25038108567014 5.9747890179185
1.11756386960647 6.03978737324437
1.05290654516712 5.6611143905144
0.864805080072406 6.46776350437071
0.699757121159605 6.43085948405965
0.615037816012827 5.83360283108773
0.413306327573216 6.31897855268266
0.147966184581879 5.78423579330926
-0.0565738710544625 5.69319489455111
0.359595825058499 5.77478650906642
0.405024700283247 5.82440447517882
0.52963497087292 5.44886038621562
0.558257452242893 5.39414417782699
0.616278014198635 5.36813945445613
0.681368748075166 5.11826564327892
0.773946799213943 5.09108724992099
0.786785026541048 4.99799422513917
0.76163708248654 4.99801802300368
0.769325541488884 4.97941086843789
0.834809816303564 4.96037438703493
0.850773850151635 4.95083453207817
0.844259037332075 4.91370518614241
0.800656539553037 4.93278074743616
0.777045352542794 4.87703290760094
0.809388462873219 4.83965052028141
};
% \addlegendentry{tri_robot2}
\addplot [only marks, mark size=0.72, mark=o, color0, opacity=1.0]
table {%
1.0814473310103 4.94231065508063
1.09306347936133 4.8945517456965
1.08813381565406 4.80586433016991
1.14053559135902 4.76384807494914
1.15976544918055 4.72041164341885
1.15781420722007 4.69237756800608
1.16760159477583 4.58529508251509
1.20533686492819 4.52128716745882
1.22646351221577 4.45638028630393
1.24366042518066 4.42419752500299
1.31757241064005 4.34568053890917
1.33266166341128 4.30771490152202
1.28172050499773 4.2735634989715
1.32699682921983 4.18678070990259
1.31030907804149 4.15477784666372
1.42139667335967 4.03074126736191
1.42489198755879 4.04024297714395
1.49938312493329 4.02141685109104
1.45678266625144 3.93556145374613
1.50388463244624 3.86216072411594
1.46183489008795 3.83534209554718
1.5156023555325 3.76111766789673
1.5213845888008 3.68323289698561
1.55095164141507 3.61827214058191
1.58927772132871 3.61974642888952
1.58630559035156 3.51812193819442
1.61229320212031 3.52072263448375
1.66390813412475 3.47549742975015
1.65641185488154 3.42881160696364
1.64736870551742 3.33318990341909
1.69137774644245 3.2982092465382
1.77947323475745 3.28652093683575
1.7846395448437 3.25071214732927
1.81958842832718 3.1480968329382
1.82407870096201 3.12328666651158
1.82763185094651 3.09325469550335
1.88490916242913 3.06216127613201
1.92625377433533 2.96382786793632
1.98138992336085 2.91310218164621
1.99990869227061 2.86618305041691
2.02825953310757 2.82950529716957
1.9883891110609 2.85257679109529
2.04578287076106 2.84858055994417
2.05143279898583 2.83583089389663
2.01736212892587 2.8347026545332
2.09400462741922 2.87975307143746
2.05996822030108 2.86161446989885
2.08283972309537 2.89277288827627
2.09799750456112 2.89309777439947
2.07012506920224 2.94578488444305
2.07332845550122 2.91951680957484
2.09875473410438 2.99213267914327
2.1337422563828 3.04432609194371
2.11846106061302 3.06956903976326
2.19283289418443 3.11259128329216
2.15182833011748 3.14181274813938
2.21367808891593 3.20542093914637
2.2109169956609 3.23935127848296
2.28718273651975 3.30356155011454
2.30161652913428 3.32047529758924
2.34806892654775 3.40489798883346
2.41747685708088 3.43016270237267
2.35615962431013 3.46924172192415
2.38657809722313 3.51951574061315
2.46236870105062 3.6270298465046
2.43295829065169 3.63725362698446
2.44678472221374 3.65253750854088
2.39276946538237 3.72943738262305
2.48030473529191 3.84524772423106
2.49651758488411 3.78999549887005
2.51536548166525 3.92249555113765
2.52312415784822 3.94339062531304
2.53252514654826 4.03084981753067
2.57504259742622 4.04604995631285
2.57808788998565 4.09390023734227
2.62621328335513 4.17910099860162
2.67028272159808 4.2458182344553
2.68668340366469 4.25534456946698
2.70363198771953 4.27897522919504
2.74523870014446 4.3112708424705
2.78779204159027 4.40393135472223
2.75171858425141 4.47274199076196
2.82513921722791 4.54014790421893
2.86277225824018 4.59243471374746
2.82253203741967 4.63922504655685
2.85603740616075 4.73493164243678
2.90093644572845 4.7480172307742
2.95727224222555 4.7671713194979
2.98219826661323 4.88154976272649
3.02573156581803 4.93196618262501
3.0062394979007 5.00053964270273
3.0585342616505 5.00343201656988
3.10174587377916 5.14426030914145
3.11832982130731 5.18442096333286
3.11755610219428 5.16739577925842
3.19677418398043 5.26190022211123
3.19966541407941 5.30094557996864
3.20804545442976 5.38357201912872
3.18580347851958 5.42376126128648
3.23560777735237 5.46489258922878
3.24528135254968 5.59330287237306
3.29251656021404 5.5797265355965
3.29775541900481 5.65745113808136
3.34012967778721 5.68749187214543
3.34685207934175 5.75450468076741
3.36946580956713 5.87473474085621
3.38646457500038 5.88388926404684
3.42353111552682 5.85260607557448
3.42531514751163 5.87985579862762
3.38357358898766 5.85909031436908
3.34964404486689 5.89096321684165
3.39168222127195 5.85793758973124
3.35049228876614 5.84670030653038
3.39769390406502 5.83550046234361
3.36083993381353 5.85640602521352
3.35234017537249 5.83990187500434
3.33221337749955 5.85501954810857
3.27522452200724 5.88737449921791
3.22065241542099 5.8685208409907
3.17208888640212 5.89538171818624
3.11140139128366 5.87964346051212
3.06480269276378 5.89129053471615
3.00921091543797 5.87536811674602
2.96384049850462 5.91729343389529
2.92344403626977 5.86170020841649
2.79403861540676 5.90141737116148
2.77818816960135 5.96535065474409
2.65317466725742 5.97136625684156
2.61591456175233 5.93205777651028
2.61393221691143 6.03165921915308
2.50169921675074 6.01608829887587
2.48465040120446 5.98223855998641
2.32616945225107 6.03508217508384
2.28223432268367 5.98949452119013
2.26245980326656 6.09899570604806
2.20613127931477 6.09984696422088
2.14183645167031 6.05677985348497
2.1079495175265 6.05744781372369
1.96368942920642 6.12899288048791
2.01237162623468 6.09128717866126
1.88416326778423 6.17008848133108
1.82965535050619 6.17512713427862
1.74246695655773 6.18838561949895
1.76227017228663 6.21719766684698
1.67796692852951 6.18880629099297
1.60527766546349 6.17069986011049
1.57825473498594 6.16299555662517
1.5241879077028 6.19126352632835
1.43086612637525 6.17827167035248
1.40125935795899 6.20957599814742
1.37850138196629 6.19400677626914
1.32688541909802 6.20880976812809
1.18269916623141 6.22288231497033
1.17493454589002 6.19907546173527
1.13414165438405 6.20304395993744
1.01839741903649 6.14608154567169
1.05190657386055 6.15690648525151
1.01906734338807 6.1760603169328
0.94743197091433 6.18738413691343
0.908602294969843 6.18370691605466
0.884459687815318 6.10043484134774
0.825565548859548 6.14473575700297
0.775771666672185 6.13730070096878
0.775272883557137 6.12809579176298
0.671522001821422 6.13734450619068
0.622413780431408 6.14328910856669
0.607391353768366 6.07936764728412
0.631762825092529 6.07225010125555
0.586727420223835 6.09624621557323
0.575449083019612 6.11550575555275
0.6043974482815 6.12771254282127
0.613187817672537 6.1953707762746
0.657405108805858 6.08933936090654
0.67924843484353 6.11192807910102
0.631324825088867 6.0188818334039
0.734828933443913 6.0702603924997
0.690167179078527 5.99531214124136
0.732496596698132 5.99003294510515
0.792087441258715 5.84693017478341
0.730135208799279 5.81586032169492
0.724429804770425 5.7492255344898
0.730864076757249 5.65879866574083
0.764155286347859 5.57571306883603
0.770623677514066 5.48398852807185
0.729502701933555 5.48895585238284
0.751982239979552 5.38321672409989
0.779194127136914 5.34906598155843
0.86198295174781 5.27400186417084
0.881786744466521 5.20277150660216
0.922120110651804 5.09620489904544
0.928402339013127 5.10809961294289
0.975970025227343 5.03409464868161
1.01973795691684 5.05437596706115
0.994570488287136 4.93157830201524
0.980475956360698 4.82310802174444
1.06461407004407 4.82978780417013
1.04777196372793 4.75334350178603
1.08266566119989 4.66906731371744
1.106248814951 4.60964501591903
1.12297819804734 4.48568086232826
1.15109943996367 4.50423931332717
1.19925653192459 4.39171803558049
1.23468392700495 4.3711749556478
1.22400486571436 4.34768569131463
1.27172263365392 4.25849206129819
1.27448211192312 4.23693741885041
1.28458333949426 4.19803527862376
1.31071992225127 4.08972925908569
1.35445817568923 4.07100134944128
1.36714537147749 3.99373410696198
1.45522282821232 3.87698854917405
1.44997823700809 3.86690968256662
1.48250231293855 3.86149104928296
1.45332132453914 3.77506939829348
1.48484133132323 3.7430173009232
1.47073350639454 3.6957499401633
1.5261533357004 3.63193375538749
1.5356396748737 3.58819783647171
1.56717675128794 3.59469239015847
1.55752599022342 3.52001337644427
1.63142282171038 3.42631051651776
1.67468685200507 3.41567642260576
1.69417380642314 3.32852657490966
1.70160992198184 3.30900477093495
1.70903307013423 3.24134868110564
1.72450105879223 3.19538883383257
1.79826367216435 3.19656640784717
1.83231302024184 3.07818133339864
1.88983532374177 3.03997116690544
1.91105143719305 3.0759606801344
1.93457714055956 3.02651372839651
1.96503082740877 2.96543389196752
1.96865231002404 2.99202852894217
1.94418723666168 2.98345558899499
1.98848186805104 2.90790542639489
1.98286445811281 2.91530510029184
1.9721438947709 2.9242420807663
1.96151117420477 2.99134196993785
1.97874099791083 2.98346554499782
1.99731352245623 2.9776280357344
2.0183034992208 3.01423799092232
1.9302623604567 3.01167249962579
1.96596863650869 3.04955376568869
2.01825870401552 3.10616759588035
2.06810765534417 3.14186276927219
2.04476093220518 3.13865737277129
2.10162001983535 3.19625790876
2.16120941441386 3.22431157356343
2.14824801196404 3.25914675588709
2.15838216873062 3.34062326438766
2.23612547136451 3.31664846311955
2.2479416999107 3.40918061085083
2.23100355421536 3.47884890419108
2.26204097525976 3.49358907394344
2.25808099488971 3.54149407878969
2.32342680431683 3.60576199880527
2.31380452683113 3.66553118692251
2.3159241172152 3.71500760313149
2.32474273155347 3.72499339504013
2.4072738082853 3.87736545907538
2.4357046870653 3.90675610167342
2.44136493240086 3.93967411901954
2.46425310661271 3.99550337958363
2.52269066746222 4.05772960933477
2.53850393051618 4.0259298139755
2.54095225509246 4.13428568648403
2.57073699908385 4.26218471442983
2.57878488172461 4.29687003929549
2.59164534057146 4.3547377572771
2.66424603029739 4.43836725351695
2.69922294989194 4.46502177147524
2.63642911091698 4.53776906271698
2.70086471014896 4.53906773164067
2.74560625270303 4.68347602487103
2.70663548503965 4.68126118711336
2.70794677855584 4.69280330989964
2.81632439465297 4.81265281385467
2.76143757801687 4.81935273999154
2.82883295017142 4.88286252661365
2.79463730250113 4.99277292727677
2.81886676113032 5.01499193493454
2.91676801621062 5.09163906069161
2.92941008333834 5.12742006579702
2.94117758610646 5.17243808879489
2.99473752112349 5.20081069245832
3.00107096493698 5.30117153157211
3.04902642243955 5.34567679902633
2.97478725623111 5.43162894068037
3.04620009170885 5.46296803465286
3.06475262558533 5.52755967623729
3.09061025903558 5.56239279433741
3.13023533191421 5.62564516482914
3.19460561881356 5.678850307125
3.15705402636622 5.73830270912544
3.15548091088122 5.83715963054339
3.1716310188554 5.89141162231235
3.24881178459555 5.93003417826288
3.25181581706108 5.99059459097236
3.25916626144796 6.02785312513741
3.28153357936078 5.97093347818256
3.30592422894172 5.9721316322797
3.3163647042392 6.02574928639121
3.31349588348402 6.00163595769151
3.28659168511206 6.00095581230022
3.31636024610131 5.93555448542222
3.34718741383001 6.01994291900868
3.33462976139187 6.00210679080485
3.32168590767885 5.91818798711168
3.30672377400225 5.98637782155749
3.24908856463852 6.00960061367602
3.14555968738214 6.01373479182333
3.14078736163234 5.99668393814014
3.074131159383 6.02197786759423
3.01911090303949 6.02266981522029
2.97169532618428 6.01029847284289
2.90553828618852 6.03631607074438
2.89445048473873 6.03418174309907
2.78974329435821 6.05488787893867
2.74462268412157 6.05555656214958
2.71963167034222 6.05600420914964
2.67662885086796 6.06035030824693
2.55116069703727 6.04424878484491
2.51217207252863 6.06609259510586
2.48297295994513 6.10291218112473
2.43410656764348 6.1438634707408
2.36387547815003 6.09920952919571
2.29975251857379 6.08686624091784
2.32287845735484 6.16500558263851
2.20984525633771 6.16734011766725
2.13599320804827 6.16267349310715
2.11003718440849 6.18372385775937
2.05408974533947 6.18785317985275
1.9784456536993 6.21329938726398
1.95856184712207 6.22391509418514
1.88383990981954 6.23047430020455
1.81628567292958 6.19513542494285
1.77259385421222 6.20130117240446
1.70564801176785 6.22136025687675
1.6447599552092 6.16813875304164
1.58956496544788 6.22615477780529
1.56133894676466 6.24850092257374
1.53509066997635 6.20065151052006
1.40292503399011 6.19367562054519
1.35683116824829 6.21573007142602
1.29204648509043 6.21698654214693
1.25930524482174 6.27241557261409
1.13267056931915 6.18567885994078
1.13764880282865 6.24407410303249
1.02808148218057 6.18915241445422
1.00941561357354 6.16565992621772
0.901916869973789 6.20173216391008
0.902791289843528 6.23065538214453
0.74776121441889 6.19677258038456
0.667507272899618 6.1796886950418
0.668937295442802 6.20568323905983
0.563934810272997 6.2018965821583
0.532936126187366 6.20681579793397
0.482320941623488 6.16672042293335
0.483255944766739 6.15995757822967
0.448220174922806 6.16002760090572
0.457459296707581 6.29504980339286
0.427814446302325 6.25803667722967
0.462843524212245 6.25251163124715
0.529940081694566 6.25633439819763
0.444030598898698 6.24819091003031
0.459450155340072 6.25032171354024
0.466363780193994 6.23535581071835
0.434158153476682 6.19826833069113
0.48670987659393 6.09420371193643
0.510916042101739 6.05058866780615
0.557334339685128 5.99909240599129
0.565821554583758 5.90269604128668
0.614676690032001 5.86139230373198
0.665944514410773 5.78745635219429
0.66632233549399 5.71720284590058
0.695345417833044 5.65627501675131
0.69340767089982 5.58807086175707
0.767138344950418 5.5257148717232
0.758563522507244 5.47407026131535
0.751057260113291 5.36956797271278
0.807127567997404 5.22826284419927
0.785735722556145 5.20464563165635
};
% \addlegendentry{pf_u_robot2}
\addplot [only marks, mark size=0.72, mark=square, color1, opacity=1.0]
table {%
0.992138601558112 5.2886286775872
1.03493890932969 5.0252481685642
1.11485088227282 4.8535361226056
1.17107078786507 4.68364432161334
1.20153480220756 4.45499778514291
1.27094000313136 4.27534103582009
1.34775558939169 4.10113395856521
1.40208882983948 3.99125358173175
1.49514326118775 3.7529276609063
1.54502397929398 3.5647888922122
1.64353999703657 3.40461862265535
1.76766316246868 3.23145642651975
1.86949624585907 3.03859849378788
1.96545620752794 3.00831515040417
2.04064511870597 2.98724840917266
2.0330642118682 2.92419593808683
2.03185884594031 2.98402189008251
2.22667596294635 3.13730157119607
2.23254527216247 3.22719384701301
2.32315726943498 3.38284066728952
2.45935564355573 3.54902514982482
2.53873199874967 3.65345322094243
2.67792363978203 3.81142662713092
2.76228640832341 3.98471501258261
2.8592964649172 4.09915879909724
2.93982177795051 4.30577500377101
2.93836062695733 4.48667275747909
3.03265314050001 4.62618402751441
3.04844137956614 4.77401359473406
3.10840083107569 4.95821782692164
3.24809457673043 5.16806792054454
3.30585236338473 5.32044001506752
3.31099813311714 5.53480794197673
3.42542964725537 5.70129340003015
3.41352023559096 5.86411277478473
3.40916083959121 5.86075801386202
3.36851968449635 5.85758286787807
3.40497090217884 5.81657941134884
3.20961272056426 5.89311394481172
3.10019956737022 5.93797118662897
2.83809362232019 5.94867255497335
2.6453796165735 5.89433032781338
2.56048085857853 5.901113132956
2.30695200516264 5.95710113353217
2.11806215056821 5.92872191327191
1.91208925960571 5.97769552111279
1.75814857885543 5.93018759105967
1.57669540108445 5.95076587761704
1.42070248073458 5.92945988717178
1.21886395528514 6.02622737295295
0.96921877955587 6.03419005877734
0.861170224806934 6.03534693729142
0.632134622564973 5.96387266399189
0.55453996566198 5.9846686644861
0.567921286037555 6.04153666852061
0.60696426130148 6.07043789188241
0.621789284941585 5.98103361289234
0.620518096902452 5.83862677990736
0.665313971789448 5.67270837347189
0.763891695386931 5.48129452600775
0.881024204773548 5.34765091172233
0.903269246655464 5.10906815555224
0.99912088986912 4.97075490713322
1.11725729716841 4.72752149372901
1.15194089113341 4.60552374840868
1.25691519604642 4.39536341894534
1.32918544833983 4.24977567720769
1.40447145075783 4.08276254385463
1.50606400368437 3.84591243187535
1.61067516300745 3.65788379537061
1.68730410289483 3.51188474803345
1.80131219765001 3.33031306839222
1.91212027031526 3.14330743309716
1.99852433421443 3.04056247042423
2.01092263872856 2.97688445424782
2.05623644888777 3.05088912465824
2.07459322520966 3.02643503924077
2.15394441361175 3.10079235691506
2.16612508415511 3.21985687359648
2.26379053416224 3.3213432776279
2.37903676136042 3.45358127903847
2.4739667414524 3.52874896890542
2.47587552967614 3.69247202536047
2.50858009437122 3.88433296458176
2.64299915402027 4.07795204632484
2.73048307040357 4.172190096566
2.76635959076724 4.30218050312453
2.82606034307445 4.53734312521667
2.934782166475 4.68192469862451
2.95673870273878 4.86727560741132
3.05801728273672 5.09664464929642
3.12972273010274 5.27236293729739
3.20843156400224 5.4365971275914
3.26825937857786 5.62795597227254
3.2995711630307 5.84562634527812
3.32316754316369 5.90070945275373
3.34437667507546 5.97086581997703
3.3606074745777 5.92416949168171
3.17853752731074 5.94170192978732
2.95265168882399 5.97075658126598
2.77037233486216 6.02115095172978
2.56727779082158 5.98777286924196
2.38331786633648 6.04692037375513
2.18344138917629 6.06878444005303
1.98876193684307 6.09270287620184
1.76552688951805 6.14727961908495
1.59821539433085 6.14635163744127
1.40011268847411 6.1581651165498
1.22747059275909 6.09698175394332
1.02352025376437 6.12502367427441
0.818256254685867 6.08104797915857
0.63490769810094 6.13620139369225
0.503878094987903 6.17369957619475
0.312335858001292 6.14569693187443
0.302958395996029 6.14210008090645
0.359810820989516 6.16210504414291
0.348814909219347 6.12307921470471
0.407958706529697 6.05859916351585
0.428466910749738 5.85772226267939
0.59552699820539 5.6626421481171
0.672876073657482 5.4783580592206
0.759908563187383 5.43016018617929
0.703869472295314 5.37891199893354
0.747020062733162 5.25654836363301
0.703413944509483 5.23683810112891
0.764335582600405 5.24576258071202
};
% \addlegendentry{pf_ut_robot2}
\addplot [only marks, mark size=0.72, mark=triangle, color2, opacity=1.0]
table {%
1.09060365973702 5.15928620489636
1.09378380248503 4.92989084892423
1.16557964263316 4.69915342128473
1.25218861954114 4.53595316549279
1.26273576902848 4.3514763269489
1.34308437142721 4.15647533875686
1.40373987340806 3.90221831129335
1.54318231433984 3.80544572623788
1.59471186227352 3.59341020451817
1.75026982492257 3.44993552281777
1.83824617836354 3.30608397682242
1.9869124490942 3.05282528241599
2.02444301324644 2.95239610010337
2.05689020140054 2.94054499131422
2.07096528578527 2.97959620159275
2.04927546156339 2.99206752302075
2.13928637558687 3.06568969492378
2.31321013530352 3.27957347077681
2.44400084469027 3.34514774682832
2.46473454469179 3.54289706097366
2.56752296067544 3.69268691472293
2.70208548721893 3.84067841309145
2.74261675789935 3.95209675497939
2.85334383248185 4.12046761788218
2.93911492271705 4.31258666151719
2.98054785432293 4.50909571505069
3.0395753610712 4.64927525629234
3.15608647231614 4.78676005497435
3.22811294175386 5.06366724332341
3.27189177977689 5.18762467317357
3.37183051991132 5.32320617661889
3.39159802585627 5.47643553942421
3.45141627357187 5.71941085578808
3.50092267632868 5.88445860784909
3.44853658765284 5.85466940307505
3.47308040230571 5.88536348777038
3.41770753113553 5.84884077224445
3.21307573082505 5.94245819509031
3.02785643789341 5.89747297200835
2.84402111535471 5.95763562270452
2.67736910612408 5.91330351397044
2.50248442516443 5.95780921064873
2.30825633577698 5.91046821351266
2.12341338595214 5.9705016868185
1.90027319291173 5.97604038626985
1.72018594017605 6.02218117814234
1.52614600994537 6.03137466417986
1.31435037446558 5.95583768522498
1.16476030598013 5.93965613002762
0.962897054850345 5.96688485697009
0.769614938819756 5.94444782237691
0.545013325966408 5.89544242018885
0.447222178023979 5.9375041075454
0.426273823853598 5.97404209540242
0.434231190976423 6.01339013997877
0.427310609675012 5.90379753304892
0.453417667185677 5.74503346622291
0.501845099676443 5.54531642546663
0.525503917855651 5.36604522919654
0.639058143880663 5.22516368540158
0.671716943756433 5.04416800183612
0.775920230293662 4.89634549078072
0.92149558970201 4.71400439043019
0.932053464541684 4.55462633137205
1.00025321369797 4.33777690907356
1.10591150723934 4.16472233443626
1.21943900419777 3.98357874017219
1.29409544642794 3.80056581505772
1.4189377788926 3.61914944829854
1.51686031502936 3.51251078155104
1.64226096678849 3.35571508147723
1.81671091560211 3.1749477572699
1.88590555452512 3.10309754193104
1.94812188134638 3.02862015823087
1.96195543646526 2.99601380312741
1.97078287430525 3.03147888018238
2.15461096363439 3.18846205219494
2.18115553552166 3.29167065523909
2.26300259252608 3.44846758916167
2.35246895354114 3.57902623545751
2.48224194954544 3.72275688471919
2.61300922132069 3.83897601446833
2.58545088631444 4.03200205577786
2.68102946625293 4.15609033900209
2.82337351900508 4.35966567711493
2.86497852318481 4.44478862397749
2.9267115732835 4.63118982865516
3.00981754592697 4.81405355708049
3.09425349269202 5.03847635674919
3.13597752509215 5.16818993797638
3.24884304145941 5.37439548045107
3.2818334162577 5.52985782313081
3.33893213032078 5.7251224982833
3.36204077025791 5.88441301569418
3.29553168049143 5.88233888732473
3.24397228400559 5.92138599749847
3.26076929598616 5.92736071133805
3.15403953028485 5.93637344503881
2.8880096622813 5.96189874556311
2.73416186072558 6.01285634943203
2.53735774280222 5.99695796328389
2.32841258244115 6.03801138624889
2.14988823080149 6.08974642361636
2.00102223419694 6.04851910443818
1.78655951956067 6.12557609384879
1.57793561216497 6.19640432477649
1.48427976693199 6.10277901819924
1.29888092660985 6.12168162638193
1.09490043221427 6.13524162238473
0.82892086849427 6.13425760152694
0.652749741216648 6.07762389871561
0.509098404993759 6.1307344532203
0.388767143768432 6.04664564269079
0.50431710960236 6.05908954000329
0.46276473721154 6.13833983424363
0.492105148321151 6.08056005850416
0.560868373811572 5.92923628244187
0.62232767374627 5.73735572385253
0.779430934228911 5.57666064506298
0.792944381535014 5.3547785488931
0.901442815326603 5.31011363554713
0.886410757588843 5.27167670185418
0.90461647991422 5.20482815899882
0.807022291615247 5.16752434372043
0.87313766007531 5.06290162542541
};
% \addlegendentry{pf_utv_robot2}
 % mark size=0.72, mark=Mercedes star, 
\addplot [indianred1967882, opacity=1.0]
table {%
0.867525190114975 4.98325109481812
0.943283200263977 4.8062070608139
1.02872675657272 4.61219775676727
1.10864612460136 4.43750619888306
1.19074308872223 4.26362729072571
1.27446979284286 4.09087264537811
1.36074712872505 3.91946625709534
1.44694200158119 3.74924504756927
1.53601536154747 3.57793259620667
1.62782201170921 3.40784096717834
1.72182482481003 3.24450254440308
1.82603240013123 3.07563936710358
1.91672202944756 2.95212638378143
1.92322796583176 2.96584224700928
1.92163872718811 2.97954094409943
1.90966790914536 2.99300789833069
2.00032669305801 3.11089253425598
2.11192986369133 3.26439571380615
2.22455209493637 3.42988157272339
2.32903689146042 3.59032273292542
2.43067944049835 3.75266325473785
2.52804949879646 3.91674411296844
2.62347823381424 4.08303439617157
2.71661031246185 4.25252783298492
2.80648189783096 4.42168295383453
2.89668321609497 4.5928156375885
2.98735544085503 4.77202081680298
3.07353201508522 4.94721913337708
3.15638801455498 5.12065243721008
3.23748773336411 5.30340266227722
3.31372156739235 5.47920167446136
3.38464725017548 5.65244567394257
3.44992905855179 5.83025074005127
3.48225054144859 5.95445239543915
3.46568429470062 5.94489824771881
3.45676469802856 5.93066942691803
3.39758682250977 5.9322212934494
3.20010089874268 5.97042143344879
3.01482462882996 6.00044405460358
2.81745582818985 6.02561056613922
2.62676781415939 6.04497087001801
2.43708819150925 6.06008243560791
2.24659168720245 6.07167077064514
2.05448436737061 6.08127164840698
1.8527113199234 6.08669281005859
1.66357344388962 6.08846008777618
1.47247850894928 6.08604335784912
1.28258287906647 6.0805344581604
1.09276801347733 6.07204151153564
0.894089072942734 6.05968880653381
0.71462145447731 6.04288530349731
0.521549597382545 6.01448702812195
0.469594527967274 5.98924255371094
0.484396237879992 5.98265302181244
0.501923706382513 5.98838698863983
0.539736561477184 5.85806941986084
0.593304052948952 5.67738544940948
0.656052470207214 5.4877690076828
0.718147277832031 5.31869554519653
0.791161417961121 5.13266217708588
0.865504324436188 4.95483922958374
0.935891330242157 4.78798735141754
1.01335495710373 4.61270344257355
1.09359839558601 4.43868279457092
1.17630288004875 4.26478981971741
1.26055151224136 4.09334301948547
1.34748208522797 3.92249977588654
1.43588173389435 3.75207507610321
1.52544870972633 3.58149397373199
1.61853417754173 3.4128532409668
1.71386379003525 3.24957191944122
1.81378483772278 3.09030902385712
1.91353237628937 2.95093488693237
1.92807674407959 2.95450520515442
1.92371967434883 2.97177362442017
1.91228899359703 2.98484182357788
1.98201650381088 3.08045125007629
2.09441724419594 3.2306661605835
2.20228904485703 3.38685572147369
2.30687409639359 3.54537832736969
2.41389265656471 3.71617388725281
2.51244688034058 3.88139510154724
2.60819697380066 4.04708933830261
2.70135143399239 4.21507811546326
2.79178556799889 4.38568413257599
2.88564506173134 4.56398046016693
2.9720259308815 4.73432266712189
3.05690965056419 4.90819382667542
3.14090624451637 5.08207774162292
3.22070497274399 5.25598526000977
3.29750061035156 5.4307998418808
3.36646938323975 5.59714758396149
3.43282335996628 5.77196884155273
3.48218300938606 5.93532109260559
3.468865275383 5.93768930435181
3.45879924297333 5.92555034160614
3.44254094362259 5.91433906555176
3.26925244927406 5.94762873649597
3.07239502668381 5.9805052280426
2.88618722558022 6.00733506679535
2.69567859172821 6.02895200252533
2.50597554445267 6.04455769062042
2.31907019019127 6.05591559410095
2.12200066447258 6.06776416301727
1.92053034901619 6.07536995410919
1.7407597899437 6.07996940612793
1.55263179540634 6.07705986499786
1.36353129148483 6.07401204109192
1.168830037117 6.07091844081879
0.979505836963654 6.06244933605194
0.790342569351196 6.0490186214447
0.602999046444893 6.02784430980682
0.465222556143999 5.99829351902008
0.478627489879727 5.98632872104645
0.496043495833874 5.98689639568329
0.518462896347046 5.94422209262848
0.571109145879745 5.75686097145081
0.631246656179428 5.57612538337708
0.694070652127266 5.39751267433167
0.761322677135468 5.21974658966064
0.776160538196564 5.18185389041901
0.779787927865982 5.17297327518463
0.783610463142395 5.16340970993042
0.787323296070099 5.15444374084473
0.790860176086426 5.14489245414734
};
%
%   FOURTH ROBOT
%

ylabel={\(\displaystyle y\) (m)}, %\textcolor{darkslategray38}
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
ymin=1.98925538829422, ymax=6.40834686413667,
% ytick style={color=darkslategray38},
legend image post style={scale=2},
% tick align=outside,
% % x grid style={white},
% % y grid style={white},
% xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
%     y grid style={white!69.0196078431373!black},
%     x grid style={white!69.0196078431373!black},
%     minor tick num = 1,
%     minor grid style={dashed},
%     xminorgrids,
%     xminorgrids=true,
%     ymajorgrids,
%     ymajorticks=true,
%     yminorgrids,
%     yminorgrids=true,
% xmin=3.67899433848355, xmax=7.50099783183887,
% ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
% ymin=1.98925538829422, ymax=6.40834686413667,
% ytick style={color=darkslategray38}
]
\addplot [only marks, mark size=0.72, mark=diamond, darkgray141160203, opacity=1.0]
table {%
5.28562850561522 5.93095136615817
5.11675795009788 5.8814758628552
5.04363585933584 5.85403828887816
4.91815502616863 5.82733660948915
4.82474995989019 5.84260210107
4.67256682838426 5.83913337815461
4.51073375923858 5.73579948341861
4.59386276778973 5.5115557171903
4.48567934130663 5.52337664376274
4.30018323041826 5.54556764154638
4.2030667951335 5.526689071339
4.18892021079321 5.36160361598361
4.23600957742113 5.14051805646682
4.03245410109598 5.05960069901775
3.96907706555809 5.09366124496924
3.97235343229632 5.00057562109113
4.09590958342839 4.68322885901708
4.09669513691415 4.55714481330995
4.2696398595484 4.30611168267786
4.58705531729983 3.94505260197039
4.39737928583847 4.02629476899105
4.67025620382708 3.74532155260578
4.63478823256204 3.70501047547681
4.08403758981447 4.10767163592724
4.00570003675239 4.06317659449679
3.8527217699997 4.18188161054979
4.13704614802119 3.92919594520582
4.48109340853919 3.5303288208873
4.49291606562753 3.54376584659696
4.80076759669793 3.22342075504694
4.62678271661703 3.39705271344682
5.03050418116499 3.03539191517255
5.0062846632401 3.09096955318944
5.18780291795889 2.92839197958694
5.16609869665953 3.04071463187031
5.3030801124158 2.91144919852402
5.28103600599458 2.94002432029515
5.41022476059797 2.91818862090206
5.95270868840853 2.28078387464434
6.08425130653239 2.24148535188016
5.88761211596534 2.50692096520585
5.93468429870692 2.6201680309797
6.58549820584287 2.83760869640018
5.98634665341696 3.0355964793192
6.15233192240829 3.02926902097986
6.1855328106979 3.12459484733237
6.33218031329243 3.17905437604647
6.53656842850525 3.21015088034117
6.68149583777883 3.23275393155263
6.86917149886616 3.33782268541688
6.89340236871085 3.44937082655674
6.96958118211283 3.57804038928009
6.98926809966911 3.64531569651566
7.13105340653232 3.73916647555733
7.20647131461838 3.86718691827945
7.17482943581417 3.97552824748532
7.21974742861602 4.0514395446955
7.2254031656286 4.21134640371294
7.1987899999289 4.42446503716303
7.07765381570535 4.51979954646982
7.00591846404463 4.75976285465863
7.04183490744126 4.82775973587082
6.9362481277103 4.94740489536463
6.62167366157887 5.20111880877167
6.85785480312452 5.15086017830262
6.84970402689549 5.1853751760758
6.6534064994263 5.47082176441845
6.3845428910089 5.69369188232594
6.5640797102891 5.53082277207497
6.56086864819976 5.58271442081043
6.3845428910089 5.69369188232594
6.56086864819976 5.58271442081043
6.3845428910089 5.69369188232594
6.3845428910089 5.69369188232594
6.35498610735085 5.66009915786981
6.18208053285642 5.78461035645643
6.16752164964933 5.773443531473
6.055839019354 5.79573009156592
5.85121074126293 5.89994672825882
5.71415531912874 5.91349844541604
5.67890478091256 5.90615574766248
5.61590435852454 5.92996206641163
5.47224313342797 5.9005223039346
5.30519924349605 5.93937265917561
5.17082691697389 5.91034849927589
5.07706935375911 5.90701407384701
5.02044465537308 5.82637629830505
4.82391343254709 5.92660768627198
4.69181859127522 5.9416696972142
4.68564296152809 5.7381200705717
4.64337690195234 5.63833102321327
4.46602181938251 5.64800311961084
4.54668915921418 5.44592724626899
4.27447291066933 5.55952036376626
4.15719228053199 5.60119971209678
4.11589677662865 5.40069396426983
4.15252614289519 5.11589287103881
4.14282670707561 5.19298748813373
4.08236940953346 5.03209135469366
4.01278501275863 4.91719701010748
4.04613433232671 4.80581810917547
4.18607780137239 4.46914547987991
4.20558303032092 4.27394997791548
4.05876036397236 4.36991797019892
4.38572987716717 4.0126678723882
4.52145475459049 3.87153883918476
4.04255233969761 4.17821522129187
4.04143250547908 4.01764591375434
4.53429550637393 3.59079559676274
4.53429550637393 3.59079559676274
4.49291606562753 3.54376584659696
4.52247284928558 3.57735857105308
4.44562543727416 3.49001774375833
4.95584237558564 3.08067293069218
4.80035769460802 3.22384997985822
4.72728302425139 3.38707454743819
5.08746915226015 3.02336557524647
5.22351058126087 2.96977360565425
5.36190173171124 2.86324051835637
5.60983195917079 2.77766001490149
5.90938940985898 2.19012318265069
5.75991719197866 2.45917560140862
6.5905491934813 2.38958463511922
5.92794675975766 2.84928014182422
6.02792148694761 2.94158947735244
6.01172682663577 3.20230266123629
6.35948526398916 3.0719422372134
6.41860759239176 3.17811459038373
6.53292186913852 3.26488923091634
6.70594321020386 3.37638202847735
6.78945175739367 3.46105944022711
6.9932282591672 3.42628224214686
6.9872537417936 3.55120676991027
7.11732192334274 3.66287110128281
7.22625715888399 3.6926011461464
7.05383337116675 3.88312633052702
7.1348217834196 3.90790908936467
7.20226759717177 4.10648452506435
7.09996305055871 4.24456293976726
7.02602083500295 4.39817384282404
7.1401273266199 4.49910635058951
7.13078330948987 4.63880719986707
7.07374973332004 4.76300278194318
6.94444138843178 4.91146897884835
6.78226673976069 5.06148798904275
6.72789450570822 5.2082700913884
6.76241900410169 5.27526290135365
6.67719930074008 5.44787557594475
6.3845428910089 5.69369188232594
6.37863142152754 5.68697320928913
6.37863142152754 5.68697320928913
6.37863142152754 5.68697320928913
6.37863142152754 5.68697320928913
6.39636582997163 5.70712922839956
6.36680904631358 5.67353650394343
6.35498610735085 5.66009915786981
6.07894568042904 5.9149973162736
6.09469493162631 5.75241585873461
5.7106796011593 6.02704966741599
5.70236968890004 5.89995481250109
5.6927323174737 5.82904696116257
5.43214388173304 5.97205012884043
5.2108969991862 5.95899051645004
5.28068779567362 5.85875520265146
5.0316884562796 5.91462543614268
5.00898459417493 5.83367401633008
4.79749112961843 5.8798481982918
4.75866133073357 5.78837533760989
4.58479039984531 5.73482298455935
4.51456583879668 5.64099606226101
4.56880673144297 5.49525827269964
4.42951452141471 5.51438378291452
4.38228771721908 5.45889079401394
4.26610779995925 5.33947372940739
4.01744920910099 5.35106106166082
3.96166248307942 5.45939393753013
4.01298434417193 5.15140359014908
3.97779203875502 5.0687538503299
4.11512752718321 4.6821205205798
4.28482257666065 4.54371298822755
4.01948515888504 4.6868198288939
4.15228552872616 4.50136108841277
4.2242088920733 4.4443432020749
4.1824659980632 4.36469156695326
4.21819043923868 4.40545064593269
4.11477206503677 4.42978063226426
4.30125704622762 4.20774237112772
4.22517880819171 4.21722095059081
4.38632273700101 4.07945262747191
};
% \addlegendentry{tri_robot3}
\addplot [only marks, mark size=0.72, mark=o, color0, opacity=1.0]
table {%
4.67035205384151 5.4332077541865
4.63354781981535 5.44388150109394
4.54267760410249 5.41733006320225
4.59393790536668 5.3361779527942
4.57850607526852 5.32420971660691
4.47049381242105 5.26421983922165
4.38457411564203 5.21867086644209
4.44638452285216 5.16411631120514
4.35352586614221 5.0835534113219
4.3308498492641 5.01829105084429
4.32940084833452 5.01012187406721
4.31570666294442 4.97108366819484
4.22347389962135 4.96537299993107
4.25674914513358 4.80263052888054
4.17560311653176 4.77171454008435
4.23775155431039 4.70133834211311
4.19164271694635 4.66635473020984
4.18550103996788 4.62130603076718
4.15480177948772 4.57506670382461
4.12108879096439 4.48282199556823
4.09344834150665 4.44407819909025
4.03779297808498 4.39355238057883
4.02199162277007 4.33740128243621
4.01631213750928 4.26082316254434
4.01693576934375 4.24757709695223
4.04614082763318 4.1744209972536
4.05987193438108 4.10737704257446
4.10843657357394 4.05882967968625
4.13671815710792 4.0384599575687
4.11938548943266 3.91481761186719
4.15277455184776 3.82465452384867
4.171553233286 3.83720168153501
4.20110743236464 3.75200730927576
4.26997701620712 3.67350989663896
4.26448611519265 3.64445615517711
4.29944484598752 3.58543426591824
4.26506266364307 3.54637215293856
4.30435836688841 3.45886970768154
4.36934963213544 3.41452645281114
4.41706202954794 3.37639291084194
4.40172334472311 3.37101582277217
4.43398516991986 3.26797918691355
4.5300133121114 3.27542353260382
4.57092386844753 3.1681608413696
4.59894271511821 3.15714415732053
4.69975329563019 3.08070675230028
4.66661181356466 3.08088665325598
4.75244041104475 3.06918484185094
4.79686861392489 2.97896087877529
4.87140067910278 2.97901179159112
4.8855593154151 2.97873605148492
4.92357695577472 2.92680511196678
4.95766972985817 2.90490638032317
5.01985103237328 2.89778630903054
5.03222240235589 2.91457164777772
5.08674467864179 2.88551207662773
5.10830843383149 2.84440523922127
5.19348359507867 2.84841074868954
5.19601145254816 2.81705998640502
5.27190850381898 2.81827887156083
5.3509517902586 2.82195204095475
5.40830885814451 2.77767294665069
5.38395376847904 2.7990866991421
5.42588468125355 2.7823935569044
5.48325952105555 2.79391765034983
5.5208155922478 2.75327820618407
5.59063860688524 2.71307848065048
5.55858909293513 2.76041535435312
5.63642352622484 2.86807691314884
5.71251224394407 2.74479655492972
5.63391569243624 2.80951810503325
5.75094576345437 2.80796580737464
5.84338339626559 2.83675418984683
5.8746023351525 2.8241151170706
5.94653975629038 2.85497129125834
5.99051375727374 2.92059791896587
6.08042091026213 2.91022233348348
6.13107616836836 2.91643638337679
6.21838402245861 2.92851462155172
6.23782496660979 2.92491711652223
6.30526324014547 2.97700242350802
6.37336936191209 3.01750910851163
6.44097322033576 3.09288107144494
6.49930471290697 3.08882165736185
6.52397101718131 3.11643881521116
6.56006061250803 3.11534752337179
6.62828418417492 3.13388621969329
6.63828493573227 3.15413169337642
6.69276457546276 3.23579623611028
6.79857901671224 3.27975541604243
6.80472079822451 3.35583295931118
6.83620042247728 3.39331478672289
6.92447091188019 3.4737442469821
6.9485875839482 3.46294788359068
6.98731390881711 3.49613344673643
7.04315797117308 3.64622798654541
7.08894116738527 3.64551592279218
7.1169926415287 3.72731718453327
7.11869603166225 3.77990468729633
7.17841582926768 3.9139868897331
7.22529830049995 3.9091955355597
7.20778953838623 3.92709790122623
7.23431563842266 3.94532730989346
7.18172775165191 4.00565660712466
7.24763201088451 4.06684173137508
7.23071061737784 4.132268180462
7.28314280809942 4.13857289389772
7.29265290970606 4.16596127688614
7.23950601381154 4.17207191657082
7.24818651324418 4.25976988027602
7.26997195888315 4.29254641626089
7.22811875274254 4.293369816252
7.27456251472482 4.38443792751203
7.22222913973711 4.46370399571857
7.2107637892948 4.46618059883761
7.24311637872041 4.54785922833327
7.20610497441751 4.59663970713575
7.20049708907003 4.64758856146212
7.10933019614309 4.72340334420393
7.14289756735831 4.70987953531032
7.10349760960173 4.80156892269522
7.06699198078942 4.88056810296471
7.08643460765897 4.92541281900962
7.04993272644677 5.03122889873091
6.99946574464847 5.04535287141404
7.00758833718012 5.12577534089879
6.93821809187025 5.1800052110718
6.89650321547953 5.22199399631891
6.92485180776859 5.35336613422422
6.87176276008853 5.3703957812355
6.80199034736355 5.3783420006655
6.71124235234458 5.45411294067665
6.68120270707855 5.47286772925193
6.6548635361511 5.58930645383573
6.58973977382284 5.59273101098462
6.57690144108337 5.59417346388366
6.53792570946909 5.62948016925851
6.47627097775608 5.76561909348548
6.44275151828032 5.77420478097343
6.39307139514637 5.8462799035945
6.37572121307133 5.83284481173747
6.30029902078208 5.87906446593949
6.30672105338667 5.92607648542313
6.22969993330796 5.94682122216627
6.16243203255355 5.99733359853496
6.13810366724529 5.99211578906854
6.13346527414573 6.02870072114631
6.03200327588686 6.06336037042875
6.02920167273067 6.02789108785932
6.00043161251491 6.04130716036291
5.94858713057312 6.06512443864337
5.79929042768617 6.10458913393069
5.83637162021643 6.05072031287952
5.81910787652232 6.10721946695885
5.70856603557901 6.05355723313613
5.72090513863782 6.0308350660643
5.73377070980734 6.06337476860642
5.63915008672335 6.12825898044603
5.58418661304072 6.10005329525792
5.58999478677352 6.09470235948993
5.50040030606618 6.09186132010462
5.52017213718804 6.07703252550773
5.50659697717009 6.02749563958674
5.40495339095249 6.0710682861309
5.33125623235681 6.03782687577221
5.29404315540307 6.01501686361802
5.26511179853926 5.98004807248481
5.2200175966583 5.96478055391624
5.12953043974212 5.93099915380285
5.08454079886602 5.9415318115439
5.02314335533539 5.96732313925481
5.02053302934392 5.87012257559185
4.98010799851154 5.81658641436891
4.88627413912696 5.76292196799781
4.92624254926549 5.78318255057277
4.81973397989162 5.77117791689763
4.7909474815437 5.75197412172202
4.75580441936506 5.62811441178655
4.67238813448975 5.67152816926285
4.6246696461671 5.63119007784006
4.57741339401081 5.6230166616612
4.55286632084265 5.56782581774993
4.53646493746377 5.51387847926364
4.42074673123201 5.53460736659768
4.40690067160268 5.43250106173722
4.37464779603309 5.34152103909075
4.35883234715551 5.28572902940327
4.32872516726185 5.24590767768827
4.38077428443356 5.19004025522831
4.3246867522188 5.13105614693049
4.30922588721338 5.09684291899396
4.30754404497319 5.03423536159292
4.24161068609762 4.96684828961667
4.24589831364766 4.85449869731608
4.25022662210528 4.85598763628812
4.19848335290026 4.81915223519325
4.21389925728793 4.75700319033254
4.14274519164706 4.65873871584277
4.20926865440742 4.56895421776273
4.14316365523729 4.55448986393031
4.18053633825756 4.43395831581566
4.17153226354696 4.39831087543239
4.10199272899832 4.33109268915726
4.13531580403479 4.28430680462889
4.1507175899667 4.29645803777785
4.15519074688126 4.23243343222439
4.13873367343914 4.18893419225533
4.17853549362256 4.11464260484373
4.23627937687809 4.02141727551344
4.19551021514417 3.93421675800093
4.20395036142452 3.88880072550765
4.21445304522892 3.91280653290557
4.2025098712837 3.877741883972
4.27010152898992 3.819153955841
4.25160351070331 3.78910051072538
4.28983839566453 3.74380753847876
4.26874243937744 3.68519914510492
4.30102011387003 3.64978697188001
4.33889003285795 3.58509457082841
4.32881040408816 3.5312137033545
4.34494176529224 3.50196233952232
4.39916756397499 3.41311640508858
4.4202805435233 3.39799827605557
4.45535464779643 3.34403259994518
4.49010238684712 3.28367401741172
4.53334291308419 3.29509370638046
4.60171117265575 3.19411516630593
4.6479311034827 3.17435922282203
4.69130409293919 3.26496180456344
4.74630446650697 3.16936461749021
4.76148633994965 3.15849040169943
4.85962383299094 3.10999206456622
4.88633620387763 3.12371949672565
4.99665016358677 3.03711759930156
5.03558701557673 3.02758646654701
5.09271480883338 3.01896993705823
5.11224058427729 3.00187902286173
5.14866644727395 2.97377465706177
5.19203833985588 2.9515792982762
5.29324776393221 2.95355114466071
5.25734660129967 2.94731264433158
5.32822878026421 2.91406983786483
5.41335611935621 2.9005514617521
5.48437556478775 2.85318180151043
5.45244159666634 2.86947776183884
5.50161687303867 2.84490380225971
5.62089482874011 2.87506988276085
5.66172992816676 2.84917311468563
5.68995875893032 2.84644620299598
5.77290709149942 2.8307399964589
5.78284029659141 2.84046834444273
5.76569218261158 2.89620520033228
5.8893688999965 2.87150205236621
5.95605835567214 2.87668586656646
6.02821949955918 2.88009062939635
6.04742840483998 2.89403161774965
6.06250929827068 2.93241708733705
6.14252057974795 2.94307231637583
6.15697297949946 3.00196100059507
6.21053034073904 3.0073181500975
6.26126072453792 3.02275043167108
6.32506512409746 3.05355970501355
6.4108814633517 3.08914954459777
6.46655074144082 3.14592361904351
6.50934798742017 3.19437241130637
6.52285924550918 3.26672367860401
6.53914404555299 3.31003338455006
6.66211112482153 3.35996710601324
6.71443728800551 3.44430172884777
6.73205930066302 3.47558296816724
6.68581168033465 3.51111620705276
6.77459589850001 3.5532340778079
6.858423892769 3.63289345089815
6.84667694515014 3.70818626430459
6.81512330670519 3.72779935610128
6.92012792532445 3.76068541588344
6.83067319913688 3.82968811776229
6.92745952135999 3.82769375643638
6.92644570058747 3.93103192380559
6.96471632063129 3.98118070302837
6.97779147809307 4.00178910243549
6.96775309813364 4.07813613911153
7.02249726921371 4.11360597001902
7.08032558179382 4.11821022724355
7.04263582122342 4.26873602943729
7.11773913068055 4.2531235569357
7.0262251667421 4.35252608307719
7.05667286852816 4.36218118645124
7.10036598196174 4.47384886717335
7.07241412232685 4.48722663907355
7.14602862579993 4.59280740739758
7.16319144329057 4.62804507933784
7.14097538024397 4.63960253772002
7.14152451822965 4.70534204619917
7.08888545080028 4.74570598817781
7.115144826348 4.80629396539425
7.0744501500388 4.86383596273809
7.1671292096538 4.91419935895896
7.08284055326934 4.88589547296685
7.10231388445127 4.98281814570548
7.08477089934082 5.05547192540169
7.10804748897076 5.1044226434745
7.07960657153048 5.12254809914916
7.04750512262407 5.08970068222718
7.04964521282803 5.26340846037108
7.01083921961912 5.2693348275896
7.00757149562274 5.2514936631657
6.98038976742903 5.3949529650833
6.91731172136538 5.409991195174
6.87694081406355 5.47342838581984
6.82217694197918 5.46721715770689
6.81945557197315 5.53117411074974
6.80577147076498 5.57503675116743
6.73981557974015 5.56916313178156
6.73294480067959 5.63190653938717
6.6766973225326 5.65719734699531
6.61061713255142 5.68190394798916
6.61229050055472 5.66528431204478
6.57051292862252 5.77077400110408
6.57164521238541 5.76070541238786
6.46533344274096 5.80099165755093
6.42428929374399 5.82768295174681
6.40756525716819 5.87471449917461
6.37640885392872 5.92573049653836
6.30173537091739 5.87722128614117
6.24595178376554 5.88031612568505
6.23492845617323 5.94720205196984
6.12639888905299 6.0041527321369
6.05926394252876 5.98009099582775
6.04007102848259 6.01087546147917
5.98022165787956 5.96463941481268
5.94860346132335 6.03287403125119
5.91303619357393 5.99826544551672
5.88673566577318 6.02300513376606
5.80664934762198 6.04320640376466
5.71604571918626 6.02298341364729
5.68049910684685 6.03654666778211
5.62721988365144 6.04436374556757
5.58337906783579 6.04816763275178
5.56551401833909 6.10379660682586
5.53829401819745 6.01605562586234
5.44083651741259 6.04433052992572
5.37493569856456 6.02044999702475
5.29327068560256 5.98613109210528
5.30509560977367 6.0280698383593
5.18769772950546 6.00896723553803
5.1543890307512 5.97776779656621
5.13443718348915 5.95778614587852
5.06316613157062 5.94693993854205
5.00006411885806 5.99395128209541
4.96739586680381 5.98035365497901
4.90023899931045 5.94819807095754
4.81844025824718 5.88912791052315
4.82611351399115 5.91281376132029
4.7005885554711 5.84868692163138
4.6895441550422 5.85315389222205
4.62731293751334 5.77921964417464
4.60779200919115 5.7627119312947
4.5253026570156 5.7180765715787
4.48281601352538 5.73580390658554
4.45401358503846 5.71303079728158
4.41440276297202 5.65349780149784
4.43302724340696 5.59664890555326
4.31969133906816 5.57075652548308
4.27891682652859 5.532599378816
4.27559143359116 5.45463331948191
4.18455975109576 5.40259649998965
4.19907319727091 5.35740544165191
4.15749848151068 5.27491485326834
4.16923706572045 5.25619500111615
4.11439338919769 5.13435522009583
4.1177761752092 5.12194425959066
4.18736665439676 5.01671884179751
4.11705505554357 4.96099611957317
4.11312287048219 4.90051797013835
4.05962648401959 4.90086588630966
4.11021976030585 4.82839174989583
4.03919212710787 4.77114198678685
3.99185452163682 4.70623068667376
4.03900015714583 4.58209496407599
3.99072221075612 4.58502574681089
};
% \addlegendentry{pf_u_robot3}
\addplot [only marks, mark size=0.72, mark=square, color1, opacity=1.0]
table {%
4.78322213907266 5.51440484529025
4.66583209736017 5.34375644458273
4.53326577448644 5.20299063789903
4.39015537744863 5.06707882207948
4.28325829460047 4.92846276463235
4.2508787286229 4.77199481446977
4.17772730459238 4.629061004997
4.12540301234422 4.49522562452228
4.08440111693807 4.28961670842067
4.0585789223331 4.12572091222463
4.10366432445658 3.95894631559216
4.1761087939815 3.790709164496
4.23440953338015 3.62999970045628
4.3366787228883 3.53085054460947
4.49402838216261 3.31245112670741
4.56074568644551 3.20543516725997
4.75072891780086 3.18096974726177
4.91364055017445 3.04961190862625
5.03352035369593 3.04481656250032
5.21071682956516 2.93246826124187
5.39504443924271 2.92100576322843
5.54118815661642 2.80469813034931
5.73681791107044 2.83203089083395
5.88274647121412 2.86508564292775
6.07862169973398 2.85763782733638
6.2589550114889 2.96145548155877
6.38622982368198 3.00623961746945
6.53280309091046 3.11971362711108
6.69621652110578 3.20007397558008
6.83067579435142 3.2846436325838
6.99461978567465 3.44899932922659
7.12188263482982 3.62581575720607
7.16060328488832 3.82912645029525
7.25265020262826 3.98096413672734
7.21403493809825 4.16292161220904
7.29814220387529 4.24450782981391
7.28050884025502 4.50158701062417
7.28628915445555 4.53221351759783
7.23615449068183 4.82287999868698
7.18754255319808 4.97746071526927
7.01724685970463 5.11618511160286
6.95153613851235 5.30056723414316
6.9236048659178 5.39900110867035
6.72440119101859 5.61798748849548
6.60925324400734 5.69009941004972
6.46522312846471 5.75722263957443
6.29694022248633 5.83766858329736
6.15525441761982 5.88234051647507
6.01140664769996 5.87442934053847
5.86656964147606 5.9174624771704
5.66541598419628 5.94036368496273
5.57284638716853 5.95711975371153
5.33520691489952 5.97522496257138
5.16251189895316 5.88139928907669
5.02716689914145 5.85243396945713
4.92345133838103 5.78823462903458
4.78765543668175 5.71207056288786
4.56797787509196 5.600071887591
4.51935095155514 5.48393968865425
4.41811867827206 5.3368031028081
4.33010714808772 5.1706281967075
4.29484759027312 4.99549424944872
4.25358435668981 4.83076518687161
4.24789937652391 4.63001888707324
4.21128217737364 4.50133910133135
4.1697544750805 4.3013412071929
4.22022731211801 4.19065777283774
4.25755271666006 4.0036690979922
4.21466077550778 3.79056898774023
4.33180138483617 3.61080617009166
4.43691308875832 3.4393881648151
4.52679037127927 3.29707684841899
4.61597144775838 3.16172022852641
4.71765761033384 3.1318661297192
4.89176013675173 3.00989301206834
5.07496306423329 2.91634228069986
5.24725486515768 2.94364405720634
5.41806566474818 2.93243434831153
5.57763039600467 2.91408113686845
5.70621055310399 2.87299624467698
5.90681258103205 2.91767116243522
6.0446374956149 2.90642528906048
6.16660463173588 2.99595102718319
6.36963282397538 3.03311952009845
6.52106475213969 3.22016355085893
6.66008722748938 3.21653462686075
6.77277212733051 3.37411607858342
6.8136238069558 3.61221071999371
6.96227242110828 3.61506656363244
7.00860687468649 3.84280049845606
7.11656789080584 4.01949165008787
7.11343725352573 4.20936006648994
7.17873399416129 4.38413463530173
7.14719535675584 4.50921966271653
7.10422249037636 4.74299910516222
7.05830431110553 4.88645910256377
7.06784303518931 5.08911386712781
7.03491595093369 5.20402021207211
6.86869245676635 5.38304221187112
6.75543594846252 5.56003419797664
6.62423502103864 5.68848232697752
6.490179316727 5.82009839408806
6.37224408074511 5.9249866212798
6.16412078267472 6.03534350432544
6.01220611302167 6.084348406646
5.79689795978317 6.11635884740361
5.6387037213354 6.12190438630279
5.48490455703281 6.2074790697802
5.3534349641888 6.16040722130109
5.10112403532288 6.14368907231492
4.9559681768747 6.07878155926438
4.76040581217268 6.05533860496684
4.67294895112538 5.93006637924062
4.49061675180813 5.84483517581128
4.42330769507405 5.70226217416379
4.31903669263369 5.56050784163144
4.24361106613483 5.38531150237686
4.17082176933199 5.22002713043151
4.07305407946239 5.1436024250383
4.1441057351621 4.87091458868352
4.1140337568522 4.71398976988045
4.12916871014215 4.58518266281153
4.08486559896225 4.61038348093948
4.12819259528794 4.54932044464456
4.08500802825089 4.49466850877222
4.03374627695934 4.50418274995271
};
% \addlegendentry{pf_ut_robot3}
\addplot [only marks, mark size=0.72, mark=triangle, color2, opacity=1.0]
table {%
4.64965054297185 5.39216109119251
4.53372394026847 5.27686808767714
4.36497572441707 5.09527786869991
4.30002353392768 4.95850149362552
4.17370295226987 4.80845019589319
4.1718156387443 4.69359907974692
4.15123270317684 4.47471237238479
4.16149958459479 4.35945681935537
4.12333973856029 4.14107375738402
4.18281185768291 3.98768051452582
4.26801789899824 3.87617666970513
4.35589156671639 3.67369046044972
4.38499157784303 3.53626185436563
4.49309212975667 3.39957302855531
4.61067715971609 3.29112793301193
4.77754687842032 3.16462488195857
4.88355628125566 3.0514761050187
5.10261661499308 3.06496629822824
5.28786704138553 2.94216794865892
5.43684355811146 2.96313161520832
5.61633960824685 2.87017822476677
5.78109063433232 2.87324576557448
5.93643097360638 2.88742097854956
6.08209691269008 2.93652221891387
6.24992266775164 3.00284208878289
6.38297599914568 3.06935848164014
6.54883707631549 3.08879700948189
6.7655740291947 3.20259542224964
6.86537141178626 3.34077707577951
7.04020712359099 3.4724244339023
7.15109961638181 3.58580959909383
7.1747937164639 3.77498386090816
7.29777325205537 3.9634346512868
7.32727040032272 4.15673143016033
7.3268921726393 4.24760621003991
7.31732295199121 4.42830376793879
7.29174701372126 4.61109611276188
7.22363644172625 4.76854545951711
7.12626357714542 4.91271170384436
7.11966016607714 5.15202852232764
6.97662424301642 5.22808439173316
6.89338890015736 5.40694996764427
6.734685311525 5.50108872022895
6.59567024944178 5.62040259960698
6.48004523443076 5.7408046750354
6.24298471628009 5.86495862000984
6.0827535191417 5.91776268962917
5.94100913565763 5.95254724162557
5.80588733026429 5.93620169238364
5.62066499377063 5.98665096869364
5.39870111523498 6.01225692406654
5.19804262745686 5.99123535069454
5.05308417076668 5.93706955387933
4.85665851653193 5.85732854212759
4.72875033528705 5.80336021186614
4.53957647221616 5.72829542658032
4.3890558921579 5.65243442745847
4.27780499743296 5.50191911818755
4.19030851604949 5.38768963192954
4.09903957223007 5.27259780006722
4.02493626133958 5.03028802961476
4.08395127386125 4.87336952705674
4.05440283916852 4.66930240713903
4.01607050800014 4.56451197493814
4.01491356563141 4.34703261510486
4.0510901786313 4.14501788764334
4.06960989646893 4.02865549273639
4.19011348463335 3.84616773614446
4.23535181085229 3.64806429326552
4.29191331866436 3.47336162274029
4.43489831184344 3.35849797753843
4.58004903642266 3.25943784978732
4.69476288555627 3.17043065315906
4.88431194308818 3.06136660747347
4.99100012565167 2.95842853977733
5.23605073231593 2.95935178188639
5.46303323397703 2.9668058800428
5.56168573176569 2.92133552501014
5.74460964362681 2.96346346134268
5.90913738069523 2.911283977596
6.11652104176537 3.03137913168857
6.26303112626626 3.04026645163799
6.37061698406936 3.17107855896125
6.57877079485014 3.26302924846557
6.72129622997265 3.36296488039237
6.85806191089806 3.51622174754719
6.85262670195067 3.63934494454618
6.99769483324916 3.72243546120758
7.11275118844865 3.93993574186446
7.17140255794146 4.09861406358295
7.1831649059043 4.2966915504227
7.21228798138531 4.43969581277913
7.21409299168023 4.6553163422722
7.2196880556191 4.7465322383192
7.13701553899097 4.93099516226251
7.03881101154769 5.14354154625736
6.98754317130883 5.21847884598008
6.95520306053044 5.40523137767022
6.73679176427521 5.5258427714884
6.65588929226217 5.6743073319368
6.49239563159128 5.84394763912074
6.31599329962092 5.88480336679208
6.21326131445653 5.99653399902397
6.00505253319629 6.01070153317551
5.8333818184455 6.07225079278787
5.6338176048402 6.12341869711616
5.52084900751889 6.07546110195458
5.33780370587888 6.05211976923212
5.11055772865716 5.99533585770328
4.98140125752581 6.00535840789219
4.80000177565221 5.88631710713416
4.64745669142356 5.86099653286835
4.55310688129888 5.65904451435378
4.52254895244616 5.57292906831037
4.37074140197213 5.39461538656648
4.29729330910608 5.27575078293803
4.25779204279464 5.07614693705064
4.20849871323602 4.88465699603058
4.22205057590798 4.7120051517226
4.17309026327224 4.48112341378951
4.24200598602933 4.46437089918218
4.176625795329 4.42594738384077
4.19240021350189 4.40288248010633
4.09761016028921 4.3748877368786
4.11228417232744 4.27487155934229
};
% \addlegendentry{pf_utv_robot3}
% mark size=0.72, mark=Mercedes star, 
\addplot [indianred1967882, opacity=1.0]
table {%
4.46231439709663 5.51187419891357
4.35191884636879 5.37167727947235
4.24878656864166 5.20452678203583
4.17361399531364 5.04397106170654
4.1179820895195 4.87687373161316
4.07966023683548 4.70467460155487
4.06094458699226 4.52858567237854
4.0607598721981 4.35280215740204
4.08261272311211 4.17761540412903
4.12157842516899 4.00660920143127
4.1813879609108 3.83784246444702
4.2637939453125 3.6698385477066
4.34773191809654 3.54065978527069
4.46552568674088 3.40867757797241
4.59937310218811 3.28058302402496
4.74652129411697 3.16597962379456
4.89746755361557 3.07036995887756
5.05580994486809 2.99147701263428
5.23092442750931 2.92737984657288
5.40383857488632 2.88464903831482
5.57760882377625 2.86166989803314
5.75195077061653 2.85969412326813
5.88202863931656 2.88968908786774
6.05814516544342 2.93920290470123
6.22783023118973 3.00214159488678
6.39020204544067 3.07989239692688
6.55236694216728 3.17780351638794
6.69430842995644 3.28380942344666
6.82413479685783 3.40484929084778
6.93075865507126 3.53141951560974
7.04182925820351 3.69171512126923
7.12438142299652 3.84738433361053
7.18807703256607 4.01098680496216
7.22780212759972 4.16957700252533
7.22718894481659 4.31021130084991
7.21707034111023 4.49268352985382
7.19562435150146 4.67321479320526
7.15570139884949 4.85918200016022
7.10217976570129 5.02919256687164
7.02782636880875 5.20133697986603
6.9408752322197 5.35675323009491
6.83845192193985 5.50078535079956
6.72409307956696 5.62819695472717
6.5920832157135 5.74210548400879
6.43676924705505 5.84678840637207
6.28147834539413 5.92690479755402
6.11622714996338 5.98942995071411
5.9648340344429 6.02006340026855
5.78856211900711 6.03926610946655
5.60012462735176 6.04045605659485
5.4253206551075 6.02361297607422
5.24882861971855 5.98847413063049
5.07982388138771 5.93545436859131
4.91822621226311 5.86469542980194
4.76543432474136 5.77638947963715
4.62361416220665 5.67177248001099
4.49395650625229 5.55155146121979
4.37200567126274 5.41098153591156
4.27721408009529 5.27142572402954
4.21880146861076 5.1376713514328
4.16475015878677 4.96557235717773
4.12472411990166 4.79875195026398
4.09918266534805 4.62120354175568
4.08969268202782 4.44177603721619
4.09845378994942 4.26575541496277
4.12576299905777 4.0929491519928
4.17235726118088 3.91863548755646
4.23706191778183 3.75413262844086
4.31881764531136 3.5971132516861
4.41748508810997 3.45345067977905
4.53388100862503 3.31831848621368
4.65206551551819 3.2214869260788
4.79961216449738 3.11967134475708
4.95539057254791 3.03402042388916
5.11748233437538 2.96396970748901
5.28742465376854 2.91165375709534
5.46295648813248 2.87768459320068
5.63733544945717 2.86347508430481
5.81347304582596 2.86922252178192
5.98929017782211 2.89549553394318
6.16892400383949 2.9438841342926
6.32331681251526 3.00580430030823
6.48095679283142 3.09209895133972
6.62697532773018 3.19374346733093
6.75940784811974 3.31090843677521
6.88606777787209 3.44707524776459
6.90812283754349 3.60146486759186
7.01175293326378 3.69346404075623
7.07128944993019 3.8674943447113
7.12198680639267 4.04527139663696
7.15960288047791 4.21495807170868
7.1831636428833 4.39386379718781
7.18919080495834 4.57306814193726
7.17824867367744 4.7489001750946
7.14510548114777 4.92951107025146
7.09358012676239 5.09599959850311
7.02345329523087 5.2443675994873
6.93167749047279 5.39736580848694
6.82188314199448 5.53728175163269
6.70036283135414 5.66279590129852
6.56384146213531 5.7742418050766
6.43640047311783 5.84560883045197
6.27516683936119 5.91451621055603
6.10011586546898 5.97158753871918
5.91665056347847 6.0121785402298
5.7483566403389 6.03314971923828
5.5746323466301 6.03418838977814
5.40053647756577 6.0188205242157
5.22035759687424 5.98687160015106
5.05253767967224 5.93317353725433
4.89227759838104 5.86152672767639
4.74134600162506 5.77140653133392
4.60120770335197 5.66436493396759
4.48623198270798 5.55227386951447
4.3656479716301 5.40259635448456
4.2694870531559 5.25219690799713
4.19092148542404 5.09403967857361
4.13266342878342 4.92637181282043
4.09024184942245 4.75436520576477
4.06657889485359 4.57968616485596
4.06377071142197 4.54239761829376
4.06308972835541 4.53293287754059
4.06247180700302 4.52381992340088
4.06233829259872 4.51426792144775
4.06166729331017 4.5052387714386
};
\end{axis}

\end{tikzpicture}


==> tex/multi/traj/robot_0_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{color0}{rgb}{0.1,0.1,0.1}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
% legend style={at={(0.5,-0.2)},    
%     anchor=north,legend columns=4},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(axis cs:6.5,2.6)},
  anchor=south west,
  draw=lightgray204,
  legend columns=5,
  /tikz/every even column/.append style={column sep=0.5cm},
  font=\footnotesize
%   fill=lavender234234242
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
xmajorgrids,
xmajorticks=true,
xmin=3.67652910486776, xmax=7.50673610090772,
xtick style={color=darkslategray38},
y grid style={white!69.0196078431373!black},
ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
ymin=-1.58919275341393, ymax=2.37718296861217,
ytick style={color=darkslategray38},
legend image post style={scale=5},
% xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
%     y grid style={white!69.0196078431373!black},
%     x grid style={white!69.0196078431373!black},
%     minor tick num = 1,
%     minor grid style={dashed},
%     xmajorgrids,
%     xmajorticks=true,
%     xminorgrids,
%     xminorgrids=true,
%     ymajorgrids,
%     ymajorticks=true,
%     yminorgrids,
%     yminorgrids=true,
% xmin=3.67652910486776, xmax=7.50673610090772,
% xtick style={color=darkslategray38},
% ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
% ymin=-1.58919275341393, ymax=2.37718296861217,
% ytick style={color=darkslategray38}
]
\addplot [only marks, mark size=0.72, mark=diamond, darkgray141160203, opacity=1.0]
table {%
% 6.20010571862148 -1.08106119731139
% 6.2894380659009 -0.980411400498596
% 6.44755098261981 -0.939426035088142
% 6.54045739287812 -0.913356865633544
% 6.66581872507145 -1.31675263494087
% 6.79096836368961 -1.26392103193331
% 6.91694131816885 -1.19387667813585
% 7.05924207791325 -0.658975683224877
% 7.20767687717091 -0.959620603109031
% 7.27441506607347 -0.898199991514578
% 7.25060595306616 -0.7624828257464
% 7.25932109772157 -0.786097644152274
% 7.10821131431493 -1.09493017321761
% 7.19611501722804 -0.730763848060461
% 7.23313729606063 -0.690549901912401
% 7.3326357829059 -0.508119172263576
% 7.23064070830398 -0.457724580459234
% 7.11315012567896 -0.278246047704563
% 7.17957136202174 -0.168021013819343
% 7.12778446742133 0.0086753645258586
% 7.13540229127527 0.110416913421075
% 7.16586557265364 0.165058232891298
% 7.18652879990592 0.289794006554254
% 7.14030686729967 0.625621341164322
% 7.02581756059633 0.685405343605729
% 7.12877779246137 0.774881319123657
% 7.22477206099266 0.972606298567231
% 7.3238026149842 1.06865491800991
% 7.24319598043902 1.1248958072605
% 7.03088795077058 1.30573126475049
% 6.95669091119649 1.3608347656726
% 6.95111351701595 1.55567373959522
% 6.89276591618832 1.72013813504128
% 6.92982609730514 1.82962862317038
% 6.95087897300494 2.00013963707993
% 6.9659960708729 2.05948262794256
% 6.82670281454854 2.19689316306553
% 6.86212407713822 2.16228117754638
% 6.77912165598242 2.10067464091181
% 6.82553452082231 2.03908655464396
% 6.77192828016639 2.07124840788232
% 6.63566208603534 2.08556607665777
% 6.5813627998975 2.07241626872458
% 6.52725187954363 2.03630911172333
% 6.39252343539797 2.04559030916537
% 6.2866590247098 1.94615577246216
% 6.10661688073603 1.96577997099399
% 5.97013821711178 1.99724845220437
% 5.85624114952733 1.91701639846831
% 5.69632350571446 1.91106430627243
% 5.47498729203468 1.96293134568757
% 5.42007900144425 1.90970766562195
% 5.24243246046516 1.85418656942315
% 5.24978693163547 1.80027881349467
% 4.9919144571155 1.91164083546994
% 4.84574842017753 1.89027565581749
% 4.90228040829949 1.6348421115234
% 4.60637585567033 1.82729285575961
% 4.40005359334265 1.79599483107682
% 4.13189745384343 1.8057415558572
% 3.99853880795296 1.78992276833256
% 3.85062942286958 1.83928140105829
% 4.13129209918836 1.58623388714964
% 4.15471718582549 1.63549501479471
% 4.05718016337212 1.84997556313448
% 3.9785220777929 1.83441536688216
% 3.96135267193825 1.74705930642926
% 4.01685010973719 1.59668942664836
% 4.14168029328813 1.31019454085601
% 4.12283104832789 1.24777947956512
% 4.10362388288323 1.12318217343565
% 4.21749069319551 0.916263843648998
% 4.23719074463338 0.767500282757257
% 4.23934637328898 0.735455899104063
4.25058031402566 0.591777055812551
4.26743375348016 0.476479335510264
4.29623082339266 0.374423961998187
4.20863400696208 0.311292671781181
4.27559070966933 0.144779062103452
4.28594584008372 0.0438456499327513
4.29607103961725 -0.0144703308165721
4.27689096772132 -0.133187268245042
4.44978640296957 -0.274756035422041
4.38557715677495 -0.391603237364975
4.44578722160194 -0.490707646711981
4.37557403046308 -0.647443519288531
4.43015449087433 -0.700955001096409
4.40996596941683 -0.779326237429692
4.42383817613536 -0.876266385088482
4.33597484138885 -0.952375113503174
4.32058224340159 -0.912328936475088
4.405418808841 -1.09106367032534
4.42757958641566 -1.20676696288064
4.48594642893894 -1.25067651925372
4.57161874683736 -1.29595406007775
4.68924009173055 -1.1854674627798
4.79280844644109 -1.30418546223072
4.94846795513295 -1.17887293340513
5.00211731955456 -1.19304098050999
5.16046156423939 -1.25529768176951
5.35618722235208 -1.24053610262471
5.43074908169067 -1.15071835511301
5.52897714510203 -1.2612527579264
5.66622122512386 -1.09230337839604
5.81867275528407 -1.13585425670283
6.02547683208967 -1.08213202635798
6.12519895847848 -1.20204397006757
6.27653966176431 -1.03976784913565
6.39712790693917 -1.02052182759387
6.56960954894421 -0.872671997835486
6.65513349942779 -1.40890294786729
6.7262386536139 -0.848901811043981
6.83194564918066 -1.31372713519953
7.08300846628353 -1.05908539414399
7.15897178202968 -0.764052650777653
7.24995434702237 -0.795737614155658
7.25786332213446 -0.844599250836599
7.23272161258701 -0.733406745742966
7.11649023252014 -0.948688010127505
7.31544888470134 -0.70680765668946
7.29607333734831 -0.512232347334233
7.22731421789506 -0.362745573091027
7.24861906279145 -0.241026204057051
7.11689344854677 -0.0724087636953685
7.19678838064324 0.0544556339351066
7.20906883111743 0.111087835715964
7.13373963144166 0.124889693956795
7.08292166065491 0.583971376389965
7.03914930554005 0.71155131009723
7.06829572788442 0.836806172836898
7.08362392171394 1.04695668407947
7.17562994165001 1.05685796368455
7.16699092694142 1.26442547558487
7.08372789114745 1.38405054487885
7.03444533970859 1.41907999087568
7.00576562961215 1.6220437064615
7.09109294126907 1.68322335338286
7.14003600328126 1.89538468228723
7.00567128627738 2.01132894626638
6.95713283846058 2.15064587380702
6.84961879777982 2.09926887634345
6.87425487206298 2.088330865807
6.81641264917838 2.06052893941223
6.82023286579129 2.05157341594163
6.70714085110124 2.03644534689575
6.51841871680268 2.10064151364335
6.39990034315756 1.98456853918653
6.31770438249978 1.94398666293813
6.0940939161508 2.03533123905701
6.00600243463052 2.00721143044654
5.79926440368855 2.01276758021405
5.63985599408281 1.94243129565693
5.4294549448271 2.08633287732554
5.40306187066531 1.98142109567092
5.17940575938619 1.93279726707184
5.12476781511666 1.9180855911701
5.00475899692094 1.96296264785438
4.92877149746837 1.81825991558573
4.73977892939604 1.92535425630864
4.74989131462326 1.74411967160233
4.53908047605277 1.86728202209639
4.38782461057876 1.78097716917008
3.97192003962931 1.96780918569059
4.26265071748151 1.59897303549373
3.85488488436606 1.77115561899372
4.05665002759505 1.67035214185537
4.2766664229573 1.53873724452434
4.03108407237079 1.82334587936373
4.09029994949584 1.7360220845532
4.18120296295176 1.46585467801624
4.01043198954417 1.53795668035976
4.05168513178791 1.37863424331178
4.16482736926954 1.2059235666103
4.13676927427765 1.13880176265076
4.20611780441384 0.822629601447011
4.10905124665151 0.866944837162298
4.17448754680124 0.645027447534179
4.19499659797946 0.584840731076129
4.20399731692541 0.432416668730444
4.17346882697851 0.502167952407891
4.21222096380149 0.369325078462672
4.20643814056081 0.319794181495465
4.21180021287936 0.298890842100183
4.23266361598365 0.212413964710045
4.25395488204694 0.20136786206435
4.24262853241006 0.167687728905932
4.17573281257033 0.214690810968691
4.32047564779371 0.10773608936149
4.25358099819736 0.115356327048552
};
\addlegendentry{Tri}
\addplot [only marks, mark size=0.72, mark=o, color1, opacity=1.0]
table {%
% 7.10804492165597 -1.07415201945485
% 7.15651670742477 -1.06461513637582
% 7.12956080908546 -1.09274306212668
% 7.15348887264486 -1.1131896030991
% 7.17606286089916 -1.07044370068231
% 7.09101685687834 -1.09982781894868
% 7.11896485332238 -1.11666633656249
% 7.15482571877306 -1.03775980962189
% 7.16033062669267 -1.0502383361101
% 7.14627634972643 -1.03486273788963
% 7.20826522238713 -0.962934838110007
% 7.2248397320051 -0.884433179161097
% 7.16398770835167 -0.832450369871532
% 7.21802475055041 -0.796442880146939
% 7.20466881486591 -0.753361716144159
% 7.23869150327586 -0.75561820374237
% 7.19260699419406 -0.654164726959199
% 7.2498694386711 -0.583065834241797
% 7.24838696844853 -0.563693872683915
% 7.24330263234367 -0.48531125348094
% 7.17417774567263 -0.422054932615971
% 7.13908370134083 -0.401261092186027
% 7.12022942876845 -0.325480253198694
% 7.20369017227987 -0.312243276737908
% 7.14987947534467 -0.210992054728071
% 7.12787686722879 -0.159048014134208
% 7.1663601357763 -0.0793463966110993
% 7.2055195637417 -0.053902403430034
% 7.18679588374233 0.0327587399196655
% 7.17824221896247 0.0720099772710873
% 7.18139547284336 0.128240775111677
% 7.25670765634105 0.165614091686821
% 7.19783230759285 0.191235316392295
% 7.24120047170074 0.259971730638241
% 7.21224904384816 0.39226002278206
% 7.20351451354137 0.427565359469114
% 7.17469506231266 0.527436354460162
% 7.19360313666465 0.508845347266026
% 7.23070743606923 0.586448914439067
% 7.18866029164873 0.681537204752897
% 7.20044343096972 0.729834532974496
% 7.19037820279749 0.771943578128889
% 7.23189700997203 0.860513680869568
% 7.18358482430014 0.896007309986033
% 7.22505355657604 0.946322192651967
% 7.22210941473915 1.00521821850169
% 7.2003239123033 1.07463414279574
% 7.20486439100883 1.16799137718116
% 7.23376399677684 1.18072516149506
% 7.17684743714374 1.30225904566072
% 7.15743791705573 1.33445458867197
% 7.13930855930711 1.4078454078853
% 7.15898770119518 1.485902823099
% 7.18934946219758 1.55804097435932
% 7.20729969177189 1.66226365423738
% 7.13832876231591 1.72467422096839
% 7.11945510863498 1.69759396918373
% 7.10579477709527 1.73983000298852
% 7.1367785707325 1.69324126196539
% 7.07313417853182 1.65104971486962
% 7.13436357561239 1.72506789783808
% 7.16093629769692 1.70363045918016
% 7.05754773055824 1.71847089344788
% 7.1009307822741 1.75579769238056
% 7.08303103182885 1.74987982762032
% 6.97546431323 1.7513784034669
% 6.97279309370179 1.76591748552124
% 6.80893136206355 1.79207701770167
% 6.83665926459833 1.92066866277446
% 6.74838565976137 1.82107098468409
% 6.67153548898147 1.88368700526248
% 6.62897453440036 1.9004049336002
% 6.58748086011042 1.96240295256869
% 6.5357753836601 1.9345175162694
6.45934128251649 1.97792412906282
6.41944952265853 1.98464541668726
6.37633105341317 1.97985891457729
6.31675881231922 2.00622382239203
6.22858080218823 2.00254157410895
6.19899762842056 1.96787775516895
6.19458020587431 1.98214447703341
6.08380555465553 1.96321986802627
6.02942919502119 2.03142224886484
6.02722470748556 1.99015266074272
5.9064801883833 1.9850170285796
5.85860122879177 1.9829964278251
5.85921228462041 1.99649225286383
5.77610059987823 1.95891063472112
5.70149687340625 2.01281085487201
5.6822963363062 1.9879896948929
5.58126264933539 1.96700446970951
5.54189286567707 1.9692918454291
5.50174867627295 1.97961492906961
5.41453082641084 1.99487429020741
5.34024299410044 1.94271109706212
5.27636624283437 1.9753313848663
5.23391102156788 1.99629580732491
5.16294123454856 2.0019087981353
5.11511686241744 1.97900518962999
5.05780447009615 1.93625606044105
4.99229942541886 2.01803222554378
4.94921233963531 1.96334790060229
4.8344428859419 1.94165784055842
4.81499547252608 1.8960595024187
4.74709818732059 1.90983531439917
4.67577882067737 1.96256788288046
4.6205824961176 1.93085155841378
4.57399388993499 1.90317905054818
4.51845650142922 1.91917128003714
4.42908053458941 1.90117924580519
4.39235106193831 1.86299444264464
4.31440666191298 1.88304659538181
4.2192425566233 1.84359877274061
4.24922409021617 1.8532173612656
4.20542864131977 1.87210532299742
4.16856457444528 1.82862126445927
4.20130430113754 1.82323319950073
4.22443665399215 1.85079857365161
4.22913582769633 1.82889327293125
4.17922160329348 1.85652560152843
4.27182234255288 1.82088576586745
4.19942901680116 1.86677247193696
4.21123577115518 1.80498563722864
4.21111954309305 1.76124975748651
4.19613720153125 1.66049901048584
4.14855668388154 1.60734429601606
4.16158654844021 1.62487884545827
4.12524520962321 1.5492176043477
4.10759137985941 1.4814571098005
4.15272616451756 1.48747741992897
4.15192658738352 1.41230264234154
4.09662546714217 1.36055413521236
4.04417934599479 1.26475295444374
4.06436137135323 1.24463536836035
4.08955808551791 1.19263737888878
4.06940351874289 1.14282274783839
4.07928961848539 1.06959458403582
4.09902440953384 0.992854337867981
4.05517200283902 1.02659057029941
4.12074280335173 0.926967623890199
4.04858831745324 0.873933497143757
4.12698877056725 0.810686941226164
4.07616654905501 0.719482684861032
4.11924638313732 0.692862208974972
4.10500930849493 0.610988205326304
4.10319603794281 0.587639626049418
4.107823663712 0.5017191856923
4.13340727995028 0.456603323609934
4.0558356744731 0.433321701755265
4.11013408452301 0.340527247165653
4.13700122552621 0.306363158929846
4.11732003924043 0.296488804819361
4.09924747437658 0.217818653750314
4.10780085102444 0.138250515108319
4.17427401874237 0.0739929701319167
4.13522166253622 0.0395564383720199
4.17709095666069 -0.046923282542852
4.21501207469479 -0.1271840193646
4.20300844522321 -0.127689095096716
4.19095217623849 -0.229518904016527
4.23834975212521 -0.256543577231789
4.21032045353629 -0.2976176725944
4.22787494898173 -0.394834146090443
4.3072597375523 -0.418866939630015
4.23225791949099 -0.474015680456455
4.26779039456106 -0.544744824084244
4.27846932364991 -0.629360756883582
4.30674235852771 -0.711765775744737
4.27331554415186 -0.722589047933578
4.23769724854469 -0.80386729581957
4.26398160315376 -0.866448563251434
4.23090996159742 -0.859560881269275
4.28588365151745 -0.923041877140347
4.21435996660781 -0.916957152774017
4.20806902946609 -0.901489570810776
4.2499013084029 -0.887868228888467
4.25104706735093 -0.873486921487623
4.23430768330967 -0.816559998575517
4.25155122430171 -0.878410262995194
4.23112387911399 -0.887979532736019
4.28340507902886 -0.884069811563614
4.33803071576708 -0.867718511432931
4.38122417614023 -0.914505455800893
4.47311516872659 -0.9430639924039
4.52931290253175 -0.947600992746077
4.57298230871809 -0.933639884075292
4.60779409559624 -0.998898202589914
4.71826778849211 -0.955565827399102
4.80805376298572 -0.98973978345663
4.81873100703358 -1.02502650539772
4.9203941876294 -1.0149041718694
4.98107066955864 -1.04187673558688
5.05898541238274 -1.03615029547219
5.08867441323028 -1.08812379773635
5.21757663787936 -1.0488365226605
5.29901341821459 -1.03112923156121
5.32579922341616 -1.06067226550281
5.40444089914939 -1.06430715166246
5.4905196314382 -1.12046233361888
5.46876218948648 -1.05954910310809
5.60375641128451 -1.12783689497042
5.63236874737232 -1.11920493791681
5.69284117165731 -1.07607134357083
5.76121135043503 -1.09571694712367
5.83423776552837 -1.0222336162931
5.88342179702178 -1.04007854015158
5.92985032878055 -1.05455364216377
6.0343719348687 -1.02830400096477
6.10967083223683 -1.03887951952602
6.15616833361988 -1.0787504722715
6.20738807442906 -1.04384720024012
6.26688841929334 -0.969686930372715
6.32511438407259 -1.01879044727641
6.3811983356578 -1.0004614449467
6.40043827889314 -0.939793333941191
6.50823705670144 -0.952489968132694
6.52877779778466 -0.911808368919455
6.61892436641889 -0.920169236299411
6.64811236203484 -0.943065178710364
6.70511502735553 -0.950311647791642
6.74982233991245 -0.867512021822518
6.84389830631407 -0.947105554859762
6.90087372315989 -0.90117438546194
6.90949947412075 -0.978699382938503
6.92794360584046 -0.968597465571103
6.99426552888963 -0.925604165293446
7.10865596886303 -0.945921542640655
7.10319526189067 -0.974252778322331
7.17064079712327 -0.857933526041323
7.15654080271695 -0.882480912349409
7.13451920058276 -0.865067779318393
7.15316528972054 -0.894391809903593
7.14680217901988 -0.901837440994343
7.11453233003877 -0.913023341440788
7.09408372551711 -0.832023220196693
7.1282445854641 -0.799176252233142
7.11933290511749 -0.775318418641425
7.24041008321768 -0.715293014786503
7.10996078042688 -0.599024019821453
7.14318309073944 -0.543516605690589
7.17325668854942 -0.502141210266605
7.18516360627923 -0.437212659120408
7.15342600720517 -0.415349846097737
7.1547080422678 -0.327864402730863
7.22230004335833 -0.253112785785577
7.17701552671202 -0.215260371784693
7.16503091685873 -0.159641886082296
7.22664403590274 -0.136139904019423
7.20110469831184 -0.0395479744956603
7.18990082045988 0.0481475236705897
7.21664025178299 0.0335397855542988
7.17842811578706 0.106470252850197
7.22709824393179 0.109815065646334
7.16242703826177 0.248595486311385
7.16794567141166 0.346933762832362
7.13349979620711 0.339754909908028
7.13670301845047 0.455294986033806
7.17329643619144 0.482269023245164
7.11921997317701 0.558603255165525
7.10461186301017 0.588175188644828
7.14374080246539 0.667280987357152
7.10347608129412 0.705985299567239
7.07991810825618 0.797877665322096
7.07972287939853 0.840452237620431
7.07328988512855 0.941462959101896
7.10171605097554 0.946141751217927
7.14290276919931 1.05296756429333
7.13494931205515 1.09002507889536
7.02106743178226 1.16342358010632
7.10060653823904 1.22569610760791
7.12710342801163 1.31980819929216
7.12725445676657 1.35434893689397
7.05889559757572 1.40703849681477
7.1091616098668 1.48882270661269
7.02960111876839 1.52910701397877
7.08167729718798 1.61581420535733
7.04240104034621 1.67689496431711
7.02412018002899 1.69008323575508
7.04501967924221 1.73762153846639
7.03151806159252 1.82957235797045
7.05218399010621 1.89610087055753
7.08888410569818 1.94274508074982
7.01095162304207 2.01972888844556
7.0576645087003 2.00768014183585
6.97654191038738 2.0742270221451
7.03368516809051 2.03040462449656
7.00570384850701 2.04132954534524
6.95832091283613 2.05922911770774
7.03835475388284 2.06488180946286
7.04958644720156 2.07628559961386
7.02901184343834 2.02972288200242
6.98965456050031 2.07525363336205
6.97033983111357 2.06332615479843
6.95004165915393 2.04986067229699
6.83893463565615 2.04928484010674
6.80231293920141 2.08961233931964
6.7645595484739 2.03250683158916
6.71292090461089 2.02577455393672
6.67553939335712 2.04973870136733
6.68489861984848 2.04896142911978
6.57404164811159 2.0476471987124
6.50209748184365 2.00035617856528
6.45149894332824 2.11775393136636
6.37784759661014 2.06927461114002
6.37618664225575 1.9627868026042
6.30562356940886 1.96132033579386
6.22920438538219 1.95766152958465
6.14462587553759 2.00625047238009
6.11236802260816 1.95401312755255
6.07491738461155 1.93309382481509
5.99894473978348 1.92102304584075
5.88350462709961 1.88852032988912
5.84148457913206 1.95646236900143
5.83871582241821 1.91193540136708
5.74424483532516 1.9182964245098
5.68856130381474 1.88287289147105
5.6348134960375 1.91377033532144
5.57558230950495 1.91094581321158
5.46233227195745 1.90490841253466
5.4352255328451 1.89781751119048
5.34545770543861 1.91444654017089
5.2874819856872 1.94424369070632
5.23842379547953 1.9171032093847
5.18789869557597 1.87628784998498
5.17907639232268 1.92980176504144
5.05569322123882 1.91499656255072
4.97340831127729 1.91798867176834
4.9392019439242 1.97246911266118
4.85794160554396 1.87486180224341
4.78560591821751 1.93512777241894
4.77647923554419 1.90062644257325
4.72394789801346 1.9324426339682
4.64519931802426 1.92063945302731
4.59008520072685 1.84585976265616
4.53841617105612 1.88244586201231
4.49610632920113 1.86119851334944
4.41190321508296 1.87860367046509
4.32752082939324 1.93130698394312
4.30095271538864 1.87243349614763
4.21275551417799 1.85297028026667
4.14724355055312 1.88356928535741
4.13196267179627 1.92558095540157
4.14259271596311 1.88850111140651
4.1271832638763 1.88092802893013
4.14963105324237 1.88333832330841
4.14422976678087 1.91957452335115
4.16534053626343 1.91801642052623
4.11693020369496 1.92073402762271
4.18839359390842 1.94523854105843
4.17081911682053 1.93218726761416
4.13401102415412 1.92272523333391
4.14789819651822 1.86998906802093
4.0571110603333 1.80306279218813
4.07156552947092 1.75791020580683
4.08316058182759 1.73090821896609
4.07906054235499 1.64596709461118
4.04519987542198 1.58215786563649
4.01274226923632 1.62446131213941
4.03277984513816 1.52039425461915
4.04977813239024 1.4477564343979
4.09654890572734 1.39791055084184
4.01766300525388 1.33459991552952
4.07258271970662 1.3040096163197
4.06634700889941 1.21747021386632
4.01520465731514 1.18161034198995
4.06216491726019 1.12457066688308
4.06748589743895 1.04993274546181
4.10215827558843 0.994185630113698
4.09249461116617 0.91716259075962
4.08154337871229 0.848061287465979
4.16061296540661 0.778835709320718
4.08435544484712 0.711831137226587
4.08533536513307 0.644023502347636
4.07869997368736 0.623728605657104
4.08834620637154 0.510554397043949
4.12089080816752 0.46453829315582
4.07732286434076 0.395680329221585
4.11769320277975 0.293820938034671
4.14543597993128 0.311977997052945
};
\addlegendentry{PF\_U}
\addplot [only marks, mark size=0.72, mark=square, color2, opacity=1.0]
table {%
% 7.10852073410076 -1.04089299720878
% 7.0485478813657 -1.10422360462726
% 7.0632756592187 -1.11624952405117
% 7.10020267771814 -1.02681726501334
% 7.1388109662414 -0.845497299501284
% 7.17472600786963 -0.660109708633249
% 7.20106642107371 -0.473980224954722
% 7.16829499006261 -0.236558642207178
% 7.2034269161263 -0.00186337833907568
% 7.18469191249305 0.138108940058639
% 7.18967045002078 0.352076309616592
% 7.20272556050728 0.516068351530003
% 7.17966198998084 0.709933087848911
% 7.16453370729376 0.942389259823013
% 7.21692014294691 1.08955180500627
% 7.11690641281737 1.19804741006355
% 7.11623174150686 1.53198478270722
% 7.15382493494636 1.67404021808772
% 7.11499440465707 1.84474849608597
% 7.05858795906253 1.87135701206822
% 7.11487834279965 1.86845069048312
% 6.98857012057515 1.81202366660076
% 6.8521128314396 1.88995844948343
% 6.70978916655252 1.86697891836077
% 6.51717389202237 1.898246829491
% 6.34061135618384 1.89464225473321
% 6.13100396178612 1.89103972139031
% 5.97344258275803 1.91875600159735
% 5.76717284606506 1.9247390646678
% 5.59822782477702 1.91839005680553
% 5.39498033743597 1.94072993950845
% 5.26471799154592 1.91870583608753
% 5.03325566034688 1.95132141286818
% 4.831407923559 1.95555497810003
% 4.6190846332555 1.93571671900032
% 4.47947700188915 1.87309931519613
% 4.31708301672077 1.9188293931873
% 4.3367433162978 1.80809308400426
% 4.32912951751508 1.79725058986008
% 4.37905837975812 1.81531773983967
% 4.2850251948656 1.58296561288123
% 4.30074416520796 1.40198468513739
% 4.33864144128602 1.1980321804986
% 4.25786315977137 1.07536535668192
% 4.26478124536947 0.85141877892859
% 4.27561597096241 0.674015917166647
% 4.24759449852484 0.484666441695679
% 4.27057636069269 0.255548157921421
4.23289493393089 0.0678341364906386
4.22432855569715 -0.103809485826271
4.25238365098621 -0.275311617002506
4.25979159515517 -0.433136640741855
4.23929196692569 -0.598782564567483
4.28906874068942 -0.785953458545333
4.23665257256899 -0.926429281764765
4.25166978629089 -1.02490973002618
4.32661228550673 -0.978750918025494
4.25051427498935 -0.961599124349618
4.4432139025993 -1.04478327641878
4.57820412166004 -0.999421090634102
4.76053727468582 -1.08218172701265
4.96295689184971 -1.10243539737062
5.16088526162966 -1.04072997635623
5.36100677074893 -1.10687486555165
5.49259312884366 -1.02112393600634
5.71231624579738 -1.08174563250062
5.88207374312749 -1.01027698226462
6.09369637349221 -1.01343322157121
6.27092068970482 -1.08377777058321
6.48941988111717 -1.04265125811501
6.61608721843889 -1.02700595233762
6.82862714366588 -1.0377923724295
7.07343210846722 -1.00216017745793
7.02075978964134 -0.984595326774603
7.06977535406936 -0.993306706718434
7.07796947372707 -1.00109154276187
7.1335108613443 -0.756570140547112
7.22350492159688 -0.625923885321574
7.19916467754894 -0.391823563230324
7.19205460108781 -0.257596356229715
7.22746016440488 -0.0323713101706558
7.20968098517611 0.0808017544158461
7.18607228840494 0.330852367160391
7.20593257979899 0.473306118925999
7.14512233969667 0.69243311812731
7.14588618421241 0.855731564055876
7.1060097526659 1.05808098509579
7.07932722616057 1.27755531392509
7.04787459845362 1.42193580102332
7.04186837114418 1.64908218297907
7.04796512793887 1.83195064701668
6.98704094254375 1.97086188960864
6.99454127827107 1.96074557450422
6.98703837819613 1.94025745471214
6.79815348549066 1.99922037583845
6.66360946341203 2.03774757619386
6.54303768139331 2.05105301447998
6.39659735146627 2.03351793921407
6.12666237331309 2.07957718701925
5.95434598681505 2.05189480192136
5.77790576545976 2.05855745663616
5.55834094096296 2.01415479213802
5.38611877179685 2.01873057071884
5.14501192289392 2.04803038120781
5.00322954758281 2.02261454945463
4.76371815825856 2.06388552071363
4.53708455461382 2.03355064025778
4.44128113590446 2.0639145576481
4.24362493782204 2.02948949813523
4.08186077230277 2.03002955463292
4.11570674318755 1.97130518699799
4.0631264092994 2.01744260879865
4.04590921815159 1.91094167361792
4.02125218306501 1.77864132037636
4.05514343755377 1.56020910642473
4.01210367181811 1.37198819670228
4.02924083129283 1.16958993179273
4.0395282392702 1.04250642252979
4.02053767598763 0.846922159868119
4.07207739690042 0.607174292770308
4.0564503066238 0.435574024374198
4.1163137850247 0.360232818214805
4.108488312079 0.339894456784137
4.15328312343985 0.302303197860634
4.14850695601625 0.258914948244225
4.13609252555693 0.251550192326566
};
\addlegendentry{PF\_UL}
\addplot [only marks, mark size=0.72, mark=triangle, color3, opacity=1.0]
table {%
% 7.09799555568881 -1.08676220882359
% 7.13857285810351 -1.10039967909099
% 7.09398062150787 -1.06061705926427
% 7.18177738636951 -0.847022545951391
% 7.14629609290854 -0.638109662694983
% 7.1911484294414 -0.465189521443317
% 7.17889716469266 -0.304596401789399
% 7.20039689052863 -0.109547701854395
% 7.20904503661659 0.0971526144635236
% 7.28348498518633 0.333103537461132
% 7.28282410446775 0.527673858525321
% 7.25724304733812 0.719677371283288
% 7.17792410480933 0.888825619684767
% 7.19270409340464 1.09727823494109
% 7.12701413862422 1.25057423167324
% 7.14555553484753 1.48285674079302
% 7.15227569564271 1.65597892279331
% 7.16273641004091 1.88789989837008
% 7.14315136119421 1.80298429090698
% 7.05734027179559 1.80782833295755
% 7.00419244891827 1.81196593383726
% 6.83827399065578 1.86604947206506
% 6.65004806582437 1.85861049801527
% 6.51150193340755 1.87472579437736
% 6.31671794285965 2.03173645825844
% 6.10925679421412 2.00213853799524
% 5.91130288128475 1.99806793916139
% 5.79045951548321 1.91434017575367
% 5.54776276993952 2.00012576866136
% 5.41179952811005 2.00163843889902
% 5.18411845128807 1.92266259387257
% 4.99322308128039 1.93540938841564
% 4.79603962013697 1.92530354165419
% 4.66636551540526 1.97005072700787
% 4.4627755558938 1.899589050112
% 4.28126577106598 1.88724638174386
4.27149656452529 1.86291712369889
4.26306150894998 1.83031935626102
4.2776231756415 1.72603422852598
4.27450205770129 1.6012265004058
4.20272177981178 1.35187311226573
4.22606589786437 1.17693845368427
4.1723620964702 0.960226968939526
4.16568608279508 0.806048786580965
4.2019247410028 0.639315519690784
4.16476063670779 0.492381258991626
4.16643373139468 0.277207474588562
4.20379491989834 0.12855081678763
4.21679161989336 -0.127925000105394
4.18872076138142 -0.282995525753942
4.19869072802223 -0.459509632531209
4.19143708706315 -0.683360220723781
4.19590566238706 -0.874892175934584
4.16059135668526 -0.997757618262221
4.25391375997463 -0.961963396056775
4.18315491555732 -0.889255348202769
4.23699766882104 -0.868398505078932
4.46618011589057 -0.952771860889235
4.59654343051823 -0.986174673373321
4.73097974092836 -0.989747060492299
4.90807065048741 -0.946095820843282
5.16941571849855 -0.951930162509164
5.36086594840247 -1.03086796224494
5.51760226578978 -0.938773000856317
5.7208411123694 -0.967719553318013
5.92540913121553 -0.980049506976702
6.0985230702848 -0.920235430378263
6.29097158754517 -0.95659627635166
6.47922607718993 -1.00278346308742
6.61165663770131 -0.965380397043675
6.89634518085675 -0.990952913076674
7.07307312611316 -0.942139540427436
7.09586408067518 -0.908500073760267
7.09242800513444 -0.957185091301252
7.0773271701575 -0.918232667885571
7.12797981637377 -0.759298385686305
7.28961269757037 -0.501179377799907
7.19944045428195 -0.324818511700527
7.24819293751303 -0.147908008188824
7.21534776679673 0.0221098631931189
7.24661503249597 0.283372301899604
7.2912869368195 0.430248492931268
7.21791766138133 0.648489328586157
7.20730136836093 0.81668770144999
7.1530448851941 1.01367259506694
7.11305020276642 1.1087000286615
7.12248506869895 1.29928253008361
7.12417238155689 1.50011189803835
7.1393329895033 1.67228276681164
7.12386040670896 1.87658563376783
7.10468679130231 1.88527561523422
7.04912862630491 1.88891375483441
7.07395635244288 1.88252322528357
6.90283766448042 1.90082620627001
6.6748274549905 1.95446399670505
6.5080458287285 1.98825011719624
6.34348366576997 1.97010849383785
6.19279150963122 2.02983809861559
5.91639815832304 1.977353149754
5.74837151117857 2.04154155267409
5.56565589998344 2.07203734531305
5.34740266898835 2.0439211740808
5.14756932039329 2.0209546557923
4.96074153539378 2.01343697112839
4.75200024977897 2.03552160527287
4.56562977095769 2.0311581035599
4.38940585334997 1.99577428458772
4.23326773930849 1.94842759738448
4.16957186631198 1.94395673844261
4.1571558976992 1.92631492660353
4.09001555551536 1.9305938979832
4.02581614620753 1.85887981654898
4.0719120772433 1.59662813547098
4.08958897456316 1.48119570243056
4.00588487517746 1.22374929692798
4.02319694453415 1.06869389186089
4.06063575650683 0.847361397560715
4.04694687029218 0.638772486099396
4.09347109481715 0.426309153474462
4.09804291148039 0.192394912240397
4.13688436984267 0.214315393608767
4.10202632637039 0.187278353555437
4.12884807149833 0.0791056206067439
4.08144922996554 0.123841131614904
4.15406162603628 0.100405835089837
};
\addlegendentry{PF\_ULV}
\addplot [only marks, mark size=0.72, mark=Mercedes star, color4, opacity=1.0]
table {%
7.11511114239693 -1.01319919712842
7.08445397019386 -1.01245562359691
7.07819306850433 -0.931288942694664
7.1010739505291 -0.743241012096405
7.11822360754013 -0.554967552423477
7.13080769777298 -0.366068542003632
7.14117410778999 -0.176825344562531
7.14547762274742 0.0147417783737183
7.1500515639782 0.205763101577759
7.1511113345623 0.398365259170532
7.15243941545486 0.592413187026978
7.15272068977356 0.797372698783875
7.1521712243557 0.991846442222595
7.1521959900856 1.18522977828979
7.15386176109314 1.37391102313995
7.15322190523148 1.57796382904053
7.15390628576279 1.77159810066223
7.15162512660027 1.94008445739746
7.13474732637405 1.92239356040955
7.13564199209213 1.88974928855896
7.05585074424744 1.88870108127594
6.86742308735847 1.91310346126556
6.68141895532608 1.93087828159332
6.49219477176666 1.94379889965057
6.30205565690994 1.95348060131073
6.10996246337891 1.95890641212463
5.91787168383598 1.96172189712524
5.71530452370644 1.96322703361511
5.52217289805412 1.96389174461365
5.32615441083908 1.96291160583496
5.12206807732582 1.96178162097931
4.93009793758392 1.96062099933624
4.73533397912979 1.95851826667786
4.54183802008629 1.95662295818329
4.33932483196259 1.95439827442169
4.16976761817932 1.95089519023895
4.18412780761719 1.9341231584549
4.21937251091003 1.93477475643158
4.22252488136292 1.8589586019516
4.19794303178787 1.66096389293671
4.18255823850632 1.47203958034515
4.17060309648514 1.28127694129944
4.1621640920639 1.09044146537781
4.1574535369873 0.899066209793091
4.15415859222412 0.697239279747009
4.152603328228 0.505828022956848
4.15181422233582 0.311430215835571
4.15296298265457 0.118972539901733
4.15482074022293 -0.074002742767334
4.15650680661201 -0.278955399990082
4.15716007351875 -0.472003936767578
4.15855595469475 -0.665312558412552
4.15963068604469 -0.857517957687378
4.16277620196342 -1.0285851014778
4.17898398637772 -1.01271045207977
4.1794293820858 -0.980760160833597
4.24806779623032 -0.975633926689625
4.44422981142998 -1.00063568353653
4.60319474339485 -1.01619138196111
4.73201128840446 -1.02616390585899
5.01396733522415 -1.04027180559933
5.19419953227043 -1.04551542038098
5.38729053735733 -1.05044752452523
5.57862743735313 -1.05241962056607
5.77119067311287 -1.05301354266703
5.96406608819962 -1.05249413102865
6.15819495916367 -1.05104633234441
6.35177534818649 -1.04771242477
6.54568913578987 -1.04490669677034
6.73747190833092 -1.04170381638687
6.9309566617012 -1.03850488550961
7.10264849662781 -1.03611630946398
7.13185560703278 -1.03515480831265
7.09732306003571 -1.01649195700884
7.08045497536659 -0.984373517334461
7.1040001809597 -0.798776745796204
7.12213522195816 -0.610469222068787
7.13536420464516 -0.421083927154541
7.14624959230423 -0.233052134513855
7.15236228704453 -0.0408278703689575
7.15622487664223 0.160403847694397
7.15854001045227 0.342626929283142
7.1581757068634 0.547233104705811
7.1581943333149 0.741637706756592
7.15628799796104 0.93559467792511
7.15530100464821 1.13833892345428
7.15451365709305 1.33127129077911
7.15337356925011 1.52482891082764
7.1518329679966 1.71854305267334
7.15280097723007 1.91075277328491
7.13647484779358 1.92932856082916
7.13175010681152 1.89861834049225
7.11594575643539 1.87658405303955
6.93302085995674 1.90003681182861
6.73628151416779 1.92041277885437
6.54733455181122 1.93422544002533
6.35695272684097 1.94527149200439
6.17530360817909 1.95255947113037
5.97146743535995 1.95693016052246
5.7791887819767 1.95965397357941
5.58615934848785 1.96102106571198
5.39334923028946 1.96080720424652
5.20310673117638 1.95732402801514
5.00676450133324 1.95906436443329
4.80315664410591 1.95793497562408
4.61982852220535 1.95733404159546
4.43074315786362 1.95326411724091
4.2398402094841 1.95211672782898
4.16702288389206 1.94130194187164
4.19864273071289 1.93234646320343
4.2283421754837 1.9348304271698
4.20781934261322 1.77185261249542
4.18809387087822 1.58303153514862
4.17383044958115 1.39251887798309
4.16289323568344 1.19238650798798
4.15633788704872 1.00121080875397
4.15187186002731 0.809741139411926
4.15150898694992 0.617640018463135
4.150406062603 0.425335645675659
4.15106609463692 0.230891585350037
4.15121120214462 0.190816879272461
4.15150463581085 0.180850386619568
4.15178292989731 0.170697450637817
4.15197271108627 0.16024124622345
4.15203008055687 0.150042057037354
};
\addlegendentry{GT}
\end{axis}

\end{tikzpicture}


==> tex/multi/traj/robot_1_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{color0}{rgb}{0.1,0.1,0.1}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
% legend style={at={(0.5,-0.2)},    
%     anchor=north,legend columns=4},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(axis cs:6.5,2.6)},
  anchor=south west,
  draw=lightgray204,
  legend columns=5,
  /tikz/every even column/.append style={column sep=0.5cm},
  font=\footnotesize
%   fill=lavender234234242
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
xmajorgrids,
xmajorticks=true,
xmin=0.166177111227285, xmax=3.9090007611279,
xtick style={color=darkslategray38},
y grid style={white!69.0196078431373!black},
ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
ymin=-1.70177292837992, ymax=2.66007159938175,
ytick style={color=darkslategray38},
legend image post style={scale=5},
% tick align=outside,
% % x grid style={white},
% % y grid style={white},
% xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
%     y grid style={white!69.0196078431373!black},
%     x grid style={white!69.0196078431373!black},
%     minor tick num = 1,
%     minor grid style={dashed},
%     xminorgrids,
%     xminorgrids=true,
%     ymajorgrids,
%     ymajorticks=true,
%     yminorgrids,
%     yminorgrids=true,
% xmin=0.166177111227285, xmax=3.9090007611279,
% xtick style={color=darkslategray38},
% ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
% ymin=-1.70177292837992, ymax=2.66007159938175,
% ytick style={color=darkslategray38}
]
\addplot [only marks, mark size=0.72, mark=diamond, darkgray141160203, opacity=1.0]
table {%
2.40961888315217 1.96116210514329
2.86664679026952 1.62336165176974
2.6265824793034 2.13279269334256
2.86835597366344 2.05421348801764
3.00936412522277 1.96604715735559
3.4335258338219 1.4096983830385
3.61609022767913 1.51220378604012
3.4935478490217 1.78734316414353
3.56198453068149 1.64075468275671
3.36851661151315 1.94099089909853
3.36499831582131 1.98753256830154
3.1747432348845 2.28854143305138
3.29382321913131 2.10738760044026
3.46674158566542 1.96747269076996
3.03101440408178 2.44962027402312
3.0465694638478 2.46180593902894
3.0568012518992 2.19857723378165
3.73887241340514 1.29016322250523
3.32708812949008 1.63201843100764
3.20066704147912 1.57581466592549
3.03910452861313 1.69904982492011
2.97806680363395 1.49180597455138
2.79456326196087 1.44002135200509
2.79429510163448 1.17242439466254
2.68217937004518 0.991827602625127
2.58350567438129 0.881280939833863
2.55624578954668 0.962890209239805
2.59995023899305 0.672944897041665
2.49302276704854 0.733346901906969
2.46755537351059 0.41797970710601
2.49224980974292 0.144098589706598
2.71467092194108 -0.243899430095128
2.0701973278312 0.401488426970092
1.8940541765606 0.523750201464546
1.73894371717577 0.777985039789394
1.77687639338525 0.677396040823698
1.49658209712787 1.03086249622097
1.35884381035623 1.1396599785159
1.29662357129215 1.09091731849261
1.22662570962959 1.03608175333412
1.21107064986357 1.0238960883283
1.17996053033154 0.99952475831665
1.19551559009755 1.01171042332247
1.17996053033154 0.99952475831665
1.16440547056552 0.987339093310827
1.17996053033154 0.99952475831665
1.22662570962959 1.03608175333412
1.1488504107995 0.975153428305004
0.919937553830483 1.41934202444226
0.817394990395796 1.55338531427322
0.864193303357457 1.5720743589838
0.7651099279171 1.7249448687385
0.708354438562856 1.68586014513883
0.806461876833516 1.66034432523674
0.765450593021862 1.72478351869035
0.698029566163533 1.77654328496572
0.534255221291438 1.85725045933535
0.590964991264192 1.83864569729459
0.596880971426125 1.75264012328517
0.8448860169484 1.58323499688062
0.803740060478311 1.62832213013476
1.09497425132505 1.41055746059893
1.29662357129215 1.09091731849261
1.22662570962959 1.03608175333412
1.24218086211108 1.04826749097223
1.26551345176011 1.06654598848097
1.31217863105817 1.10310298349844
1.26551345176011 1.06654598848097
1.28106851152613 1.07873165348679
1.26551345176011 1.06654598848097
1.32773369082419 1.11528864850426
1.35884381035623 1.1396599785159
1.57688839468297 0.934318245444155
1.77697419914437 0.677112665663794
1.91197599191407 0.533626103533997
1.9388632865672 0.506025479121059
1.99287947399316 0.535378931606812
2.18488518919168 0.290905753110704
2.12137666482334 0.323981217092609
2.02088411073332 0.242737455770958
1.9649481436659 0.199624260301195
1.94980542770348 0.104638785798635
1.76082633581887 0.137135332239684
1.69822257857868 -0.173413019871484
1.92578217248013 -0.449369796957239
1.52341410385568 -0.306675218796064
1.30665507778496 -0.119949544931523
1.18192480232018 -0.204066760664944
1.04039101848094 -0.241863270573938
0.942358702987079 -0.439083856372941
0.832334254609098 -0.510374685425204
0.786138983527944 -0.490622460411512
0.784606822079351 -0.560663227855005
0.615302971300364 -0.683783399524039
0.588791071241612 -0.756129254516999
0.479542978861594 -0.884773950787568
0.424077480098291 -0.91253423720717
0.820586996763535 -1.22126079460792
0.606582612648677 -1.09685072862032
0.53679933303362 -1.1105783368079
0.544303814692848 -1.06274449852992
0.444511700330479 -0.990098228286382
0.850405696540913 -1.35472713241602
0.490268036650415 -0.923833213391814
0.498293654468432 -0.747372588842897
0.584045042440886 -0.564782730004494
0.666284302827038 -0.608034092580786
0.670666427223171 -0.396559221790049
0.849178138203634 -0.22609449042676
0.883999379590266 -0.176513600754778
1.05704686358614 -0.173823457588039
1.2402290396824 -0.0937203203462214
1.29814247629615 0.0316311578691733
1.28811093402387 0.0859035819436728
1.56453789119779 0.0125184191672647
1.75170383453478 0.118336336242459
1.82083436811221 0.120381442682345
1.84015906058945 0.338175664881709
2.11282191440553 0.209471880999013
2.14710969957163 0.27197824535159
1.93737735845482 0.592890805852842
1.82893188702172 0.73732138524417
1.89523841944087 0.665703792569748
2.16602909262516 0.281258856430139
2.12137666482334 0.323981217092609
2.25267981964741 0.307213180739117
2.35535841193013 0.028956388727799
2.43296705042846 0.143137979994241
2.56191797120153 -0.0190292704460291
2.74366464113632 -0.142373410065335
2.76765521024668 -0.30061594813983
2.92450422622106 -0.559325194957179
2.97217592152467 -0.619251919831528
3.09069720350501 -0.676952820548635
3.16157108064431 -0.761193746070095
3.25383942187133 -0.799030487147447
3.31118506965019 -0.993000612361139
3.39516165162032 -1.02236949106211
3.37468146443869 -0.988411134994341
3.36667257210604 -1.10895718993493
3.26616985861241 -1.29213806597715
3.0833401715667 -1.50350726802711
3.36317269869396 -0.958250112367156
3.37120684485469 -1.0325158137121
3.28698411764807 -0.937150232867166
3.16130370488254 -0.762236930367867
2.98261049957777 -0.780415390680976
2.94996937870092 -0.627802388337929
2.86244264129816 -0.517453545196678
2.73713014566934 -0.375289207424973
2.54033869032504 -0.0665152761863292
2.49491141946273 -0.155544776910769
2.39386774702947 -0.0196072644113565
2.32583310297166 0.0669129896222425
2.24661219275506 0.0860943483842576
2.19348849754794 0.187345531138723
1.99298514519359 0.534934584693011
1.96314415893144 0.382727727964111
1.81172019855455 0.726864214078978
1.82504179385457 0.625374404564705
1.84574047232176 0.689763283664585
2.05677362367073 0.359256126641622
2.55997980866058 -0.0694703693560894
2.39397932595682 0.126173203993687
2.39308034721102 0.379860450732673
2.39952353698148 0.468740308697571
2.39074322695609 0.612979786054384
2.37823322051372 0.960900934132184
2.37716934703286 1.11983730346098
2.47521812343446 1.26083883719331
2.65992236776024 1.30946530960624
2.58313762944075 1.52361640850028
2.39325639738216 1.95000757299063
2.49436428586129 2.02921439552848
2.96636034511082 1.6039847632558
2.85262141649459 2.04222445054425
3.49850294143546 0.988970763720977
3.47774066745637 1.29085399713801
3.46108715661824 1.76378961776459
3.34417884954951 2.02361310099531
3.4499890183985 1.83012951124812
3.5292054693603 1.84869252364234
3.55522036592156 1.79617441364143
3.36851661151315 1.94099089909853
3.47778726302295 1.77461300046386
3.50231392475557 1.72371293920929
3.46581359881593 1.73140814357884
3.41961482273821 1.88838805871653
3.16983332680679 2.17279638326591
};
% \addlegendentry{tri_robot1}
\addplot [only marks, mark size=0.72, mark=o, color1, opacity=1.0]
table {%
3.48501225182897 1.81237556520529
3.5239735711288 1.80297012177458
3.55037054664796 1.79060436117582
3.58760068292076 1.83044068548639
3.59033112011053 1.84719815670575
3.55361900447086 1.8800891115231
3.55064652319316 1.84532811174766
3.58052672015012 1.90113883832778
3.57733730419188 1.83569514285903
3.55493046833731 1.85709808941829
3.61547014627843 1.8119649104256
3.63111956925959 1.79586628832158
3.54090262566941 1.83790150061622
3.51744928760623 1.74128631209782
3.46059498201802 1.65214176160777
3.46707279942487 1.61860362243764
3.43983307200542 1.59532737585404
3.46014280902727 1.56550554004928
3.3827799206975 1.56161075118017
3.30790485031811 1.47256914609989
3.26280023540815 1.45500083909345
3.23553545573236 1.34776254638806
3.11604357323606 1.29123181487328
3.14540815405256 1.28260064229429
3.10136649740922 1.30055780272845
3.07081302581261 1.20866541223817
3.00768953535744 1.17942619384712
2.98196378976761 1.10491875588664
2.87765017506437 1.07895503680518
2.87463546273327 1.04310429197055
2.82645003412785 0.991967087016247
2.81651586127651 0.965980070971402
2.7645685233757 0.933885397609094
2.75677514841042 0.841157531793132
2.63460393468098 0.847925093730841
2.60703680493867 0.791562832179779
2.52408217124312 0.790829498472061
2.47277574006012 0.708409167364972
2.47745506970815 0.67993367574624
2.44247430022013 0.616485555453432
2.40241033322279 0.568737225734973
2.3537445953913 0.510314744832329
2.35886227135272 0.490054588625594
2.3097276362257 0.422576045083061
2.22996048698214 0.411774915409174
2.26248882089885 0.361655236600085
2.20345311983915 0.288600862652698
2.22953591345129 0.360909626940636
2.19723015378435 0.318610426979572
2.17896416496781 0.379779146282962
2.17070508562073 0.350338077653508
2.10848484853522 0.355048099970464
2.06867198025082 0.400966725769252
2.07861557893479 0.401789203235043
2.05403977075034 0.437896661260808
1.96167568668858 0.455549752989743
1.90084702713984 0.505759359388452
1.85286820473961 0.540846950162487
1.77157735189164 0.601849814263224
1.66414302551598 0.627587430874108
1.68623907967038 0.641482791731529
1.66341169581886 0.695299213072703
1.5045661951868 0.739025791648166
1.47473225919083 0.729359920055581
1.397389130329 0.868408414177176
1.30698206651759 0.85689170732232
1.29791661646885 0.842970628557071
1.18401661801677 0.963783281484318
1.19858189497789 1.04728923912103
1.16426188532759 1.00931612688188
1.11376193895301 1.09596610667909
1.01701413243794 1.04840290513452
1.04419644051583 1.14285779169459
0.997287848993945 1.1435367565022
0.922707089584855 1.18001125190391
0.924992199522495 1.26098650557338
0.892200252607012 1.28823717119099
0.883304241265559 1.32832446098827
0.850553146710433 1.31926267401723
0.835375432296698 1.35406730981643
0.772149671588013 1.41721927648263
0.702771600625662 1.42494641273573
0.725408535892672 1.48420661688299
0.74102691178697 1.52982981938166
0.587217436178505 1.5991414699457
0.59895423320937 1.58501726333404
0.599603824025181 1.63200389271665
0.54379347526967 1.61614634371317
0.510776200537461 1.71442896216167
0.510745398484865 1.78268921382511
0.449880681130531 1.78340374720887
0.433403711867705 1.7332545335755
0.469287852481737 1.7995309967177
0.510312441989237 1.80493866140435
0.452219815142899 1.73864594496405
0.519471554690044 1.70217071386309
0.529950687688028 1.75703864082734
0.477590424713685 1.72143997162533
0.508344566190104 1.7210445574715
0.500077940951316 1.71447397862032
0.517552863341322 1.75767350615653
0.499040643324201 1.74751409200371
0.490428495859156 1.75750700174346
0.519126154766028 1.68976295191504
0.480951761600709 1.7225266681671
0.512180330417471 1.75560355637649
0.536846587795168 1.76348258983678
0.570917129973342 1.7466594742659
0.63453059828201 1.69212041527303
0.630380229922434 1.63439794087772
0.704843316549766 1.63593519290646
0.749203932391349 1.4923160628635
0.718413801361168 1.53346183104708
0.836826977189853 1.51036344865052
0.85223566615514 1.47321119052031
0.933093165857102 1.39879598947574
0.957090870361641 1.33257124041039
0.994345029087122 1.31276497016682
1.04017203309998 1.29316893043393
1.05785329585626 1.23200796647616
1.14325781743933 1.18814970414765
1.18169659527061 1.17816518585838
1.20286451425693 1.15504444530204
1.28443599052901 1.06110851937244
1.29876759576252 1.03747417339394
1.28378705488921 0.967204094978442
1.38125577176906 0.983304217157017
1.36832297239567 0.992266435207302
1.42354940260801 0.910075950856538
1.48859662131102 0.941862695617131
1.52070021034655 0.849246728320206
1.51687450460568 0.799743159897546
1.50747986207716 0.84789220476402
1.57849301380988 0.749895037338383
1.62362501525869 0.752606693528103
1.66599520494256 0.746224827376744
1.63363053355263 0.636424113633486
1.72407131519879 0.61473713395948
1.72069616576768 0.661600061611809
1.85023887476679 0.574588903731947
1.78977656595836 0.572264776534953
1.86804201080739 0.530813056035625
1.87617059225544 0.521463560444293
1.92064286692532 0.502383412473343
1.91290113095018 0.521861962221834
1.89066741260809 0.482044951084525
1.88229079218903 0.537088380040362
1.93114650256532 0.563134867332234
1.86207515540927 0.614032458088167
1.88897687271624 0.519282197285633
1.88081196132903 0.51085262472658
1.8669176171264 0.531299066520777
1.79226162298568 0.445641329709589
1.81102407799045 0.367266154145279
1.75862389418867 0.349322784626939
1.67098390734176 0.342966084511833
1.73274421017968 0.219554325083585
1.7324512943214 0.186096307534673
1.66695779290393 0.201690068277213
1.63199699700403 0.114473027920846
1.61536573180821 0.0401691715951838
1.48054645821945 0.0166424896401803
1.53883003704718 -0.0693518199191116
1.55484617173502 -0.0986836173077508
1.44743229243956 -0.122958411053144
1.39651492638599 -0.124401055992665
1.37855560351717 -0.215998476543847
1.36145489590066 -0.255803598984558
1.30454803569673 -0.264325138035255
1.16907510328974 -0.302514024804125
1.14364196042245 -0.319351943622236
1.01718350945479 -0.394142166017221
1.04250417738019 -0.478096216342691
0.967965676002366 -0.480828243998831
0.906413773233485 -0.600330899067649
0.894007823485005 -0.605501826146359
0.792211416385624 -0.639288746077814
0.724155119669151 -0.621792542895179
0.726840148872147 -0.726543928631606
0.660436331369334 -0.761700580468484
0.610439842382574 -0.780609579368851
0.512960424896985 -0.835477026337136
0.500317246255857 -0.907047061750171
0.502222976686806 -0.984722593571134
0.418591752053139 -0.938913414137534
0.38690830392427 -1.01149329652253
0.33630545895004 -0.999793081025627
0.416223068335167 -1.03709024747152
0.423142348138387 -1.05055382268594
0.502790294201598 -1.08003164839817
0.441680680434083 -1.0070194648759
0.452260382636123 -1.01090432059875
0.462243659941943 -1.03079601689765
0.490188466999845 -1.055260763573
0.515031680253593 -1.09562694346021
0.501212962893589 -1.06088041760981
0.521888596026193 -1.05454489669024
0.457657967772807 -1.1088754086588
0.461165937314403 -1.08796121151897
0.466638234038624 -1.15201327069366
0.449578827585434 -1.02940204071284
0.50753581581253 -1.10771826862855
0.500281309919173 -1.09200037685146
0.449457814354258 -1.01472076462641
0.470671425876979 -0.920020374175057
0.574042739418518 -0.873250969005619
0.565699782441619 -0.855050459648369
0.622291781042574 -0.775513879345776
0.72456667475344 -0.704778571072721
0.720491868142962 -0.681253791984597
0.755550515427933 -0.670869628245641
0.778162214542707 -0.582884462316108
0.818555278027752 -0.545408642798874
0.828920033772541 -0.449733202235258
0.89033633549104 -0.447229608733885
0.903128505223572 -0.402742921932552
0.965984365335568 -0.347242359436222
0.934163171814228 -0.277282724325017
1.05413114502168 -0.237309906409939
1.10584058728498 -0.180252499495491
1.14649161641615 -0.16435902272856
1.17919511426288 -0.0801031005309224
1.25651195003019 -0.0530018381817012
1.33492674972505 -0.0592279171551517
1.34111781421982 -0.0119681367162235
1.36206469228534 -0.00189138856756157
1.43119090899313 0.090470423649723
1.4604637180702 0.045959700015562
1.53388745908212 0.158684908420887
1.57644773020659 0.285549899460711
1.65287045568053 0.297689636804344
1.71773700996386 0.370941570317069
1.75700919551994 0.362583915585106
1.7833604210153 0.448918750476117
1.86645202784141 0.408756046750249
1.9114146584635 0.502445688619743
1.93322681833903 0.541791498811518
1.96959723994388 0.620896201692177
1.98928378178423 0.535782525382324
1.96861904174715 0.556806586256495
2.0437375856254 0.54043366780609
1.94349909412841 0.563266428003222
1.93662458135693 0.519935631027189
1.95183144295714 0.551376300549909
1.93299903634689 0.521412369181171
1.92355449501593 0.51124449700695
2.00205369948372 0.47842785401238
2.06822173758533 0.460453719490245
2.06000457663634 0.43516695021669
2.14508550889996 0.386354336512863
2.1882756262146 0.359838755431652
2.24375271961872 0.271505756881601
2.24001513168494 0.26660844250582
2.27204388188301 0.242569462306644
2.34168942402194 0.196746766584204
2.39934631028648 0.178215413105982
2.42022114261467 0.10974860222411
2.44630518442867 0.0779174297374503
2.47227296110248 0.0307238566586129
2.56944734320541 -0.0015959212894011
2.600309858283 -0.0268468487824614
2.61977554495586 -0.113698348783477
2.6476519473587 -0.136977643502978
2.74592835262078 -0.186474165801984
2.80436628000015 -0.247245212322064
2.84308973390884 -0.276030200063655
2.83491988045718 -0.299352143196539
2.87523488608986 -0.337644811295115
2.95449623562228 -0.400545457820415
3.05407115812643 -0.4418827063588
3.0852158613201 -0.465370049308596
3.05825589660928 -0.501003386846832
3.10912458673968 -0.622649945145649
3.19644283596571 -0.633166065807507
3.25819306137813 -0.648216103063854
3.25669133730237 -0.755405216678804
3.35132221613227 -0.778610219829793
3.35108955771795 -0.802916529974097
3.41662381445605 -0.880382217610301
3.41505624139002 -0.951581345316594
3.46799645289509 -0.991887726332297
3.50955929437893 -0.988278708171779
3.47855626036292 -1.04877269545332
3.48061400087168 -1.01733828570253
3.51444706735976 -1.05142805162431
3.53836755554822 -0.986375544457203
3.47302968387451 -1.02799706698399
3.44290466653628 -0.938263221625566
3.49136576787346 -1.03871413467518
3.49784999207425 -0.983544014844593
3.44220912654765 -0.991313678397809
3.50281570147038 -0.989005494294493
3.51677549491688 -0.973546387600201
3.49302396587991 -1.00138852463063
3.5019684391687 -0.948227613663016
3.47106489494417 -0.990735398697083
3.47974522415732 -0.955884877552468
3.46443280469199 -0.991548161082558
3.45225034082644 -0.977671677233112
3.33428911161839 -0.991825598322587
3.35435120606963 -0.935991587251493
3.29467387734172 -0.851560523030148
3.25730683078462 -0.823332441366044
3.19440742470048 -0.79101698932857
3.09149913298296 -0.835788836226849
3.08145639788015 -0.654937233355841
3.02665693097238 -0.606864961194342
2.99996956957672 -0.626731784317401
2.92121699227045 -0.570842726802118
2.83766502334759 -0.59659759728133
2.78486466414259 -0.497958690714563
2.75901295637729 -0.505692078821365
2.69469485643028 -0.461559418066368
2.69269183739524 -0.399223290587965
2.62416182669006 -0.349665414549198
2.56191740219661 -0.345382717023769
2.52757485106302 -0.292009221915688
2.44189642105603 -0.225284722591693
2.34695931225522 -0.244480385467415
2.38935523340992 -0.164570740050187
2.35575003930911 -0.0925719373702478
2.23535938758781 -0.100714458697952
2.26501750394101 -0.0327869597969861
2.19349267580967 0.0611090648659941
2.14708957945225 0.103179838370646
2.12880252043077 0.122831816231366
2.05280198643369 0.129876685965958
2.11464413713569 0.234825717246491
1.98589617870451 0.30159454659685
1.9104182551281 0.364768438600755
1.8581792605997 0.422241835061209
1.85370865443216 0.40448676624728
1.8318857320478 0.531759564030526
1.79232561036029 0.513056200633928
1.83310877238974 0.561332009153018
1.78421129735043 0.549821459151494
1.76925667951134 0.547699373865458
1.86232587107859 0.575316596415631
1.83587795057854 0.578924562740558
1.83885460500157 0.598624660185812
1.91061964059301 0.665171109220805
1.94087193701356 0.641532610286353
1.94812648849603 0.679681171812737
2.04596076696008 0.768042650529744
2.01554099136532 0.774910824264576
2.09740125020083 0.880868870779066
2.10749077768997 0.922847037905191
2.14473724679811 0.958552722431141
2.13771522171021 0.972439643431846
2.18707550818384 0.976850463045436
2.18925625151784 1.07345783722416
2.25264993390066 1.13685001993816
2.29245523837084 1.16519842349051
2.32088181866765 1.23693146413994
2.37032779669877 1.31225519094653
2.34307741513375 1.32555001393372
2.42513470906975 1.39571653372214
2.45372411059172 1.41769767179129
2.50081222370702 1.46628142701629
2.54478599329403 1.5176710475521
2.57470106528656 1.62885364525147
2.6267004901985 1.63068065337005
2.71412438036208 1.70054885385099
2.81085302864643 1.71307510969309
2.78249037570234 1.76616393074756
2.8616004645653 1.8010044591296
2.95363176839999 1.79754099111386
2.9213118294194 1.8050146140868
3.05377570381128 1.82332546517361
3.10070983437488 1.86449278919863
3.1890074254637 1.92450025282211
3.16732736287956 1.91590468422283
3.22897837824153 1.98315278921858
3.37566887094849 1.96519356890514
3.31355654305319 1.99997479622451
3.40674541133199 2.0087833058887
3.4083830848995 2.07235464434045
3.45538350954707 2.07424283574082
3.39499881081011 2.0953766977241
3.42526566850073 2.03101124745237
3.42263278016178 1.95800795586517
3.40544006003102 2.0336607032196
};
% % \addlegendentry{pf_u_robot1}
\addplot [only marks, mark size=0.72, mark=square, color2, opacity=1.0]
table {%
3.5619085068831 1.90994216801375
3.51140880466311 1.91325430236694
3.55439846315185 1.93013105166578
3.52752964222922 1.93145865465983
3.49385827097599 1.94389084028059
3.35797298869519 1.84261449960633
3.25696427939646 1.69882359544613
3.10387569015134 1.63633208759881
2.9559914407521 1.52422811756913
2.88782313869919 1.42649014826455
2.73709443383567 1.29669193725664
2.64238448145398 1.14355710269061
2.49061729006899 1.04956105965317
2.32532092037447 0.938430027796966
2.23717341151613 0.785163833216395
2.06024541802862 0.635249495924395
2.15163735843766 0.695274801124869
2.15533108407582 0.641446389538034
1.99494590653662 0.751571267173379
1.80674219864356 0.858017708959808
1.69226855057106 0.985947338049696
1.4492425528362 1.01623817419003
1.31116299486759 1.14561764694615
1.15813965874379 1.28389630814185
1.04798002000601 1.3455021529156
0.907997801102325 1.48316975170993
0.726096285132887 1.6145379384229
0.645486296362494 1.68632196632386
0.561482445559104 1.82341981657027
0.409338915215724 1.8878101251925
0.422733774663848 1.87321982954329
0.450821520498986 1.81794572309402
0.47056082883455 1.75737180134936
0.468939793069395 1.82644581883393
0.512490978622227 1.76167345378053
0.661252169792186 1.56598068600139
0.758780443341799 1.50302164804023
0.975045063523899 1.29355681767805
1.12719470410861 1.14047701075895
1.28418404386329 1.0303986729386
1.37632319938958 0.886540789202808
1.53020601904396 0.757395912970158
1.77127504578573 0.566829666451184
1.79521264227913 0.441238511498874
1.91392634076739 0.316191257907952
2.02788552149459 0.158367730017381
2.04725006790093 0.225706252132186
2.06965938349546 0.172691015494601
1.96294943967709 0.114850466967822
1.86703510716934 0.0504651460941736
1.72613298398418 -0.0990734464437257
1.65715624291247 -0.190130840243954
1.46726101564313 -0.309817726530071
1.39411580564787 -0.430955536653353
1.24622684199098 -0.525571640133174
1.11807836596658 -0.637865803543888
0.97225603307753 -0.746404098970018
0.715868164553631 -0.881314230363431
0.630033820187256 -0.961994768120334
0.487060060197282 -0.982900764449411
0.492144317502741 -1.03220213449643
0.497866581416321 -1.00191835005374
0.545637314281304 -0.981604039394541
0.581681779502943 -1.03622246474278
0.536044652193251 -0.99749912420269
0.629116396147033 -0.850697738335455
0.750528937928958 -0.666057744390976
0.875429396122214 -0.566609347470621
0.919508564362283 -0.451416637243096
1.05712537872396 -0.271665892194885
1.13042982330791 -0.174875788410551
1.27194378475996 -0.000105987986025444
1.43610559057065 0.088555583788252
1.50451284562486 0.241596793699346
1.69458885550999 0.322954515879997
1.88281147215227 0.512357918327338
1.82430125800057 0.556379075309666
1.87765776225656 0.582106170409956
1.94256418943785 0.524084700416099
2.02997571009425 0.386524124680598
2.19887791312926 0.245100504568503
2.31458862442488 0.119037760363519
2.41110312593126 0.0247992561617802
2.58112908918848 -0.143921346750882
2.71851767901945 -0.282721820397162
2.86676487670674 -0.498756406778403
2.91961546268996 -0.648451442320253
3.04731019728517 -0.766314550858912
3.15840588831304 -0.947155240454483
3.27788062906246 -1.01215182603597
3.29603575514401 -1.0037053772232
3.26513634930664 -1.0117110534451
3.30780547991499 -1.02601079978883
3.34352782563314 -1.04715071701407
3.3008106403169 -1.01461789030119
3.21247906738746 -0.958395661809129
3.09760308449133 -0.845375533060002
3.01207276500045 -0.736003244494617
2.82169966371064 -0.643472015157193
2.68227625495499 -0.498687815041181
2.57321026287433 -0.340831721839748
2.47281329719708 -0.218895446383772
2.34578243234623 -0.0304364516026397
2.17385961469197 0.0966505240740958
2.0672095538273 0.254417793800801
1.9626781971449 0.422240457940654
1.91999695027242 0.447108557828955
1.91612300331616 0.487073855713397
1.96295340209436 0.523536463441088
2.07387809554764 0.713681220548645
2.16486693468421 0.833523436600532
2.26026163048504 1.03446862012906
2.42565218468503 1.20409003526983
2.51427191493997 1.35580577540655
2.66513050206317 1.44778529925761
2.80579223803319 1.54223190184855
2.90797145232238 1.67844095732382
3.10439210812209 1.84980748585647
3.23874200079885 1.99602076651611
3.4333768385748 1.97570810317952
3.37711495089153 1.9998381767992
3.42563417990175 2.00818307309244
3.40452390222523 2.11535427999306
3.45266483320722 2.10009175044546
3.39737562404706 2.07408748011101
3.42203444783779 2.089805690696
};
% \addlegendentry{pf_ut_robot1}
\addplot [only marks, mark size=0.72, mark=triangle, color3, opacity=1.0]
table {%
3.4580992263026 1.92365061338343
3.46810470139929 1.88127912760077
3.44788740947075 1.87640349567543
3.49012590197248 1.97299949908577
3.33072465165976 1.91850429628058
3.24549193393579 1.80311868678363
3.15188214101627 1.65453845302938
3.04956152827528 1.58877484143598
2.86922989477819 1.4007109924929
2.80937996272937 1.31556419805176
2.69479661968879 1.21827856758712
2.52834390110848 1.00192152344018
2.32088239709224 0.939610737150074
2.23456124948553 0.815186296240873
2.12050055705152 0.702215248555407
2.14434752732928 0.684061664818365
2.08278041651705 0.644100778994282
2.05648266260194 0.76137328173901
1.8634997440698 0.791068210822055
1.67325782750631 1.00178394669758
1.47698067422958 1.03809316096165
1.41239654220981 1.13857307795527
1.18361762630838 1.21732942280889
1.02758716907671 1.4165338338983
0.875389753866562 1.51654515571535
0.719928045619846 1.64517645126695
0.513489018834279 1.73291078725401
0.48588933615905 1.83869780321702
0.413097391014689 1.89516378961824
0.438430023040743 1.85125585945983
0.448407989600906 1.74466289400278
0.417065091439049 1.73838418204057
0.445600020124437 1.72882821305347
0.462351844432727 1.81336797955133
0.617427706155453 1.53849351420177
0.789033381754719 1.44827894288457
0.917432068506498 1.32514639349829
1.0743330377233 1.19101012305907
1.24462406017112 0.964428255456504
1.40852018800598 0.84743359038388
1.50285116239339 0.702316376185425
1.69609702501205 0.535689406404064
1.77723476830483 0.396290494839868
1.92295811109187 0.292339893225363
2.01512224466841 0.227663329246463
1.98362377116259 0.234751153836811
1.9964204820784 0.269959412199666
1.93701088671147 0.148418826893406
1.85570611274278 0.00832160942833789
1.68793403093888 -0.0778174497404872
1.61705496348696 -0.198063886261068
1.46314874273574 -0.346841264090077
1.31905864223541 -0.460354351385572
1.14872415734503 -0.488853235565421
1.04055180894691 -0.641622992805873
0.850008367341258 -0.719783695323355
0.661218025614042 -0.853809217285599
0.573174746262149 -0.933603009488086
0.468536309113495 -0.974544344758124
0.524261726617842 -0.955723760984999
0.458690600178579 -0.966676957690376
0.52076250898872 -1.00987171807655
0.541822624451928 -1.034575053793
0.523399961878528 -0.934953638342341
0.630816416285622 -0.821668787558277
0.764036265394349 -0.694797697795856
0.813930117273267 -0.499752660895877
0.981999071199509 -0.359742955725661
0.993704612392893 -0.287469864136167
1.14422675074 -0.103746772786
1.30292219246646 0.00488814942588159
1.45784087158558 0.177216862323913
1.55994599303205 0.343996790342111
1.73059409545614 0.405850279700902
1.78653634619719 0.517691743599929
1.83519972010894 0.580399805847259
1.91207807987979 0.560037189361394
1.93405539228539 0.485355715753917
2.10573517529487 0.439092877504421
2.18018267083246 0.182204300109343
2.38557638455329 0.112890664010597
2.49189929111779 -0.0535027973501585
2.57398227629111 -0.149209642757147
2.69179624269037 -0.336255138240403
2.85277503808196 -0.438417707089704
3.02424761658595 -0.621605992674258
3.14318797363184 -0.781094820899521
3.2172446735528 -0.903197566921914
3.33402410364521 -0.960811531513308
3.34595005933359 -1.01384286337655
3.35713502312871 -1.00401118325076
3.35342616328899 -1.01319355824105
3.39608597085146 -1.00587547945147
3.36800831679363 -1.08017795554282
3.22918391103045 -0.952578944860007
3.11513748084869 -0.850703372833691
3.00489861433704 -0.705474758299861
2.90556248704539 -0.556577059897559
2.72640627719469 -0.421931738664069
2.60539073040075 -0.309855975929304
2.46289254998951 -0.178451548743913
2.29430479319206 -0.00471659087128121
2.19514805480133 0.124805459040431
2.035483928752 0.239303479776499
1.9981212819853 0.420524155973648
1.96282609175697 0.441513900847315
1.95980504436509 0.43926665521833
2.05365977915843 0.512489002977899
2.1842640487083 0.705730816209541
2.30834416398791 0.848078029184156
2.35623450655606 0.941325112683926
2.47248434029099 1.13188566990995
2.61933609852363 1.23317730716554
2.76661775127207 1.4332142594706
2.81691262344369 1.60864069772426
3.02091902392119 1.66400280355264
3.23024590856481 1.87106401507686
3.30597277170461 1.95823495840341
3.50006599090445 1.97320131919419
3.40739312849855 1.95073091783546
3.53011730505155 1.98956582595225
3.48446844513316 1.99961925288831
3.44768793133896 1.96910927087129
3.33756604017283 1.98463755153295
3.41510531935627 1.98725790958758
};
% \addlegendentry{pf_utv_robot1}
\addplot [only marks, mark size=0.72, mark=Mercedes star, color4, opacity=1.0]
table {%
3.42458322644234 1.96215891838074
3.41694512963295 1.96394217014313
3.41084110736847 1.97061407566071
3.40637156367302 1.97325992584229
3.3084060549736 1.84265804290771
3.1907587647438 1.6950501203537
3.06791213154793 1.55008912086487
2.94181737303734 1.40673720836639
2.81131049990654 1.26489496231079
2.6777283847332 1.12355184555054
2.54357701539993 0.985485315322876
2.40035903453827 0.844350934028625
2.26157996058464 0.712278485298157
2.12135154008865 0.582774639129639
1.99029636383057 0.462711334228516
1.97919255495071 0.456812739372253
1.98521906137466 0.459996104240417
1.90559956431389 0.518700242042542
1.7487490773201 0.639023661613464
1.6014261841774 0.760631680488586
1.45921957492828 0.884443044662476
1.31746086478233 1.01352488994598
1.17919605970383 1.14521133899689
1.04306173324585 1.27989137172699
0.910092711448669 1.41574609279633
0.778794407844543 1.55508661270142
0.649700447916985 1.69627094268799
0.520193099975586 1.84664106369019
0.448830115608871 1.93756484985352
0.450678016990423 1.93029928207397
0.451803006231785 1.92262518405914
0.44998344220221 1.9160453081131
0.444464359432459 1.91143321990967
0.449790314305574 1.90195095539093
0.601216524839401 1.78900158405304
0.749184370040894 1.66995418071747
0.895136117935181 1.54554808139801
1.04442793130875 1.41295373439789
1.18405735492706 1.28317058086395
1.3292790055275 1.14185655117035
1.46691185235977 1.00582039356232
1.60089713335037 0.869606137275696
1.73283934593201 0.731750965118408
1.86216366291046 0.591952323913574
1.96311485767365 0.472314238548279
1.95811241865158 0.477322936058044
1.95629727840424 0.485284447669983
1.87470859289169 0.371889352798462
1.75803107023239 0.223950028419495
1.62964549660683 0.0715124607086182
1.50383296608925 -0.0712020397186279
1.37503585219383 -0.211877226829529
1.24263045191765 -0.351057529449463
1.10809513926506 -0.486341118812561
0.96946108341217 -0.620343536138535
0.830366462469101 -0.74846413731575
0.688000202178955 -0.87498651444912
0.536483757197857 -1.00357734411955
0.477179799228907 -1.04771575517952
0.482063699513674 -1.04391906037927
0.490277595818043 -1.04395926196594
0.49630530923605 -1.04705591127276
0.501194797456264 -1.05325845442712
0.52420200407505 -1.02350867912173
0.635952457785606 -0.869062334299088
0.752499759197235 -0.719265252351761
0.87295851111412 -0.574730515480042
0.999211668968201 -0.431567549705505
1.1287759244442 -0.291808843612671
1.26245626807213 -0.153398096561432
1.39756238460541 -0.018546462059021
1.53584682941437 0.115133285522461
1.67555797100067 0.243806719779968
1.81698024272919 0.369365453720093
1.93571189045906 0.466329336166382
1.93551227450371 0.46165943145752
1.92673224210739 0.461209774017334
2.0383166372776 0.379574537277222
2.18604809045792 0.264613151550293
2.33147639036179 0.14239227771759
2.48242989182472 0.00970113277435303
2.62089133262634 -0.120504677295685
2.75846576690674 -0.253208458423615
2.8926058113575 -0.387664258480072
3.02476868033409 -0.524985253810883
3.16177168488503 -0.672678351402283
3.28806096315384 -0.81358927488327
3.4114154279232 -0.958868816494942
3.45938935875893 -1.02388735488057
3.4549612402916 -1.01822418533266
3.45351624488831 -1.00918999686837
3.45635271072388 -1.00171813741326
3.46338337659836 -0.998786494135857
3.44643524289131 -0.983069095760584
3.28968989849091 -0.865074440836906
3.14153349399567 -0.745602011680603
2.99731999635696 -0.622097045183182
2.86207929253578 -0.502948224544525
2.71095341444016 -0.363977551460266
2.57416358590126 -0.231904923915863
2.43805289268494 -0.0969159007072449
2.30338484048843 0.0383248329162598
2.1767815053463 0.175597667694092
2.04530248045921 0.317286252975464
1.93382373452187 0.450682997703552
1.9350968003273 0.452823877334595
1.94174700975418 0.442956566810608
2.0069335103035 0.532138586044312
2.11799520254135 0.68032705783844
2.23970758914948 0.825204253196716
2.36661016941071 0.966495037078857
2.49783337116241 1.10533797740936
2.63207623362541 1.24291479587555
2.76899951696396 1.37674152851105
2.91641730070114 1.51636850833893
3.05853977799416 1.64602911472321
3.20078581571579 1.77298021316528
3.3471183180809 1.89513564109802
3.44026154279709 1.96608710289001
3.43335703015327 1.96061301231384
3.43213933706284 1.96004855632782
3.4318984746933 1.95989644527435
3.43152803182602 1.95980548858643
3.43124312162399 1.95968675613403
3.43074688315392 1.95938062667847
};
% \addlegendentry{groundtruth_robot1}
\end{axis}

\end{tikzpicture}


==> tex/multi/traj/robot_2_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{color0}{rgb}{0.1,0.1,0.1}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
% legend style={at={(0.5,-0.2)},    
%     anchor=north,legend columns=4},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(axis cs:6.5,2.6)},
  anchor=south west,
  draw=lightgray204,
  legend columns=5,
  /tikz/every even column/.append style={column sep=0.5cm},
  font=\footnotesize
%   fill=lavender234234242
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
xmajorgrids,
xmajorticks=true,
xmin=-0.234448698423619, xmax=3.67879750369783,
xtick style={color=darkslategray38},
y grid style={white!69.0196078431373!black},
ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
ymin=2.64523692845176, ymax=6.69914104024361,
ytick style={color=darkslategray38},
legend image post style={scale=5},
% tick align=outside,
% % x grid style={white},
% % y grid style={white},
% xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
%     y grid style={white!69.0196078431373!black},
%     x grid style={white!69.0196078431373!black},
%     minor tick num = 1,
%     minor grid style={dashed},
%     xminorgrids,
%     xminorgrids=true,
%     ymajorgrids,
%     ymajorticks=true,
%     yminorgrids,
%     yminorgrids=true,
% xmin=-0.234448698423619, xmax=3.67879750369783,
% xtick style={color=darkslategray38},
% ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
% ymajorgrids,
% ymin=2.64523692845176, ymax=6.69914104024361,
% ytick style={color=darkslategray38}
]
\addplot [only marks, mark size=0.72, mark=diamond, darkgray141160203, opacity=1.0]
table {%
0.515948765933836 5.7649863414735
0.459735607692728 5.79956161955058
0.553334636081994 5.48708922185074
0.525825130230222 5.58842346579526
0.638799024953633 5.33148761061445
0.720604316901428 5.10016680684252
0.751410654954021 4.99799216931938
0.867583414202878 4.83883525175588
0.900402053275231 4.7915235307301
0.960980744997029 4.59392845051011
1.00324105452755 4.5547370742658
1.05731910891378 4.39317462845546
1.16772597647578 4.30062530483625
1.16117850905436 4.17973528056104
1.26953617572844 4.06531784065906
1.24560163740906 4.03065562506862
1.30496836145429 3.90132937500934
1.38430920519029 3.81453426607203
1.44105993675774 3.73905694393668
1.54254551045898 3.71987541722292
1.61739685264013 3.57986223538236
1.66772758223752 3.52953390423927
1.84481900044365 3.37391491534765
1.78423362223793 3.33393544315128
1.87313936494051 3.22797276680751
1.94154920580589 3.17479964196126
2.15173826684551 3.03060841936261
2.09863887892599 2.99286578408941
2.13812640567481 3.01627121774087
2.04970841835532 3.09386961056584
2.10511906412171 3.16176832077041
1.96800261468392 3.23451699142676
1.9284368111617 3.20907822303888
1.89133343045524 3.31997671443334
1.98255266327126 3.43658023021958
1.99694516935531 3.55947115096754
2.10486315735406 3.61057015268291
2.14507253993336 3.7444598669796
2.18682517331189 3.78873434079488
2.22983001167132 3.96123171638404
2.44782044990396 3.96672845554859
2.52477801638662 4.03537252678565
2.40846658721508 4.26238541069483
2.51853720646802 4.34964399794829
2.537354328749 4.44222531313345
2.65493503886187 4.54566150740292
2.67947363645151 4.66623184035271
2.85064486317421 4.76650318061824
2.77959960380604 4.94693320105137
2.7515507375449 5.10770634675075
2.89067312431078 5.24328964214731
3.03089773963742 5.31676222482053
3.03814169504559 5.48491009263211
3.09718039237702 5.5311011940381
3.13960245624172 5.72495464014089
3.11382945692197 5.88559414664491
3.17730861730992 5.9705978408263
3.23878949348744 6.07633174998107
3.29306169568728 5.96368818758675
3.3791856058498 5.96763001483479
3.37715584880406 5.96850370361317
3.39803978751631 6.05068644566828
3.38468848841373 5.92468876843288
3.26743524671461 5.87353461820383
3.16060632736924 5.97720426101658
3.09386840698359 5.91334648032883
3.04504310012593 5.91211491681385
2.78256833039298 6.0247271721965
2.63702789457351 6.38127204856639
2.56684598182711 6.30449115994386
2.39958496954313 6.36834333673359
2.22424472572518 6.266943927828
2.1013128732676 6.22725969063234
1.9965363863467 6.19155234041496
1.82306348603506 6.2040832330061
1.72833497743573 6.16271830088668
1.64520459682967 6.21248352908453
1.50182812462727 6.26821609505664
1.49231756141278 6.19436692477919
1.27603524047808 6.30884149190676
1.24599690965191 6.0684825976065
1.03447816451919 6.36064345641853
0.959571989637458 5.94429626334203
0.729990985478017 6.51487267152579
0.689916377319125 6.39351810819899
0.530435876320287 5.97050386275919
0.4764208029077 6.34080475839727
0.19959806367397 6.06990973928938
0.222414236367547 5.60467200874183
0.412605465071304 5.75960085257444
0.478645589201008 5.76325329440142
0.560830341192924 5.48737442880226
0.628066917036143 5.38707654412905
0.619815241300188 5.34961742027442
0.734329361714957 5.19334502312729
0.814574695156293 5.0164372260456
0.81061548192751 4.89548153665202
0.895357808435538 4.77303695014189
0.918979928299089 4.59545698666136
0.924748152254842 4.53939917110089
1.00890699137562 4.39601984767101
1.08415885778239 4.326062627035
1.07936072271537 4.16778735919838
1.21855190020006 4.08985441104097
1.36325082562357 3.94012034688818
1.37740284820718 3.90977352132077
1.41215318753978 3.76288300703397
1.39616580386769 3.70893218863534
1.57050129617141 3.60942227430665
1.67933038622599 3.50744122245344
1.77635151843257 3.41378809344029
1.90710467516326 3.27548198206978
1.98616262327077 3.18824374015375
2.00671319784978 3.11080958943049
2.04567402763337 3.03526020171172
2.15533030813443 3.00864007553331
1.8604685963088 3.14388740683929
2.01996353393616 3.10566018031771
1.95468093056167 3.170058983155
1.98429149587158 3.20877754755617
1.89220819016338 3.31968900333022
2.01124332027276 3.40684308447341
2.10783544740653 3.48058017724187
2.06221637812863 3.68474139276457
2.10413525099332 3.85725520416348
2.33407598481531 3.84213407860903
2.19774251937798 4.02193738771728
2.42946362786064 4.03451892413729
2.53072000139746 4.18421406099544
2.5966241855656 4.31809913786005
2.62255366607682 4.42820335809139
2.61197298110043 4.60290780599434
2.77504731625981 4.75793267418654
2.73619254140113 4.90407016425768
2.87981349313982 4.96635263398474
2.91664905115975 5.10221189758538
2.86968779433475 5.27157890865473
3.01003693712975 5.345572735499
3.00859480391649 5.47678157932607
3.07078046393762 5.5821473289027
3.19038859581079 5.75439948568466
3.18674819978124 6.00690156520337
3.21931994726236 6.01395172279793
3.26156153656006 6.04708409690782
3.32556242581327 5.95004260688811
3.34995467530784 5.91941615668967
3.39972075075019 5.78583253698884
3.38542326544516 6.03583678298812
3.38796140246581 5.99424895481202
3.2759280178265 5.91033278106976
3.173459934782 5.88193301113828
2.99349195446515 5.95123642005986
2.86845394310293 6.01547695054947
2.64739615117722 6.17451357865243
2.52597147080441 6.22894512812817
2.49699999325187 6.09210198052304
2.28720344670496 6.23307270481385
2.1503458912864 6.34052121220357
1.98532079993835 6.27902289556178
1.89849762837281 6.26662599738756
1.78003375959467 6.21113267739537
1.61551297626714 6.16958448106236
1.52508280695917 6.19051279620237
1.35485897932664 6.00299869883337
1.25038108567014 5.9747890179185
1.11756386960647 6.03978737324437
1.05290654516712 5.6611143905144
0.864805080072406 6.46776350437071
0.699757121159605 6.43085948405965
0.615037816012827 5.83360283108773
0.413306327573216 6.31897855268266
0.147966184581879 5.78423579330926
-0.0565738710544625 5.69319489455111
0.359595825058499 5.77478650906642
0.405024700283247 5.82440447517882
0.52963497087292 5.44886038621562
0.558257452242893 5.39414417782699
0.616278014198635 5.36813945445613
0.681368748075166 5.11826564327892
0.773946799213943 5.09108724992099
0.786785026541048 4.99799422513917
0.76163708248654 4.99801802300368
0.769325541488884 4.97941086843789
0.834809816303564 4.96037438703493
0.850773850151635 4.95083453207817
0.844259037332075 4.91370518614241
0.800656539553037 4.93278074743616
0.777045352542794 4.87703290760094
0.809388462873219 4.83965052028141
};
% \addlegendentry{tri_robot2}
\addplot [only marks, mark size=0.72, mark=o, color1, opacity=1.0]
table {%
1.0814473310103 4.94231065508063
1.09306347936133 4.8945517456965
1.08813381565406 4.80586433016991
1.14053559135902 4.76384807494914
1.15976544918055 4.72041164341885
1.15781420722007 4.69237756800608
1.16760159477583 4.58529508251509
1.20533686492819 4.52128716745882
1.22646351221577 4.45638028630393
1.24366042518066 4.42419752500299
1.31757241064005 4.34568053890917
1.33266166341128 4.30771490152202
1.28172050499773 4.2735634989715
1.32699682921983 4.18678070990259
1.31030907804149 4.15477784666372
1.42139667335967 4.03074126736191
1.42489198755879 4.04024297714395
1.49938312493329 4.02141685109104
1.45678266625144 3.93556145374613
1.50388463244624 3.86216072411594
1.46183489008795 3.83534209554718
1.5156023555325 3.76111766789673
1.5213845888008 3.68323289698561
1.55095164141507 3.61827214058191
1.58927772132871 3.61974642888952
1.58630559035156 3.51812193819442
1.61229320212031 3.52072263448375
1.66390813412475 3.47549742975015
1.65641185488154 3.42881160696364
1.64736870551742 3.33318990341909
1.69137774644245 3.2982092465382
1.77947323475745 3.28652093683575
1.7846395448437 3.25071214732927
1.81958842832718 3.1480968329382
1.82407870096201 3.12328666651158
1.82763185094651 3.09325469550335
1.88490916242913 3.06216127613201
1.92625377433533 2.96382786793632
1.98138992336085 2.91310218164621
1.99990869227061 2.86618305041691
2.02825953310757 2.82950529716957
1.9883891110609 2.85257679109529
2.04578287076106 2.84858055994417
2.05143279898583 2.83583089389663
2.01736212892587 2.8347026545332
2.09400462741922 2.87975307143746
2.05996822030108 2.86161446989885
2.08283972309537 2.89277288827627
2.09799750456112 2.89309777439947
2.07012506920224 2.94578488444305
2.07332845550122 2.91951680957484
2.09875473410438 2.99213267914327
2.1337422563828 3.04432609194371
2.11846106061302 3.06956903976326
2.19283289418443 3.11259128329216
2.15182833011748 3.14181274813938
2.21367808891593 3.20542093914637
2.2109169956609 3.23935127848296
2.28718273651975 3.30356155011454
2.30161652913428 3.32047529758924
2.34806892654775 3.40489798883346
2.41747685708088 3.43016270237267
2.35615962431013 3.46924172192415
2.38657809722313 3.51951574061315
2.46236870105062 3.6270298465046
2.43295829065169 3.63725362698446
2.44678472221374 3.65253750854088
2.39276946538237 3.72943738262305
2.48030473529191 3.84524772423106
2.49651758488411 3.78999549887005
2.51536548166525 3.92249555113765
2.52312415784822 3.94339062531304
2.53252514654826 4.03084981753067
2.57504259742622 4.04604995631285
2.57808788998565 4.09390023734227
2.62621328335513 4.17910099860162
2.67028272159808 4.2458182344553
2.68668340366469 4.25534456946698
2.70363198771953 4.27897522919504
2.74523870014446 4.3112708424705
2.78779204159027 4.40393135472223
2.75171858425141 4.47274199076196
2.82513921722791 4.54014790421893
2.86277225824018 4.59243471374746
2.82253203741967 4.63922504655685
2.85603740616075 4.73493164243678
2.90093644572845 4.7480172307742
2.95727224222555 4.7671713194979
2.98219826661323 4.88154976272649
3.02573156581803 4.93196618262501
3.0062394979007 5.00053964270273
3.0585342616505 5.00343201656988
3.10174587377916 5.14426030914145
3.11832982130731 5.18442096333286
3.11755610219428 5.16739577925842
3.19677418398043 5.26190022211123
3.19966541407941 5.30094557996864
3.20804545442976 5.38357201912872
3.18580347851958 5.42376126128648
3.23560777735237 5.46489258922878
3.24528135254968 5.59330287237306
3.29251656021404 5.5797265355965
3.29775541900481 5.65745113808136
3.34012967778721 5.68749187214543
3.34685207934175 5.75450468076741
3.36946580956713 5.87473474085621
3.38646457500038 5.88388926404684
3.42353111552682 5.85260607557448
3.42531514751163 5.87985579862762
3.38357358898766 5.85909031436908
3.34964404486689 5.89096321684165
3.39168222127195 5.85793758973124
3.35049228876614 5.84670030653038
3.39769390406502 5.83550046234361
3.36083993381353 5.85640602521352
3.35234017537249 5.83990187500434
3.33221337749955 5.85501954810857
3.27522452200724 5.88737449921791
3.22065241542099 5.8685208409907
3.17208888640212 5.89538171818624
3.11140139128366 5.87964346051212
3.06480269276378 5.89129053471615
3.00921091543797 5.87536811674602
2.96384049850462 5.91729343389529
2.92344403626977 5.86170020841649
2.79403861540676 5.90141737116148
2.77818816960135 5.96535065474409
2.65317466725742 5.97136625684156
2.61591456175233 5.93205777651028
2.61393221691143 6.03165921915308
2.50169921675074 6.01608829887587
2.48465040120446 5.98223855998641
2.32616945225107 6.03508217508384
2.28223432268367 5.98949452119013
2.26245980326656 6.09899570604806
2.20613127931477 6.09984696422088
2.14183645167031 6.05677985348497
2.1079495175265 6.05744781372369
1.96368942920642 6.12899288048791
2.01237162623468 6.09128717866126
1.88416326778423 6.17008848133108
1.82965535050619 6.17512713427862
1.74246695655773 6.18838561949895
1.76227017228663 6.21719766684698
1.67796692852951 6.18880629099297
1.60527766546349 6.17069986011049
1.57825473498594 6.16299555662517
1.5241879077028 6.19126352632835
1.43086612637525 6.17827167035248
1.40125935795899 6.20957599814742
1.37850138196629 6.19400677626914
1.32688541909802 6.20880976812809
1.18269916623141 6.22288231497033
1.17493454589002 6.19907546173527
1.13414165438405 6.20304395993744
1.01839741903649 6.14608154567169
1.05190657386055 6.15690648525151
1.01906734338807 6.1760603169328
0.94743197091433 6.18738413691343
0.908602294969843 6.18370691605466
0.884459687815318 6.10043484134774
0.825565548859548 6.14473575700297
0.775771666672185 6.13730070096878
0.775272883557137 6.12809579176298
0.671522001821422 6.13734450619068
0.622413780431408 6.14328910856669
0.607391353768366 6.07936764728412
0.631762825092529 6.07225010125555
0.586727420223835 6.09624621557323
0.575449083019612 6.11550575555275
0.6043974482815 6.12771254282127
0.613187817672537 6.1953707762746
0.657405108805858 6.08933936090654
0.67924843484353 6.11192807910102
0.631324825088867 6.0188818334039
0.734828933443913 6.0702603924997
0.690167179078527 5.99531214124136
0.732496596698132 5.99003294510515
0.792087441258715 5.84693017478341
0.730135208799279 5.81586032169492
0.724429804770425 5.7492255344898
0.730864076757249 5.65879866574083
0.764155286347859 5.57571306883603
0.770623677514066 5.48398852807185
0.729502701933555 5.48895585238284
0.751982239979552 5.38321672409989
0.779194127136914 5.34906598155843
0.86198295174781 5.27400186417084
0.881786744466521 5.20277150660216
0.922120110651804 5.09620489904544
0.928402339013127 5.10809961294289
0.975970025227343 5.03409464868161
1.01973795691684 5.05437596706115
0.994570488287136 4.93157830201524
0.980475956360698 4.82310802174444
1.06461407004407 4.82978780417013
1.04777196372793 4.75334350178603
1.08266566119989 4.66906731371744
1.106248814951 4.60964501591903
1.12297819804734 4.48568086232826
1.15109943996367 4.50423931332717
1.19925653192459 4.39171803558049
1.23468392700495 4.3711749556478
1.22400486571436 4.34768569131463
1.27172263365392 4.25849206129819
1.27448211192312 4.23693741885041
1.28458333949426 4.19803527862376
1.31071992225127 4.08972925908569
1.35445817568923 4.07100134944128
1.36714537147749 3.99373410696198
1.45522282821232 3.87698854917405
1.44997823700809 3.86690968256662
1.48250231293855 3.86149104928296
1.45332132453914 3.77506939829348
1.48484133132323 3.7430173009232
1.47073350639454 3.6957499401633
1.5261533357004 3.63193375538749
1.5356396748737 3.58819783647171
1.56717675128794 3.59469239015847
1.55752599022342 3.52001337644427
1.63142282171038 3.42631051651776
1.67468685200507 3.41567642260576
1.69417380642314 3.32852657490966
1.70160992198184 3.30900477093495
1.70903307013423 3.24134868110564
1.72450105879223 3.19538883383257
1.79826367216435 3.19656640784717
1.83231302024184 3.07818133339864
1.88983532374177 3.03997116690544
1.91105143719305 3.0759606801344
1.93457714055956 3.02651372839651
1.96503082740877 2.96543389196752
1.96865231002404 2.99202852894217
1.94418723666168 2.98345558899499
1.98848186805104 2.90790542639489
1.98286445811281 2.91530510029184
1.9721438947709 2.9242420807663
1.96151117420477 2.99134196993785
1.97874099791083 2.98346554499782
1.99731352245623 2.9776280357344
2.0183034992208 3.01423799092232
1.9302623604567 3.01167249962579
1.96596863650869 3.04955376568869
2.01825870401552 3.10616759588035
2.06810765534417 3.14186276927219
2.04476093220518 3.13865737277129
2.10162001983535 3.19625790876
2.16120941441386 3.22431157356343
2.14824801196404 3.25914675588709
2.15838216873062 3.34062326438766
2.23612547136451 3.31664846311955
2.2479416999107 3.40918061085083
2.23100355421536 3.47884890419108
2.26204097525976 3.49358907394344
2.25808099488971 3.54149407878969
2.32342680431683 3.60576199880527
2.31380452683113 3.66553118692251
2.3159241172152 3.71500760313149
2.32474273155347 3.72499339504013
2.4072738082853 3.87736545907538
2.4357046870653 3.90675610167342
2.44136493240086 3.93967411901954
2.46425310661271 3.99550337958363
2.52269066746222 4.05772960933477
2.53850393051618 4.0259298139755
2.54095225509246 4.13428568648403
2.57073699908385 4.26218471442983
2.57878488172461 4.29687003929549
2.59164534057146 4.3547377572771
2.66424603029739 4.43836725351695
2.69922294989194 4.46502177147524
2.63642911091698 4.53776906271698
2.70086471014896 4.53906773164067
2.74560625270303 4.68347602487103
2.70663548503965 4.68126118711336
2.70794677855584 4.69280330989964
2.81632439465297 4.81265281385467
2.76143757801687 4.81935273999154
2.82883295017142 4.88286252661365
2.79463730250113 4.99277292727677
2.81886676113032 5.01499193493454
2.91676801621062 5.09163906069161
2.92941008333834 5.12742006579702
2.94117758610646 5.17243808879489
2.99473752112349 5.20081069245832
3.00107096493698 5.30117153157211
3.04902642243955 5.34567679902633
2.97478725623111 5.43162894068037
3.04620009170885 5.46296803465286
3.06475262558533 5.52755967623729
3.09061025903558 5.56239279433741
3.13023533191421 5.62564516482914
3.19460561881356 5.678850307125
3.15705402636622 5.73830270912544
3.15548091088122 5.83715963054339
3.1716310188554 5.89141162231235
3.24881178459555 5.93003417826288
3.25181581706108 5.99059459097236
3.25916626144796 6.02785312513741
3.28153357936078 5.97093347818256
3.30592422894172 5.9721316322797
3.3163647042392 6.02574928639121
3.31349588348402 6.00163595769151
3.28659168511206 6.00095581230022
3.31636024610131 5.93555448542222
3.34718741383001 6.01994291900868
3.33462976139187 6.00210679080485
3.32168590767885 5.91818798711168
3.30672377400225 5.98637782155749
3.24908856463852 6.00960061367602
3.14555968738214 6.01373479182333
3.14078736163234 5.99668393814014
3.074131159383 6.02197786759423
3.01911090303949 6.02266981522029
2.97169532618428 6.01029847284289
2.90553828618852 6.03631607074438
2.89445048473873 6.03418174309907
2.78974329435821 6.05488787893867
2.74462268412157 6.05555656214958
2.71963167034222 6.05600420914964
2.67662885086796 6.06035030824693
2.55116069703727 6.04424878484491
2.51217207252863 6.06609259510586
2.48297295994513 6.10291218112473
2.43410656764348 6.1438634707408
2.36387547815003 6.09920952919571
2.29975251857379 6.08686624091784
2.32287845735484 6.16500558263851
2.20984525633771 6.16734011766725
2.13599320804827 6.16267349310715
2.11003718440849 6.18372385775937
2.05408974533947 6.18785317985275
1.9784456536993 6.21329938726398
1.95856184712207 6.22391509418514
1.88383990981954 6.23047430020455
1.81628567292958 6.19513542494285
1.77259385421222 6.20130117240446
1.70564801176785 6.22136025687675
1.6447599552092 6.16813875304164
1.58956496544788 6.22615477780529
1.56133894676466 6.24850092257374
1.53509066997635 6.20065151052006
1.40292503399011 6.19367562054519
1.35683116824829 6.21573007142602
1.29204648509043 6.21698654214693
1.25930524482174 6.27241557261409
1.13267056931915 6.18567885994078
1.13764880282865 6.24407410303249
1.02808148218057 6.18915241445422
1.00941561357354 6.16565992621772
0.901916869973789 6.20173216391008
0.902791289843528 6.23065538214453
0.74776121441889 6.19677258038456
0.667507272899618 6.1796886950418
0.668937295442802 6.20568323905983
0.563934810272997 6.2018965821583
0.532936126187366 6.20681579793397
0.482320941623488 6.16672042293335
0.483255944766739 6.15995757822967
0.448220174922806 6.16002760090572
0.457459296707581 6.29504980339286
0.427814446302325 6.25803667722967
0.462843524212245 6.25251163124715
0.529940081694566 6.25633439819763
0.444030598898698 6.24819091003031
0.459450155340072 6.25032171354024
0.466363780193994 6.23535581071835
0.434158153476682 6.19826833069113
0.48670987659393 6.09420371193643
0.510916042101739 6.05058866780615
0.557334339685128 5.99909240599129
0.565821554583758 5.90269604128668
0.614676690032001 5.86139230373198
0.665944514410773 5.78745635219429
0.66632233549399 5.71720284590058
0.695345417833044 5.65627501675131
0.69340767089982 5.58807086175707
0.767138344950418 5.5257148717232
0.758563522507244 5.47407026131535
0.751057260113291 5.36956797271278
0.807127567997404 5.22826284419927
0.785735722556145 5.20464563165635
};
% \addlegendentry{pf_u_robot2}
\addplot [only marks, mark size=0.72, mark=square, color2, opacity=1.0]
table {%
0.992138601558112 5.2886286775872
1.03493890932969 5.0252481685642
1.11485088227282 4.8535361226056
1.17107078786507 4.68364432161334
1.20153480220756 4.45499778514291
1.27094000313136 4.27534103582009
1.34775558939169 4.10113395856521
1.40208882983948 3.99125358173175
1.49514326118775 3.7529276609063
1.54502397929398 3.5647888922122
1.64353999703657 3.40461862265535
1.76766316246868 3.23145642651975
1.86949624585907 3.03859849378788
1.96545620752794 3.00831515040417
2.04064511870597 2.98724840917266
2.0330642118682 2.92419593808683
2.03185884594031 2.98402189008251
2.22667596294635 3.13730157119607
2.23254527216247 3.22719384701301
2.32315726943498 3.38284066728952
2.45935564355573 3.54902514982482
2.53873199874967 3.65345322094243
2.67792363978203 3.81142662713092
2.76228640832341 3.98471501258261
2.8592964649172 4.09915879909724
2.93982177795051 4.30577500377101
2.93836062695733 4.48667275747909
3.03265314050001 4.62618402751441
3.04844137956614 4.77401359473406
3.10840083107569 4.95821782692164
3.24809457673043 5.16806792054454
3.30585236338473 5.32044001506752
3.31099813311714 5.53480794197673
3.42542964725537 5.70129340003015
3.41352023559096 5.86411277478473
3.40916083959121 5.86075801386202
3.36851968449635 5.85758286787807
3.40497090217884 5.81657941134884
3.20961272056426 5.89311394481172
3.10019956737022 5.93797118662897
2.83809362232019 5.94867255497335
2.6453796165735 5.89433032781338
2.56048085857853 5.901113132956
2.30695200516264 5.95710113353217
2.11806215056821 5.92872191327191
1.91208925960571 5.97769552111279
1.75814857885543 5.93018759105967
1.57669540108445 5.95076587761704
1.42070248073458 5.92945988717178
1.21886395528514 6.02622737295295
0.96921877955587 6.03419005877734
0.861170224806934 6.03534693729142
0.632134622564973 5.96387266399189
0.55453996566198 5.9846686644861
0.567921286037555 6.04153666852061
0.60696426130148 6.07043789188241
0.621789284941585 5.98103361289234
0.620518096902452 5.83862677990736
0.665313971789448 5.67270837347189
0.763891695386931 5.48129452600775
0.881024204773548 5.34765091172233
0.903269246655464 5.10906815555224
0.99912088986912 4.97075490713322
1.11725729716841 4.72752149372901
1.15194089113341 4.60552374840868
1.25691519604642 4.39536341894534
1.32918544833983 4.24977567720769
1.40447145075783 4.08276254385463
1.50606400368437 3.84591243187535
1.61067516300745 3.65788379537061
1.68730410289483 3.51188474803345
1.80131219765001 3.33031306839222
1.91212027031526 3.14330743309716
1.99852433421443 3.04056247042423
2.01092263872856 2.97688445424782
2.05623644888777 3.05088912465824
2.07459322520966 3.02643503924077
2.15394441361175 3.10079235691506
2.16612508415511 3.21985687359648
2.26379053416224 3.3213432776279
2.37903676136042 3.45358127903847
2.4739667414524 3.52874896890542
2.47587552967614 3.69247202536047
2.50858009437122 3.88433296458176
2.64299915402027 4.07795204632484
2.73048307040357 4.172190096566
2.76635959076724 4.30218050312453
2.82606034307445 4.53734312521667
2.934782166475 4.68192469862451
2.95673870273878 4.86727560741132
3.05801728273672 5.09664464929642
3.12972273010274 5.27236293729739
3.20843156400224 5.4365971275914
3.26825937857786 5.62795597227254
3.2995711630307 5.84562634527812
3.32316754316369 5.90070945275373
3.34437667507546 5.97086581997703
3.3606074745777 5.92416949168171
3.17853752731074 5.94170192978732
2.95265168882399 5.97075658126598
2.77037233486216 6.02115095172978
2.56727779082158 5.98777286924196
2.38331786633648 6.04692037375513
2.18344138917629 6.06878444005303
1.98876193684307 6.09270287620184
1.76552688951805 6.14727961908495
1.59821539433085 6.14635163744127
1.40011268847411 6.1581651165498
1.22747059275909 6.09698175394332
1.02352025376437 6.12502367427441
0.818256254685867 6.08104797915857
0.63490769810094 6.13620139369225
0.503878094987903 6.17369957619475
0.312335858001292 6.14569693187443
0.302958395996029 6.14210008090645
0.359810820989516 6.16210504414291
0.348814909219347 6.12307921470471
0.407958706529697 6.05859916351585
0.428466910749738 5.85772226267939
0.59552699820539 5.6626421481171
0.672876073657482 5.4783580592206
0.759908563187383 5.43016018617929
0.703869472295314 5.37891199893354
0.747020062733162 5.25654836363301
0.703413944509483 5.23683810112891
0.764335582600405 5.24576258071202
};
% \addlegendentry{pf_ut_robot2}
\addplot [only marks, mark size=0.72, mark=triangle, color3, opacity=1.0]
table {%
1.09060365973702 5.15928620489636
1.09378380248503 4.92989084892423
1.16557964263316 4.69915342128473
1.25218861954114 4.53595316549279
1.26273576902848 4.3514763269489
1.34308437142721 4.15647533875686
1.40373987340806 3.90221831129335
1.54318231433984 3.80544572623788
1.59471186227352 3.59341020451817
1.75026982492257 3.44993552281777
1.83824617836354 3.30608397682242
1.9869124490942 3.05282528241599
2.02444301324644 2.95239610010337
2.05689020140054 2.94054499131422
2.07096528578527 2.97959620159275
2.04927546156339 2.99206752302075
2.13928637558687 3.06568969492378
2.31321013530352 3.27957347077681
2.44400084469027 3.34514774682832
2.46473454469179 3.54289706097366
2.56752296067544 3.69268691472293
2.70208548721893 3.84067841309145
2.74261675789935 3.95209675497939
2.85334383248185 4.12046761788218
2.93911492271705 4.31258666151719
2.98054785432293 4.50909571505069
3.0395753610712 4.64927525629234
3.15608647231614 4.78676005497435
3.22811294175386 5.06366724332341
3.27189177977689 5.18762467317357
3.37183051991132 5.32320617661889
3.39159802585627 5.47643553942421
3.45141627357187 5.71941085578808
3.50092267632868 5.88445860784909
3.44853658765284 5.85466940307505
3.47308040230571 5.88536348777038
3.41770753113553 5.84884077224445
3.21307573082505 5.94245819509031
3.02785643789341 5.89747297200835
2.84402111535471 5.95763562270452
2.67736910612408 5.91330351397044
2.50248442516443 5.95780921064873
2.30825633577698 5.91046821351266
2.12341338595214 5.9705016868185
1.90027319291173 5.97604038626985
1.72018594017605 6.02218117814234
1.52614600994537 6.03137466417986
1.31435037446558 5.95583768522498
1.16476030598013 5.93965613002762
0.962897054850345 5.96688485697009
0.769614938819756 5.94444782237691
0.545013325966408 5.89544242018885
0.447222178023979 5.9375041075454
0.426273823853598 5.97404209540242
0.434231190976423 6.01339013997877
0.427310609675012 5.90379753304892
0.453417667185677 5.74503346622291
0.501845099676443 5.54531642546663
0.525503917855651 5.36604522919654
0.639058143880663 5.22516368540158
0.671716943756433 5.04416800183612
0.775920230293662 4.89634549078072
0.92149558970201 4.71400439043019
0.932053464541684 4.55462633137205
1.00025321369797 4.33777690907356
1.10591150723934 4.16472233443626
1.21943900419777 3.98357874017219
1.29409544642794 3.80056581505772
1.4189377788926 3.61914944829854
1.51686031502936 3.51251078155104
1.64226096678849 3.35571508147723
1.81671091560211 3.1749477572699
1.88590555452512 3.10309754193104
1.94812188134638 3.02862015823087
1.96195543646526 2.99601380312741
1.97078287430525 3.03147888018238
2.15461096363439 3.18846205219494
2.18115553552166 3.29167065523909
2.26300259252608 3.44846758916167
2.35246895354114 3.57902623545751
2.48224194954544 3.72275688471919
2.61300922132069 3.83897601446833
2.58545088631444 4.03200205577786
2.68102946625293 4.15609033900209
2.82337351900508 4.35966567711493
2.86497852318481 4.44478862397749
2.9267115732835 4.63118982865516
3.00981754592697 4.81405355708049
3.09425349269202 5.03847635674919
3.13597752509215 5.16818993797638
3.24884304145941 5.37439548045107
3.2818334162577 5.52985782313081
3.33893213032078 5.7251224982833
3.36204077025791 5.88441301569418
3.29553168049143 5.88233888732473
3.24397228400559 5.92138599749847
3.26076929598616 5.92736071133805
3.15403953028485 5.93637344503881
2.8880096622813 5.96189874556311
2.73416186072558 6.01285634943203
2.53735774280222 5.99695796328389
2.32841258244115 6.03801138624889
2.14988823080149 6.08974642361636
2.00102223419694 6.04851910443818
1.78655951956067 6.12557609384879
1.57793561216497 6.19640432477649
1.48427976693199 6.10277901819924
1.29888092660985 6.12168162638193
1.09490043221427 6.13524162238473
0.82892086849427 6.13425760152694
0.652749741216648 6.07762389871561
0.509098404993759 6.1307344532203
0.388767143768432 6.04664564269079
0.50431710960236 6.05908954000329
0.46276473721154 6.13833983424363
0.492105148321151 6.08056005850416
0.560868373811572 5.92923628244187
0.62232767374627 5.73735572385253
0.779430934228911 5.57666064506298
0.792944381535014 5.3547785488931
0.901442815326603 5.31011363554713
0.886410757588843 5.27167670185418
0.90461647991422 5.20482815899882
0.807022291615247 5.16752434372043
0.87313766007531 5.06290162542541
};
% \addlegendentry{pf_utv_robot2}
\addplot [only marks, mark size=0.72, mark=Mercedes star, color4, opacity=1.0]
table {%
0.867525190114975 4.98325109481812
0.943283200263977 4.8062070608139
1.02872675657272 4.61219775676727
1.10864612460136 4.43750619888306
1.19074308872223 4.26362729072571
1.27446979284286 4.09087264537811
1.36074712872505 3.91946625709534
1.44694200158119 3.74924504756927
1.53601536154747 3.57793259620667
1.62782201170921 3.40784096717834
1.72182482481003 3.24450254440308
1.82603240013123 3.07563936710358
1.91672202944756 2.95212638378143
1.92322796583176 2.96584224700928
1.92163872718811 2.97954094409943
1.90966790914536 2.99300789833069
2.00032669305801 3.11089253425598
2.11192986369133 3.26439571380615
2.22455209493637 3.42988157272339
2.32903689146042 3.59032273292542
2.43067944049835 3.75266325473785
2.52804949879646 3.91674411296844
2.62347823381424 4.08303439617157
2.71661031246185 4.25252783298492
2.80648189783096 4.42168295383453
2.89668321609497 4.5928156375885
2.98735544085503 4.77202081680298
3.07353201508522 4.94721913337708
3.15638801455498 5.12065243721008
3.23748773336411 5.30340266227722
3.31372156739235 5.47920167446136
3.38464725017548 5.65244567394257
3.44992905855179 5.83025074005127
3.48225054144859 5.95445239543915
3.46568429470062 5.94489824771881
3.45676469802856 5.93066942691803
3.39758682250977 5.9322212934494
3.20010089874268 5.97042143344879
3.01482462882996 6.00044405460358
2.81745582818985 6.02561056613922
2.62676781415939 6.04497087001801
2.43708819150925 6.06008243560791
2.24659168720245 6.07167077064514
2.05448436737061 6.08127164840698
1.8527113199234 6.08669281005859
1.66357344388962 6.08846008777618
1.47247850894928 6.08604335784912
1.28258287906647 6.0805344581604
1.09276801347733 6.07204151153564
0.894089072942734 6.05968880653381
0.71462145447731 6.04288530349731
0.521549597382545 6.01448702812195
0.469594527967274 5.98924255371094
0.484396237879992 5.98265302181244
0.501923706382513 5.98838698863983
0.539736561477184 5.85806941986084
0.593304052948952 5.67738544940948
0.656052470207214 5.4877690076828
0.718147277832031 5.31869554519653
0.791161417961121 5.13266217708588
0.865504324436188 4.95483922958374
0.935891330242157 4.78798735141754
1.01335495710373 4.61270344257355
1.09359839558601 4.43868279457092
1.17630288004875 4.26478981971741
1.26055151224136 4.09334301948547
1.34748208522797 3.92249977588654
1.43588173389435 3.75207507610321
1.52544870972633 3.58149397373199
1.61853417754173 3.4128532409668
1.71386379003525 3.24957191944122
1.81378483772278 3.09030902385712
1.91353237628937 2.95093488693237
1.92807674407959 2.95450520515442
1.92371967434883 2.97177362442017
1.91228899359703 2.98484182357788
1.98201650381088 3.08045125007629
2.09441724419594 3.2306661605835
2.20228904485703 3.38685572147369
2.30687409639359 3.54537832736969
2.41389265656471 3.71617388725281
2.51244688034058 3.88139510154724
2.60819697380066 4.04708933830261
2.70135143399239 4.21507811546326
2.79178556799889 4.38568413257599
2.88564506173134 4.56398046016693
2.9720259308815 4.73432266712189
3.05690965056419 4.90819382667542
3.14090624451637 5.08207774162292
3.22070497274399 5.25598526000977
3.29750061035156 5.4307998418808
3.36646938323975 5.59714758396149
3.43282335996628 5.77196884155273
3.48218300938606 5.93532109260559
3.468865275383 5.93768930435181
3.45879924297333 5.92555034160614
3.44254094362259 5.91433906555176
3.26925244927406 5.94762873649597
3.07239502668381 5.9805052280426
2.88618722558022 6.00733506679535
2.69567859172821 6.02895200252533
2.50597554445267 6.04455769062042
2.31907019019127 6.05591559410095
2.12200066447258 6.06776416301727
1.92053034901619 6.07536995410919
1.7407597899437 6.07996940612793
1.55263179540634 6.07705986499786
1.36353129148483 6.07401204109192
1.168830037117 6.07091844081879
0.979505836963654 6.06244933605194
0.790342569351196 6.0490186214447
0.602999046444893 6.02784430980682
0.465222556143999 5.99829351902008
0.478627489879727 5.98632872104645
0.496043495833874 5.98689639568329
0.518462896347046 5.94422209262848
0.571109145879745 5.75686097145081
0.631246656179428 5.57612538337708
0.694070652127266 5.39751267433167
0.761322677135468 5.21974658966064
0.776160538196564 5.18185389041901
0.779787927865982 5.17297327518463
0.783610463142395 5.16340970993042
0.787323296070099 5.15444374084473
0.790860176086426 5.14489245414734
};
% \addlegendentry{groundtruth_robot2}
\end{axis}

\end{tikzpicture}


==> tex/multi/traj/robot_3_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{color0}{rgb}{0.1,0.1,0.1}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
% legend style={at={(0.5,-0.2)},    
%     anchor=north,legend columns=4},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(axis cs:6.5,2.6)},
  anchor=south west,
  draw=lightgray204,
  legend columns=5,
  /tikz/every even column/.append style={column sep=0.5cm},
  font=\footnotesize
%   fill=lavender234234242
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
xmajorgrids,
xmajorticks=true,
xmin=3.67899433848355, xmax=7.50099783183887,
xtick style={color=darkslategray38},
y grid style={white!69.0196078431373!black},
ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
ymin=1.98925538829422, ymax=6.40834686413667,
ytick style={color=darkslategray38},
legend image post style={scale=5},
% tick align=outside,
% % x grid style={white},
% % y grid style={white},
% xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
%     y grid style={white!69.0196078431373!black},
%     x grid style={white!69.0196078431373!black},
%     minor tick num = 1,
%     minor grid style={dashed},
%     xminorgrids,
%     xminorgrids=true,
%     ymajorgrids,
%     ymajorticks=true,
%     yminorgrids,
%     yminorgrids=true,
% xmin=3.67899433848355, xmax=7.50099783183887,
% ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
% ymin=1.98925538829422, ymax=6.40834686413667,
% ytick style={color=darkslategray38}
]
\addplot [only marks, mark size=0.72, mark=diamond, darkgray141160203, opacity=1.0]
table {%
5.28562850561522 5.93095136615817
5.11675795009788 5.8814758628552
5.04363585933584 5.85403828887816
4.91815502616863 5.82733660948915
4.82474995989019 5.84260210107
4.67256682838426 5.83913337815461
4.51073375923858 5.73579948341861
4.59386276778973 5.5115557171903
4.48567934130663 5.52337664376274
4.30018323041826 5.54556764154638
4.2030667951335 5.526689071339
4.18892021079321 5.36160361598361
4.23600957742113 5.14051805646682
4.03245410109598 5.05960069901775
3.96907706555809 5.09366124496924
3.97235343229632 5.00057562109113
4.09590958342839 4.68322885901708
4.09669513691415 4.55714481330995
4.2696398595484 4.30611168267786
4.58705531729983 3.94505260197039
4.39737928583847 4.02629476899105
4.67025620382708 3.74532155260578
4.63478823256204 3.70501047547681
4.08403758981447 4.10767163592724
4.00570003675239 4.06317659449679
3.8527217699997 4.18188161054979
4.13704614802119 3.92919594520582
4.48109340853919 3.5303288208873
4.49291606562753 3.54376584659696
4.80076759669793 3.22342075504694
4.62678271661703 3.39705271344682
5.03050418116499 3.03539191517255
5.0062846632401 3.09096955318944
5.18780291795889 2.92839197958694
5.16609869665953 3.04071463187031
5.3030801124158 2.91144919852402
5.28103600599458 2.94002432029515
5.41022476059797 2.91818862090206
5.95270868840853 2.28078387464434
6.08425130653239 2.24148535188016
5.88761211596534 2.50692096520585
5.93468429870692 2.6201680309797
6.58549820584287 2.83760869640018
5.98634665341696 3.0355964793192
6.15233192240829 3.02926902097986
6.1855328106979 3.12459484733237
6.33218031329243 3.17905437604647
6.53656842850525 3.21015088034117
6.68149583777883 3.23275393155263
6.86917149886616 3.33782268541688
6.89340236871085 3.44937082655674
6.96958118211283 3.57804038928009
6.98926809966911 3.64531569651566
7.13105340653232 3.73916647555733
7.20647131461838 3.86718691827945
7.17482943581417 3.97552824748532
7.21974742861602 4.0514395446955
7.2254031656286 4.21134640371294
7.1987899999289 4.42446503716303
7.07765381570535 4.51979954646982
7.00591846404463 4.75976285465863
7.04183490744126 4.82775973587082
6.9362481277103 4.94740489536463
6.62167366157887 5.20111880877167
6.85785480312452 5.15086017830262
6.84970402689549 5.1853751760758
6.6534064994263 5.47082176441845
6.3845428910089 5.69369188232594
6.5640797102891 5.53082277207497
6.56086864819976 5.58271442081043
6.3845428910089 5.69369188232594
6.56086864819976 5.58271442081043
6.3845428910089 5.69369188232594
6.3845428910089 5.69369188232594
6.35498610735085 5.66009915786981
6.18208053285642 5.78461035645643
6.16752164964933 5.773443531473
6.055839019354 5.79573009156592
5.85121074126293 5.89994672825882
5.71415531912874 5.91349844541604
5.67890478091256 5.90615574766248
5.61590435852454 5.92996206641163
5.47224313342797 5.9005223039346
5.30519924349605 5.93937265917561
5.17082691697389 5.91034849927589
5.07706935375911 5.90701407384701
5.02044465537308 5.82637629830505
4.82391343254709 5.92660768627198
4.69181859127522 5.9416696972142
4.68564296152809 5.7381200705717
4.64337690195234 5.63833102321327
4.46602181938251 5.64800311961084
4.54668915921418 5.44592724626899
4.27447291066933 5.55952036376626
4.15719228053199 5.60119971209678
4.11589677662865 5.40069396426983
4.15252614289519 5.11589287103881
4.14282670707561 5.19298748813373
4.08236940953346 5.03209135469366
4.01278501275863 4.91719701010748
4.04613433232671 4.80581810917547
4.18607780137239 4.46914547987991
4.20558303032092 4.27394997791548
4.05876036397236 4.36991797019892
4.38572987716717 4.0126678723882
4.52145475459049 3.87153883918476
4.04255233969761 4.17821522129187
4.04143250547908 4.01764591375434
4.53429550637393 3.59079559676274
4.53429550637393 3.59079559676274
4.49291606562753 3.54376584659696
4.52247284928558 3.57735857105308
4.44562543727416 3.49001774375833
4.95584237558564 3.08067293069218
4.80035769460802 3.22384997985822
4.72728302425139 3.38707454743819
5.08746915226015 3.02336557524647
5.22351058126087 2.96977360565425
5.36190173171124 2.86324051835637
5.60983195917079 2.77766001490149
5.90938940985898 2.19012318265069
5.75991719197866 2.45917560140862
6.5905491934813 2.38958463511922
5.92794675975766 2.84928014182422
6.02792148694761 2.94158947735244
6.01172682663577 3.20230266123629
6.35948526398916 3.0719422372134
6.41860759239176 3.17811459038373
6.53292186913852 3.26488923091634
6.70594321020386 3.37638202847735
6.78945175739367 3.46105944022711
6.9932282591672 3.42628224214686
6.9872537417936 3.55120676991027
7.11732192334274 3.66287110128281
7.22625715888399 3.6926011461464
7.05383337116675 3.88312633052702
7.1348217834196 3.90790908936467
7.20226759717177 4.10648452506435
7.09996305055871 4.24456293976726
7.02602083500295 4.39817384282404
7.1401273266199 4.49910635058951
7.13078330948987 4.63880719986707
7.07374973332004 4.76300278194318
6.94444138843178 4.91146897884835
6.78226673976069 5.06148798904275
6.72789450570822 5.2082700913884
6.76241900410169 5.27526290135365
6.67719930074008 5.44787557594475
6.3845428910089 5.69369188232594
6.37863142152754 5.68697320928913
6.37863142152754 5.68697320928913
6.37863142152754 5.68697320928913
6.37863142152754 5.68697320928913
6.39636582997163 5.70712922839956
6.36680904631358 5.67353650394343
6.35498610735085 5.66009915786981
6.07894568042904 5.9149973162736
6.09469493162631 5.75241585873461
5.7106796011593 6.02704966741599
5.70236968890004 5.89995481250109
5.6927323174737 5.82904696116257
5.43214388173304 5.97205012884043
5.2108969991862 5.95899051645004
5.28068779567362 5.85875520265146
5.0316884562796 5.91462543614268
5.00898459417493 5.83367401633008
4.79749112961843 5.8798481982918
4.75866133073357 5.78837533760989
4.58479039984531 5.73482298455935
4.51456583879668 5.64099606226101
4.56880673144297 5.49525827269964
4.42951452141471 5.51438378291452
4.38228771721908 5.45889079401394
4.26610779995925 5.33947372940739
4.01744920910099 5.35106106166082
3.96166248307942 5.45939393753013
4.01298434417193 5.15140359014908
3.97779203875502 5.0687538503299
4.11512752718321 4.6821205205798
4.28482257666065 4.54371298822755
4.01948515888504 4.6868198288939
4.15228552872616 4.50136108841277
4.2242088920733 4.4443432020749
4.1824659980632 4.36469156695326
4.21819043923868 4.40545064593269
4.11477206503677 4.42978063226426
4.30125704622762 4.20774237112772
4.22517880819171 4.21722095059081
4.38632273700101 4.07945262747191
};
% \addlegendentry{tri_robot3}
\addplot [only marks, mark size=0.72, mark=o, color1, opacity=1.0]
table {%
4.67035205384151 5.4332077541865
4.63354781981535 5.44388150109394
4.54267760410249 5.41733006320225
4.59393790536668 5.3361779527942
4.57850607526852 5.32420971660691
4.47049381242105 5.26421983922165
4.38457411564203 5.21867086644209
4.44638452285216 5.16411631120514
4.35352586614221 5.0835534113219
4.3308498492641 5.01829105084429
4.32940084833452 5.01012187406721
4.31570666294442 4.97108366819484
4.22347389962135 4.96537299993107
4.25674914513358 4.80263052888054
4.17560311653176 4.77171454008435
4.23775155431039 4.70133834211311
4.19164271694635 4.66635473020984
4.18550103996788 4.62130603076718
4.15480177948772 4.57506670382461
4.12108879096439 4.48282199556823
4.09344834150665 4.44407819909025
4.03779297808498 4.39355238057883
4.02199162277007 4.33740128243621
4.01631213750928 4.26082316254434
4.01693576934375 4.24757709695223
4.04614082763318 4.1744209972536
4.05987193438108 4.10737704257446
4.10843657357394 4.05882967968625
4.13671815710792 4.0384599575687
4.11938548943266 3.91481761186719
4.15277455184776 3.82465452384867
4.171553233286 3.83720168153501
4.20110743236464 3.75200730927576
4.26997701620712 3.67350989663896
4.26448611519265 3.64445615517711
4.29944484598752 3.58543426591824
4.26506266364307 3.54637215293856
4.30435836688841 3.45886970768154
4.36934963213544 3.41452645281114
4.41706202954794 3.37639291084194
4.40172334472311 3.37101582277217
4.43398516991986 3.26797918691355
4.5300133121114 3.27542353260382
4.57092386844753 3.1681608413696
4.59894271511821 3.15714415732053
4.69975329563019 3.08070675230028
4.66661181356466 3.08088665325598
4.75244041104475 3.06918484185094
4.79686861392489 2.97896087877529
4.87140067910278 2.97901179159112
4.8855593154151 2.97873605148492
4.92357695577472 2.92680511196678
4.95766972985817 2.90490638032317
5.01985103237328 2.89778630903054
5.03222240235589 2.91457164777772
5.08674467864179 2.88551207662773
5.10830843383149 2.84440523922127
5.19348359507867 2.84841074868954
5.19601145254816 2.81705998640502
5.27190850381898 2.81827887156083
5.3509517902586 2.82195204095475
5.40830885814451 2.77767294665069
5.38395376847904 2.7990866991421
5.42588468125355 2.7823935569044
5.48325952105555 2.79391765034983
5.5208155922478 2.75327820618407
5.59063860688524 2.71307848065048
5.55858909293513 2.76041535435312
5.63642352622484 2.86807691314884
5.71251224394407 2.74479655492972
5.63391569243624 2.80951810503325
5.75094576345437 2.80796580737464
5.84338339626559 2.83675418984683
5.8746023351525 2.8241151170706
5.94653975629038 2.85497129125834
5.99051375727374 2.92059791896587
6.08042091026213 2.91022233348348
6.13107616836836 2.91643638337679
6.21838402245861 2.92851462155172
6.23782496660979 2.92491711652223
6.30526324014547 2.97700242350802
6.37336936191209 3.01750910851163
6.44097322033576 3.09288107144494
6.49930471290697 3.08882165736185
6.52397101718131 3.11643881521116
6.56006061250803 3.11534752337179
6.62828418417492 3.13388621969329
6.63828493573227 3.15413169337642
6.69276457546276 3.23579623611028
6.79857901671224 3.27975541604243
6.80472079822451 3.35583295931118
6.83620042247728 3.39331478672289
6.92447091188019 3.4737442469821
6.9485875839482 3.46294788359068
6.98731390881711 3.49613344673643
7.04315797117308 3.64622798654541
7.08894116738527 3.64551592279218
7.1169926415287 3.72731718453327
7.11869603166225 3.77990468729633
7.17841582926768 3.9139868897331
7.22529830049995 3.9091955355597
7.20778953838623 3.92709790122623
7.23431563842266 3.94532730989346
7.18172775165191 4.00565660712466
7.24763201088451 4.06684173137508
7.23071061737784 4.132268180462
7.28314280809942 4.13857289389772
7.29265290970606 4.16596127688614
7.23950601381154 4.17207191657082
7.24818651324418 4.25976988027602
7.26997195888315 4.29254641626089
7.22811875274254 4.293369816252
7.27456251472482 4.38443792751203
7.22222913973711 4.46370399571857
7.2107637892948 4.46618059883761
7.24311637872041 4.54785922833327
7.20610497441751 4.59663970713575
7.20049708907003 4.64758856146212
7.10933019614309 4.72340334420393
7.14289756735831 4.70987953531032
7.10349760960173 4.80156892269522
7.06699198078942 4.88056810296471
7.08643460765897 4.92541281900962
7.04993272644677 5.03122889873091
6.99946574464847 5.04535287141404
7.00758833718012 5.12577534089879
6.93821809187025 5.1800052110718
6.89650321547953 5.22199399631891
6.92485180776859 5.35336613422422
6.87176276008853 5.3703957812355
6.80199034736355 5.3783420006655
6.71124235234458 5.45411294067665
6.68120270707855 5.47286772925193
6.6548635361511 5.58930645383573
6.58973977382284 5.59273101098462
6.57690144108337 5.59417346388366
6.53792570946909 5.62948016925851
6.47627097775608 5.76561909348548
6.44275151828032 5.77420478097343
6.39307139514637 5.8462799035945
6.37572121307133 5.83284481173747
6.30029902078208 5.87906446593949
6.30672105338667 5.92607648542313
6.22969993330796 5.94682122216627
6.16243203255355 5.99733359853496
6.13810366724529 5.99211578906854
6.13346527414573 6.02870072114631
6.03200327588686 6.06336037042875
6.02920167273067 6.02789108785932
6.00043161251491 6.04130716036291
5.94858713057312 6.06512443864337
5.79929042768617 6.10458913393069
5.83637162021643 6.05072031287952
5.81910787652232 6.10721946695885
5.70856603557901 6.05355723313613
5.72090513863782 6.0308350660643
5.73377070980734 6.06337476860642
5.63915008672335 6.12825898044603
5.58418661304072 6.10005329525792
5.58999478677352 6.09470235948993
5.50040030606618 6.09186132010462
5.52017213718804 6.07703252550773
5.50659697717009 6.02749563958674
5.40495339095249 6.0710682861309
5.33125623235681 6.03782687577221
5.29404315540307 6.01501686361802
5.26511179853926 5.98004807248481
5.2200175966583 5.96478055391624
5.12953043974212 5.93099915380285
5.08454079886602 5.9415318115439
5.02314335533539 5.96732313925481
5.02053302934392 5.87012257559185
4.98010799851154 5.81658641436891
4.88627413912696 5.76292196799781
4.92624254926549 5.78318255057277
4.81973397989162 5.77117791689763
4.7909474815437 5.75197412172202
4.75580441936506 5.62811441178655
4.67238813448975 5.67152816926285
4.6246696461671 5.63119007784006
4.57741339401081 5.6230166616612
4.55286632084265 5.56782581774993
4.53646493746377 5.51387847926364
4.42074673123201 5.53460736659768
4.40690067160268 5.43250106173722
4.37464779603309 5.34152103909075
4.35883234715551 5.28572902940327
4.32872516726185 5.24590767768827
4.38077428443356 5.19004025522831
4.3246867522188 5.13105614693049
4.30922588721338 5.09684291899396
4.30754404497319 5.03423536159292
4.24161068609762 4.96684828961667
4.24589831364766 4.85449869731608
4.25022662210528 4.85598763628812
4.19848335290026 4.81915223519325
4.21389925728793 4.75700319033254
4.14274519164706 4.65873871584277
4.20926865440742 4.56895421776273
4.14316365523729 4.55448986393031
4.18053633825756 4.43395831581566
4.17153226354696 4.39831087543239
4.10199272899832 4.33109268915726
4.13531580403479 4.28430680462889
4.1507175899667 4.29645803777785
4.15519074688126 4.23243343222439
4.13873367343914 4.18893419225533
4.17853549362256 4.11464260484373
4.23627937687809 4.02141727551344
4.19551021514417 3.93421675800093
4.20395036142452 3.88880072550765
4.21445304522892 3.91280653290557
4.2025098712837 3.877741883972
4.27010152898992 3.819153955841
4.25160351070331 3.78910051072538
4.28983839566453 3.74380753847876
4.26874243937744 3.68519914510492
4.30102011387003 3.64978697188001
4.33889003285795 3.58509457082841
4.32881040408816 3.5312137033545
4.34494176529224 3.50196233952232
4.39916756397499 3.41311640508858
4.4202805435233 3.39799827605557
4.45535464779643 3.34403259994518
4.49010238684712 3.28367401741172
4.53334291308419 3.29509370638046
4.60171117265575 3.19411516630593
4.6479311034827 3.17435922282203
4.69130409293919 3.26496180456344
4.74630446650697 3.16936461749021
4.76148633994965 3.15849040169943
4.85962383299094 3.10999206456622
4.88633620387763 3.12371949672565
4.99665016358677 3.03711759930156
5.03558701557673 3.02758646654701
5.09271480883338 3.01896993705823
5.11224058427729 3.00187902286173
5.14866644727395 2.97377465706177
5.19203833985588 2.9515792982762
5.29324776393221 2.95355114466071
5.25734660129967 2.94731264433158
5.32822878026421 2.91406983786483
5.41335611935621 2.9005514617521
5.48437556478775 2.85318180151043
5.45244159666634 2.86947776183884
5.50161687303867 2.84490380225971
5.62089482874011 2.87506988276085
5.66172992816676 2.84917311468563
5.68995875893032 2.84644620299598
5.77290709149942 2.8307399964589
5.78284029659141 2.84046834444273
5.76569218261158 2.89620520033228
5.8893688999965 2.87150205236621
5.95605835567214 2.87668586656646
6.02821949955918 2.88009062939635
6.04742840483998 2.89403161774965
6.06250929827068 2.93241708733705
6.14252057974795 2.94307231637583
6.15697297949946 3.00196100059507
6.21053034073904 3.0073181500975
6.26126072453792 3.02275043167108
6.32506512409746 3.05355970501355
6.4108814633517 3.08914954459777
6.46655074144082 3.14592361904351
6.50934798742017 3.19437241130637
6.52285924550918 3.26672367860401
6.53914404555299 3.31003338455006
6.66211112482153 3.35996710601324
6.71443728800551 3.44430172884777
6.73205930066302 3.47558296816724
6.68581168033465 3.51111620705276
6.77459589850001 3.5532340778079
6.858423892769 3.63289345089815
6.84667694515014 3.70818626430459
6.81512330670519 3.72779935610128
6.92012792532445 3.76068541588344
6.83067319913688 3.82968811776229
6.92745952135999 3.82769375643638
6.92644570058747 3.93103192380559
6.96471632063129 3.98118070302837
6.97779147809307 4.00178910243549
6.96775309813364 4.07813613911153
7.02249726921371 4.11360597001902
7.08032558179382 4.11821022724355
7.04263582122342 4.26873602943729
7.11773913068055 4.2531235569357
7.0262251667421 4.35252608307719
7.05667286852816 4.36218118645124
7.10036598196174 4.47384886717335
7.07241412232685 4.48722663907355
7.14602862579993 4.59280740739758
7.16319144329057 4.62804507933784
7.14097538024397 4.63960253772002
7.14152451822965 4.70534204619917
7.08888545080028 4.74570598817781
7.115144826348 4.80629396539425
7.0744501500388 4.86383596273809
7.1671292096538 4.91419935895896
7.08284055326934 4.88589547296685
7.10231388445127 4.98281814570548
7.08477089934082 5.05547192540169
7.10804748897076 5.1044226434745
7.07960657153048 5.12254809914916
7.04750512262407 5.08970068222718
7.04964521282803 5.26340846037108
7.01083921961912 5.2693348275896
7.00757149562274 5.2514936631657
6.98038976742903 5.3949529650833
6.91731172136538 5.409991195174
6.87694081406355 5.47342838581984
6.82217694197918 5.46721715770689
6.81945557197315 5.53117411074974
6.80577147076498 5.57503675116743
6.73981557974015 5.56916313178156
6.73294480067959 5.63190653938717
6.6766973225326 5.65719734699531
6.61061713255142 5.68190394798916
6.61229050055472 5.66528431204478
6.57051292862252 5.77077400110408
6.57164521238541 5.76070541238786
6.46533344274096 5.80099165755093
6.42428929374399 5.82768295174681
6.40756525716819 5.87471449917461
6.37640885392872 5.92573049653836
6.30173537091739 5.87722128614117
6.24595178376554 5.88031612568505
6.23492845617323 5.94720205196984
6.12639888905299 6.0041527321369
6.05926394252876 5.98009099582775
6.04007102848259 6.01087546147917
5.98022165787956 5.96463941481268
5.94860346132335 6.03287403125119
5.91303619357393 5.99826544551672
5.88673566577318 6.02300513376606
5.80664934762198 6.04320640376466
5.71604571918626 6.02298341364729
5.68049910684685 6.03654666778211
5.62721988365144 6.04436374556757
5.58337906783579 6.04816763275178
5.56551401833909 6.10379660682586
5.53829401819745 6.01605562586234
5.44083651741259 6.04433052992572
5.37493569856456 6.02044999702475
5.29327068560256 5.98613109210528
5.30509560977367 6.0280698383593
5.18769772950546 6.00896723553803
5.1543890307512 5.97776779656621
5.13443718348915 5.95778614587852
5.06316613157062 5.94693993854205
5.00006411885806 5.99395128209541
4.96739586680381 5.98035365497901
4.90023899931045 5.94819807095754
4.81844025824718 5.88912791052315
4.82611351399115 5.91281376132029
4.7005885554711 5.84868692163138
4.6895441550422 5.85315389222205
4.62731293751334 5.77921964417464
4.60779200919115 5.7627119312947
4.5253026570156 5.7180765715787
4.48281601352538 5.73580390658554
4.45401358503846 5.71303079728158
4.41440276297202 5.65349780149784
4.43302724340696 5.59664890555326
4.31969133906816 5.57075652548308
4.27891682652859 5.532599378816
4.27559143359116 5.45463331948191
4.18455975109576 5.40259649998965
4.19907319727091 5.35740544165191
4.15749848151068 5.27491485326834
4.16923706572045 5.25619500111615
4.11439338919769 5.13435522009583
4.1177761752092 5.12194425959066
4.18736665439676 5.01671884179751
4.11705505554357 4.96099611957317
4.11312287048219 4.90051797013835
4.05962648401959 4.90086588630966
4.11021976030585 4.82839174989583
4.03919212710787 4.77114198678685
3.99185452163682 4.70623068667376
4.03900015714583 4.58209496407599
3.99072221075612 4.58502574681089
};
% \addlegendentry{pf_u_robot3}
\addplot [only marks, mark size=0.72, mark=square, color2, opacity=1.0]
table {%
4.78322213907266 5.51440484529025
4.66583209736017 5.34375644458273
4.53326577448644 5.20299063789903
4.39015537744863 5.06707882207948
4.28325829460047 4.92846276463235
4.2508787286229 4.77199481446977
4.17772730459238 4.629061004997
4.12540301234422 4.49522562452228
4.08440111693807 4.28961670842067
4.0585789223331 4.12572091222463
4.10366432445658 3.95894631559216
4.1761087939815 3.790709164496
4.23440953338015 3.62999970045628
4.3366787228883 3.53085054460947
4.49402838216261 3.31245112670741
4.56074568644551 3.20543516725997
4.75072891780086 3.18096974726177
4.91364055017445 3.04961190862625
5.03352035369593 3.04481656250032
5.21071682956516 2.93246826124187
5.39504443924271 2.92100576322843
5.54118815661642 2.80469813034931
5.73681791107044 2.83203089083395
5.88274647121412 2.86508564292775
6.07862169973398 2.85763782733638
6.2589550114889 2.96145548155877
6.38622982368198 3.00623961746945
6.53280309091046 3.11971362711108
6.69621652110578 3.20007397558008
6.83067579435142 3.2846436325838
6.99461978567465 3.44899932922659
7.12188263482982 3.62581575720607
7.16060328488832 3.82912645029525
7.25265020262826 3.98096413672734
7.21403493809825 4.16292161220904
7.29814220387529 4.24450782981391
7.28050884025502 4.50158701062417
7.28628915445555 4.53221351759783
7.23615449068183 4.82287999868698
7.18754255319808 4.97746071526927
7.01724685970463 5.11618511160286
6.95153613851235 5.30056723414316
6.9236048659178 5.39900110867035
6.72440119101859 5.61798748849548
6.60925324400734 5.69009941004972
6.46522312846471 5.75722263957443
6.29694022248633 5.83766858329736
6.15525441761982 5.88234051647507
6.01140664769996 5.87442934053847
5.86656964147606 5.9174624771704
5.66541598419628 5.94036368496273
5.57284638716853 5.95711975371153
5.33520691489952 5.97522496257138
5.16251189895316 5.88139928907669
5.02716689914145 5.85243396945713
4.92345133838103 5.78823462903458
4.78765543668175 5.71207056288786
4.56797787509196 5.600071887591
4.51935095155514 5.48393968865425
4.41811867827206 5.3368031028081
4.33010714808772 5.1706281967075
4.29484759027312 4.99549424944872
4.25358435668981 4.83076518687161
4.24789937652391 4.63001888707324
4.21128217737364 4.50133910133135
4.1697544750805 4.3013412071929
4.22022731211801 4.19065777283774
4.25755271666006 4.0036690979922
4.21466077550778 3.79056898774023
4.33180138483617 3.61080617009166
4.43691308875832 3.4393881648151
4.52679037127927 3.29707684841899
4.61597144775838 3.16172022852641
4.71765761033384 3.1318661297192
4.89176013675173 3.00989301206834
5.07496306423329 2.91634228069986
5.24725486515768 2.94364405720634
5.41806566474818 2.93243434831153
5.57763039600467 2.91408113686845
5.70621055310399 2.87299624467698
5.90681258103205 2.91767116243522
6.0446374956149 2.90642528906048
6.16660463173588 2.99595102718319
6.36963282397538 3.03311952009845
6.52106475213969 3.22016355085893
6.66008722748938 3.21653462686075
6.77277212733051 3.37411607858342
6.8136238069558 3.61221071999371
6.96227242110828 3.61506656363244
7.00860687468649 3.84280049845606
7.11656789080584 4.01949165008787
7.11343725352573 4.20936006648994
7.17873399416129 4.38413463530173
7.14719535675584 4.50921966271653
7.10422249037636 4.74299910516222
7.05830431110553 4.88645910256377
7.06784303518931 5.08911386712781
7.03491595093369 5.20402021207211
6.86869245676635 5.38304221187112
6.75543594846252 5.56003419797664
6.62423502103864 5.68848232697752
6.490179316727 5.82009839408806
6.37224408074511 5.9249866212798
6.16412078267472 6.03534350432544
6.01220611302167 6.084348406646
5.79689795978317 6.11635884740361
5.6387037213354 6.12190438630279
5.48490455703281 6.2074790697802
5.3534349641888 6.16040722130109
5.10112403532288 6.14368907231492
4.9559681768747 6.07878155926438
4.76040581217268 6.05533860496684
4.67294895112538 5.93006637924062
4.49061675180813 5.84483517581128
4.42330769507405 5.70226217416379
4.31903669263369 5.56050784163144
4.24361106613483 5.38531150237686
4.17082176933199 5.22002713043151
4.07305407946239 5.1436024250383
4.1441057351621 4.87091458868352
4.1140337568522 4.71398976988045
4.12916871014215 4.58518266281153
4.08486559896225 4.61038348093948
4.12819259528794 4.54932044464456
4.08500802825089 4.49466850877222
4.03374627695934 4.50418274995271
};
% \addlegendentry{pf_ut_robot3}
\addplot [only marks, mark size=0.72, mark=triangle, color3, opacity=1.0]
table {%
4.64965054297185 5.39216109119251
4.53372394026847 5.27686808767714
4.36497572441707 5.09527786869991
4.30002353392768 4.95850149362552
4.17370295226987 4.80845019589319
4.1718156387443 4.69359907974692
4.15123270317684 4.47471237238479
4.16149958459479 4.35945681935537
4.12333973856029 4.14107375738402
4.18281185768291 3.98768051452582
4.26801789899824 3.87617666970513
4.35589156671639 3.67369046044972
4.38499157784303 3.53626185436563
4.49309212975667 3.39957302855531
4.61067715971609 3.29112793301193
4.77754687842032 3.16462488195857
4.88355628125566 3.0514761050187
5.10261661499308 3.06496629822824
5.28786704138553 2.94216794865892
5.43684355811146 2.96313161520832
5.61633960824685 2.87017822476677
5.78109063433232 2.87324576557448
5.93643097360638 2.88742097854956
6.08209691269008 2.93652221891387
6.24992266775164 3.00284208878289
6.38297599914568 3.06935848164014
6.54883707631549 3.08879700948189
6.7655740291947 3.20259542224964
6.86537141178626 3.34077707577951
7.04020712359099 3.4724244339023
7.15109961638181 3.58580959909383
7.1747937164639 3.77498386090816
7.29777325205537 3.9634346512868
7.32727040032272 4.15673143016033
7.3268921726393 4.24760621003991
7.31732295199121 4.42830376793879
7.29174701372126 4.61109611276188
7.22363644172625 4.76854545951711
7.12626357714542 4.91271170384436
7.11966016607714 5.15202852232764
6.97662424301642 5.22808439173316
6.89338890015736 5.40694996764427
6.734685311525 5.50108872022895
6.59567024944178 5.62040259960698
6.48004523443076 5.7408046750354
6.24298471628009 5.86495862000984
6.0827535191417 5.91776268962917
5.94100913565763 5.95254724162557
5.80588733026429 5.93620169238364
5.62066499377063 5.98665096869364
5.39870111523498 6.01225692406654
5.19804262745686 5.99123535069454
5.05308417076668 5.93706955387933
4.85665851653193 5.85732854212759
4.72875033528705 5.80336021186614
4.53957647221616 5.72829542658032
4.3890558921579 5.65243442745847
4.27780499743296 5.50191911818755
4.19030851604949 5.38768963192954
4.09903957223007 5.27259780006722
4.02493626133958 5.03028802961476
4.08395127386125 4.87336952705674
4.05440283916852 4.66930240713903
4.01607050800014 4.56451197493814
4.01491356563141 4.34703261510486
4.0510901786313 4.14501788764334
4.06960989646893 4.02865549273639
4.19011348463335 3.84616773614446
4.23535181085229 3.64806429326552
4.29191331866436 3.47336162274029
4.43489831184344 3.35849797753843
4.58004903642266 3.25943784978732
4.69476288555627 3.17043065315906
4.88431194308818 3.06136660747347
4.99100012565167 2.95842853977733
5.23605073231593 2.95935178188639
5.46303323397703 2.9668058800428
5.56168573176569 2.92133552501014
5.74460964362681 2.96346346134268
5.90913738069523 2.911283977596
6.11652104176537 3.03137913168857
6.26303112626626 3.04026645163799
6.37061698406936 3.17107855896125
6.57877079485014 3.26302924846557
6.72129622997265 3.36296488039237
6.85806191089806 3.51622174754719
6.85262670195067 3.63934494454618
6.99769483324916 3.72243546120758
7.11275118844865 3.93993574186446
7.17140255794146 4.09861406358295
7.1831649059043 4.2966915504227
7.21228798138531 4.43969581277913
7.21409299168023 4.6553163422722
7.2196880556191 4.7465322383192
7.13701553899097 4.93099516226251
7.03881101154769 5.14354154625736
6.98754317130883 5.21847884598008
6.95520306053044 5.40523137767022
6.73679176427521 5.5258427714884
6.65588929226217 5.6743073319368
6.49239563159128 5.84394763912074
6.31599329962092 5.88480336679208
6.21326131445653 5.99653399902397
6.00505253319629 6.01070153317551
5.8333818184455 6.07225079278787
5.6338176048402 6.12341869711616
5.52084900751889 6.07546110195458
5.33780370587888 6.05211976923212
5.11055772865716 5.99533585770328
4.98140125752581 6.00535840789219
4.80000177565221 5.88631710713416
4.64745669142356 5.86099653286835
4.55310688129888 5.65904451435378
4.52254895244616 5.57292906831037
4.37074140197213 5.39461538656648
4.29729330910608 5.27575078293803
4.25779204279464 5.07614693705064
4.20849871323602 4.88465699603058
4.22205057590798 4.7120051517226
4.17309026327224 4.48112341378951
4.24200598602933 4.46437089918218
4.176625795329 4.42594738384077
4.19240021350189 4.40288248010633
4.09761016028921 4.3748877368786
4.11228417232744 4.27487155934229
};
% \addlegendentry{pf_utv_robot3}
\addplot [only marks, mark size=0.72, mark=Mercedes star, color4, opacity=1.0]
table {%
4.46231439709663 5.51187419891357
4.35191884636879 5.37167727947235
4.24878656864166 5.20452678203583
4.17361399531364 5.04397106170654
4.1179820895195 4.87687373161316
4.07966023683548 4.70467460155487
4.06094458699226 4.52858567237854
4.0607598721981 4.35280215740204
4.08261272311211 4.17761540412903
4.12157842516899 4.00660920143127
4.1813879609108 3.83784246444702
4.2637939453125 3.6698385477066
4.34773191809654 3.54065978527069
4.46552568674088 3.40867757797241
4.59937310218811 3.28058302402496
4.74652129411697 3.16597962379456
4.89746755361557 3.07036995887756
5.05580994486809 2.99147701263428
5.23092442750931 2.92737984657288
5.40383857488632 2.88464903831482
5.57760882377625 2.86166989803314
5.75195077061653 2.85969412326813
5.88202863931656 2.88968908786774
6.05814516544342 2.93920290470123
6.22783023118973 3.00214159488678
6.39020204544067 3.07989239692688
6.55236694216728 3.17780351638794
6.69430842995644 3.28380942344666
6.82413479685783 3.40484929084778
6.93075865507126 3.53141951560974
7.04182925820351 3.69171512126923
7.12438142299652 3.84738433361053
7.18807703256607 4.01098680496216
7.22780212759972 4.16957700252533
7.22718894481659 4.31021130084991
7.21707034111023 4.49268352985382
7.19562435150146 4.67321479320526
7.15570139884949 4.85918200016022
7.10217976570129 5.02919256687164
7.02782636880875 5.20133697986603
6.9408752322197 5.35675323009491
6.83845192193985 5.50078535079956
6.72409307956696 5.62819695472717
6.5920832157135 5.74210548400879
6.43676924705505 5.84678840637207
6.28147834539413 5.92690479755402
6.11622714996338 5.98942995071411
5.9648340344429 6.02006340026855
5.78856211900711 6.03926610946655
5.60012462735176 6.04045605659485
5.4253206551075 6.02361297607422
5.24882861971855 5.98847413063049
5.07982388138771 5.93545436859131
4.91822621226311 5.86469542980194
4.76543432474136 5.77638947963715
4.62361416220665 5.67177248001099
4.49395650625229 5.55155146121979
4.37200567126274 5.41098153591156
4.27721408009529 5.27142572402954
4.21880146861076 5.1376713514328
4.16475015878677 4.96557235717773
4.12472411990166 4.79875195026398
4.09918266534805 4.62120354175568
4.08969268202782 4.44177603721619
4.09845378994942 4.26575541496277
4.12576299905777 4.0929491519928
4.17235726118088 3.91863548755646
4.23706191778183 3.75413262844086
4.31881764531136 3.5971132516861
4.41748508810997 3.45345067977905
4.53388100862503 3.31831848621368
4.65206551551819 3.2214869260788
4.79961216449738 3.11967134475708
4.95539057254791 3.03402042388916
5.11748233437538 2.96396970748901
5.28742465376854 2.91165375709534
5.46295648813248 2.87768459320068
5.63733544945717 2.86347508430481
5.81347304582596 2.86922252178192
5.98929017782211 2.89549553394318
6.16892400383949 2.9438841342926
6.32331681251526 3.00580430030823
6.48095679283142 3.09209895133972
6.62697532773018 3.19374346733093
6.75940784811974 3.31090843677521
6.88606777787209 3.44707524776459
6.90812283754349 3.60146486759186
7.01175293326378 3.69346404075623
7.07128944993019 3.8674943447113
7.12198680639267 4.04527139663696
7.15960288047791 4.21495807170868
7.1831636428833 4.39386379718781
7.18919080495834 4.57306814193726
7.17824867367744 4.7489001750946
7.14510548114777 4.92951107025146
7.09358012676239 5.09599959850311
7.02345329523087 5.2443675994873
6.93167749047279 5.39736580848694
6.82188314199448 5.53728175163269
6.70036283135414 5.66279590129852
6.56384146213531 5.7742418050766
6.43640047311783 5.84560883045197
6.27516683936119 5.91451621055603
6.10011586546898 5.97158753871918
5.91665056347847 6.0121785402298
5.7483566403389 6.03314971923828
5.5746323466301 6.03418838977814
5.40053647756577 6.0188205242157
5.22035759687424 5.98687160015106
5.05253767967224 5.93317353725433
4.89227759838104 5.86152672767639
4.74134600162506 5.77140653133392
4.60120770335197 5.66436493396759
4.48623198270798 5.55227386951447
4.3656479716301 5.40259635448456
4.2694870531559 5.25219690799713
4.19092148542404 5.09403967857361
4.13266342878342 4.92637181282043
4.09024184942245 4.75436520576477
4.06657889485359 4.57968616485596
4.06377071142197 4.54239761829376
4.06308972835541 4.53293287754059
4.06247180700302 4.52381992340088
4.06233829259872 4.51426792144775
4.06166729331017 4.5052387714386
};
% \addlegendentry{groundtruth\_robot3}
\end{axis}

\end{tikzpicture}


==> tex/nav/nav_traj_ape_ate.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzexternaldisable
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}


\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.0,
      draw opacity=1.0,
      text opacity=1,
      anchor=south,
      at={(axis cs:4.0,2.5)},
      draw=white,
      % width=1.5pt,
      % legend columns=3,
      % /tikz/every even column/.append style={column sep=0.1cm},
      % line width=1pt,
      % line width=0.5pt,
      font=\tiny
    %   fill=lavender234234242
    },
legend entries = {
    GT(Position),
    GT(Navigation),
    PF
},
% legend entries={simulation,
%                 measurement,
%                 sample 1,
%                 sample 2},
% legend pos=outer north east]
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\) (m)},
    minor tick num = 4,
    minor grid style={dashed},
xmajorgrids,
xmajorticks=true,
xmin=1.8932566654118, xmax=6.1,
% xtick style={color=darkslategray38},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\) (m)},
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
ymin=1.404412412692247, ymax=5.16038465530318,
% ytick style={color=darkslategray38},
% legend image post style={scale=3},
]
\addlegendimage{no marks, color0}
\addlegendimage{no marks, color2}
\addlegendimage{only marks, mark=o, color1}
% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.5)},
%   anchor=center,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=2.00846618531296, xmax=5.84315057400246,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=1.15350015367928, ymax=5.05812288115618,
% ytick style={color=black}
% ]
\addplot [thick, color0]
table {%
2.42925071716309 1.55499505996704
2.42751479148865 1.55570363998413
2.42604184150696 1.55621993541718
2.42459940910339 1.55681359767914
2.4231104850769 1.55740535259247
2.42178750038147 1.55804252624512
2.42053771018982 1.55866503715515
2.41921377182007 1.55924260616302
2.4180006980896 1.55974769592285
2.41682434082031 1.56019639968872
2.41585206985474 1.56066513061523
2.41485595703125 1.56116545200348
2.41379523277283 1.5617082118988
2.41319370269775 1.56224966049194
2.41226863861084 1.56277120113373
2.41187238693237 1.56318664550781
2.41123151779175 1.5636465549469
2.41069102287292 1.56404662132263
2.40994501113892 1.56467616558075
2.40941119194031 1.56516695022583
2.408846616745 1.56573212146759
2.40839576721191 1.56619691848755
2.40803265571594 1.56661796569824
2.40774726867676 1.56707692146301
2.40752029418945 1.5675436258316
2.40740942955017 1.56797337532043
2.40727615356445 1.56848049163818
2.40726232528687 1.56897985935211
2.40717768669128 1.56943464279175
2.40704298019409 1.56997454166412
2.40696597099304 1.570441365242
2.40703225135803 1.57091796398163
2.40698146820068 1.57125282287598
2.40703177452087 1.57166051864624
2.40705299377441 1.57197940349579
2.40694236755371 1.57244861125946
2.40716123580933 1.57256412506104
2.407057762146 1.57320559024811
2.40709710121155 1.57359445095062
2.40685248374939 1.57405924797058
2.40677118301392 1.5745187997818
2.40658330917358 1.57516050338745
2.40654468536377 1.57571125030518
2.40635800361633 1.57625997066498
2.40632271766663 1.57665741443634
2.40615749359131 1.57715404033661
2.40602278709412 1.57764077186584
2.40605068206787 1.57805037498474
2.40602731704712 1.57847154140472
2.40538263320923 1.57959151268005
2.40521764755249 1.58006191253662
2.40517330169678 1.58038294315338
2.40523147583008 1.58082854747772
2.40526747703552 1.58118557929993
2.40527153015137 1.58167064189911
2.40529656410217 1.58211970329285
2.40542840957642 1.58246886730194
2.40551733970642 1.5829393863678
2.4055004119873 1.58347868919373
2.40534734725952 1.58399128913879
2.40532040596008 1.58432877063751
2.40541696548462 1.58474206924438
2.40531444549561 1.58542227745056
2.40526843070984 1.58588790893555
2.40516757965088 1.58635592460632
2.40515303611755 1.58691704273224
2.40515494346619 1.58747601509094
2.4052369594574 1.58786034584045
2.40519905090332 1.58837473392487
2.40525054931641 1.58891677856445
2.40529465675354 1.58940017223358
2.40534496307373 1.58987903594971
2.40533757209778 1.5903285741806
2.40544533729553 1.59065902233124
2.40553760528564 1.59116649627686
2.4056544303894 1.59158730506897
2.40579700469971 1.59198355674744
2.40594959259033 1.59237599372864
2.40598797798157 1.59290146827698
2.4060378074646 1.59339666366577
2.40606546401978 1.5938845872879
2.40605068206787 1.59437668323517
2.40606069564819 1.5948326587677
2.40598392486572 1.59550869464874
2.40603685379028 1.59605920314789
2.40603089332581 1.59669041633606
2.40589213371277 1.59730982780457
2.405686378479 1.59807932376862
2.40559101104736 1.59870457649231
2.40545296669006 1.59961915016174
2.40517592430115 1.60055458545685
2.40477609634399 1.60148274898529
2.40458488464355 1.60236871242523
2.4042227268219 1.60333824157715
2.4038188457489 1.60441339015961
2.40334153175354 1.60555744171143
2.4029803276062 1.60667657852173
2.40255069732666 1.60781943798065
2.40209197998047 1.60893881320953
2.4013671875 1.61041343212128
2.40068459510803 1.61182141304016
2.40008521080017 1.61315977573395
2.39942789077759 1.61455965042114
2.39859867095947 1.61611151695251
2.39770460128784 1.61780273914337
2.39689373970032 1.6194041967392
2.39616084098816 1.62101411819458
2.39520478248596 1.62261366844177
2.3944091796875 1.6241819858551
2.39358639717102 1.62563049793243
2.39276695251465 1.62716269493103
2.39200305938721 1.62862420082092
2.39120864868164 1.62995684146881
2.39045095443726 1.63113069534302
2.3899188041687 1.63228452205658
2.38940763473511 1.63330042362213
2.38894653320312 1.63410997390747
2.38846158981323 1.63480472564697
2.38800001144409 1.63540983200073
2.38765120506287 1.63586688041687
2.38731646537781 1.63619041442871
2.38699722290039 1.63638412952423
2.38660764694214 1.63652801513672
2.38625383377075 1.63656175136566
2.38599348068237 1.63656640052795
2.38577938079834 1.6365795135498
2.38555335998535 1.63656938076019
2.38526630401611 1.63662564754486
2.38489174842834 1.63677549362183
2.38441681861877 1.63711500167847
2.38398385047913 1.63766539096832
2.38343095779419 1.63821363449097
2.38273954391479 1.63911938667297
2.3819317817688 1.64023160934448
2.38104200363159 1.64142382144928
2.38006711006165 1.64274334907532
2.37900471687317 1.64408230781555
2.37795543670654 1.64555978775024
2.37661838531494 1.64715790748596
2.37531399726868 1.64876973628998
2.37404179573059 1.65057122707367
2.3727662563324 1.65227591991425
2.37124872207642 1.65421879291534
2.36997008323669 1.65604257583618
2.36842703819275 1.65786969661713
2.36700463294983 1.65970742702484
2.36571788787842 1.66138029098511
2.36439037322998 1.66301810741425
2.36322689056396 1.66426682472229
2.36211657524109 1.66564285755157
2.36125349998474 1.66656613349915
2.36038327217102 1.66729974746704
2.35951042175293 1.66805469989777
2.35879564285278 1.6686646938324
2.35819864273071 1.66918194293976
2.35751986503601 1.66965556144714
2.3570671081543 1.67000436782837
2.35656213760376 1.67020738124847
2.35621643066406 1.67025947570801
2.35584902763367 1.67031121253967
2.35549545288086 1.67034792900085
2.35519695281982 1.67032444477081
2.35490083694458 1.67026710510254
2.35458302497864 1.67030787467957
2.35427331924438 1.67038559913635
2.35389041900635 1.67048335075378
2.35340023040771 1.67066240310669
2.35302424430847 1.67079305648804
2.35261726379395 1.67102122306824
2.35224008560181 1.67121267318726
2.35185170173645 1.67148590087891
2.35158061981201 1.67161560058594
2.35129833221436 1.67175030708313
2.35110521316528 1.67180871963501
2.35092759132385 1.6719217300415
2.35081815719604 1.6720883846283
2.35074591636658 1.67228078842163
2.35071229934692 1.67254149913788
2.3506326675415 1.67287087440491
2.35060453414917 1.6731538772583
2.35055494308472 1.67345821857452
2.3504626750946 1.67376840114594
2.35036540031433 1.67413806915283
2.35035181045532 1.67449510097504
2.35039210319519 1.67486321926117
2.35051083564758 1.67528903484344
2.35063433647156 1.67569589614868
2.35052800178528 1.67628681659698
2.35057950019836 1.67679142951965
2.35082292556763 1.67721271514893
2.35095405578613 1.6778028011322
2.35109853744507 1.67836940288544
2.35128688812256 1.67885887622833
2.35154438018799 1.67939853668213
2.35160374641418 1.67988109588623
2.35157203674316 1.6803480386734
2.35178852081299 1.68071985244751
2.35192155838013 1.6811375617981
2.35199046134949 1.68168926239014
2.35218572616577 1.68211853504181
2.35242319107056 1.68255591392517
2.35261678695679 1.68304324150085
2.35277700424194 1.68342077732086
2.3529167175293 1.68385279178619
2.35304999351501 1.6843398809433
2.35318946838379 1.68494510650635
2.35332798957825 1.68546605110168
2.35350942611694 1.68588781356812
2.35372829437256 1.68630123138428
2.3538556098938 1.68673050403595
2.35407853126526 1.6872946023941
2.35427856445312 1.68771958351135
2.35443997383118 1.68824422359467
2.35467743873596 1.6887412071228
2.35481739044189 1.68910396099091
2.3550431728363 1.6894519329071
2.35532140731812 1.68992614746094
2.35548090934753 1.6903920173645
2.35583400726318 1.6908323764801
2.35597229003906 1.69129240512848
2.35613298416138 1.69171118736267
2.35631775856018 1.69212961196899
2.35652542114258 1.69251978397369
2.35671639442444 1.69293165206909
2.35697627067566 1.69342541694641
2.35732984542847 1.69396710395813
2.35755777359009 1.69427311420441
2.3577036857605 1.69479608535767
2.35793495178223 1.69533896446228
2.35803866386414 1.69585037231445
2.35837602615356 1.6962867975235
2.35861253738403 1.69672536849976
2.35877084732056 1.69710659980774
2.35908341407776 1.69739973545074
2.35944867134094 1.69771707057953
2.35972046852112 1.69815862178802
2.35997414588928 1.6985034942627
2.36026239395142 1.69881892204285
2.3605797290802 1.69912552833557
2.36098074913025 1.69947981834412
2.3612802028656 1.6998565196991
2.36170649528503 1.70012021064758
2.36193799972534 1.7004292011261
2.36215281486511 1.70077478885651
2.36248970031738 1.70120203495026
2.36289215087891 1.70157778263092
2.36307549476624 1.70208537578583
2.36334657669067 1.70259869098663
2.36348342895508 1.70316386222839
2.36371755599976 1.70398199558258
2.36398553848267 1.70472133159637
2.36427283287048 1.70554840564728
2.36441206932068 1.70643615722656
2.36461043357849 1.70737957954407
2.3647665977478 1.70838522911072
2.36494851112366 1.70932817459106
2.36512017250061 1.71044647693634
2.36531281471252 1.71158909797668
2.36551189422607 1.71282660961151
2.36568140983582 1.714111328125
2.36585831642151 1.71554732322693
2.36596274375916 1.71707689762115
2.36599540710449 1.7186313867569
2.36594367027283 1.72033703327179
2.36604499816895 1.72198832035065
2.36600136756897 1.72389054298401
2.36612367630005 1.72584092617035
2.36617541313171 1.72782421112061
2.3663432598114 1.72974002361298
2.36631560325623 1.73189866542816
2.36633563041687 1.73416757583618
2.36635208129883 1.73635828495026
2.36643099784851 1.73854243755341
2.36641335487366 1.74101495742798
2.36639094352722 1.74335098266602
2.36636972427368 1.7457629442215
2.36632132530212 1.74826228618622
2.36625814437866 1.75086009502411
2.36631989479065 1.75339138507843
2.36634612083435 1.75605928897858
2.36625266075134 1.75872111320496
2.36614680290222 1.76153373718262
2.36621284484863 1.76411831378937
2.36622977256775 1.76701056957245
2.36625576019287 1.76986491680145
2.36616325378418 1.77276313304901
2.36616587638855 1.77566945552826
2.36599731445312 1.77873718738556
2.36582589149475 1.7818785905838
2.36586022377014 1.78483402729034
2.36580419540405 1.78800106048584
2.3657124042511 1.79113578796387
2.36560201644897 1.79431235790253
2.36554646492004 1.79742741584778
2.36546015739441 1.80053579807281
2.36528658866882 1.80385267734528
2.36537623405457 1.80698025226593
2.36531352996826 1.8102308511734
2.36517453193665 1.81351041793823
2.3650848865509 1.81671583652496
2.36498212814331 1.81993329524994
2.3648407459259 1.82316982746124
2.36474299430847 1.82638609409332
2.36480903625488 1.82948505878448
2.36466503143311 1.83250176906586
2.36447262763977 1.83568203449249
2.36447095870972 1.83873271942139
2.36450386047363 1.84162986278534
2.36424827575684 1.84467005729675
2.36427283287048 1.84759294986725
2.36421370506287 1.85053551197052
2.36421394348145 1.85341465473175
2.36397194862366 1.85642838478088
2.3638334274292 1.85916423797607
2.36375689506531 1.8621187210083
2.3637158870697 1.86504113674164
2.36359643936157 1.86799538135529
2.36348986625671 1.87088429927826
2.36337876319885 1.87385189533234
2.36336350440979 1.87693655490875
2.36320471763611 1.87997961044312
2.36303353309631 1.88308238983154
2.36297106742859 1.8861438035965
2.36298894882202 1.88929426670074
2.36294007301331 1.89240086078644
2.36281752586365 1.89555060863495
2.36281681060791 1.89862489700317
2.36292815208435 1.90174305438995
2.36277866363525 1.90499711036682
2.36273264884949 1.90813362598419
2.36266255378723 1.91128301620483
2.36261200904846 1.91443490982056
2.36251926422119 1.91752004623413
2.36250400543213 1.92052781581879
2.362384557724 1.92363405227661
2.36239194869995 1.92668735980988
2.36227607727051 1.92970967292786
2.3622944355011 1.93267178535461
2.36224579811096 1.93567681312561
2.36220216751099 1.93871426582336
2.36221957206726 1.94170987606049
2.36224865913391 1.94471740722656
2.36204361915588 1.94778966903687
2.36200857162476 1.9507349729538
2.36199855804443 1.95372331142426
2.36198139190674 1.95678412914276
2.36191844940186 1.95973992347717
2.36193203926086 1.96276366710663
2.36189484596252 1.96585595607758
2.36178612709045 1.96903598308563
2.36172914505005 1.97197866439819
2.36167788505554 1.97512090206146
2.36170601844788 1.97825467586517
2.36175036430359 1.98129975795746
2.36165738105774 1.98445522785187
2.36154437065125 1.98763430118561
2.36152815818787 1.99075245857239
2.36146092414856 1.9937629699707
2.36142349243164 1.99698078632355
2.36126565933228 2.00006103515625
2.361248254776 2.00311303138733
2.36113715171814 2.00617408752441
2.36093592643738 2.00929617881775
2.36098480224609 2.0122606754303
2.36093020439148 2.01544380187988
2.36086535453796 2.01845765113831
2.36081647872925 2.02152514457703
2.36069583892822 2.02457928657532
2.36068081855774 2.02758431434631
2.36055159568787 2.03059363365173
2.36054730415344 2.03353810310364
2.36055183410645 2.03659582138062
2.36050748825073 2.03948664665222
2.36046147346497 2.04237055778503
2.36041855812073 2.04526114463806
2.36036467552185 2.04838132858276
2.36041450500488 2.05122852325439
2.36023354530334 2.05420899391174
2.36032462120056 2.05725693702698
2.36025500297546 2.06022596359253
2.36013984680176 2.06314468383789
2.35997676849365 2.06614136695862
2.36006927490234 2.06914615631104
2.36003184318542 2.07212615013123
2.3599534034729 2.07519292831421
2.35976004600525 2.0781672000885
2.35979437828064 2.08120489120483
2.359708070755 2.08431077003479
2.35959267616272 2.0873429775238
2.35972094535828 2.09036421775818
2.35958552360535 2.09356451034546
2.35958743095398 2.09661412239075
2.35954880714417 2.09969401359558
2.35955858230591 2.10263419151306
2.35951828956604 2.10578656196594
2.35938858985901 2.10889506340027
2.35939049720764 2.11189270019531
2.35937356948853 2.1149160861969
2.35920429229736 2.1180431842804
2.35919570922852 2.12100100517273
2.35911059379578 2.12411713600159
2.35919857025146 2.1271390914917
2.35919070243835 2.13013958930969
2.35924434661865 2.13312697410583
2.35922503471375 2.13618493080139
2.35923933982849 2.13920974731445
2.35920429229736 2.14231991767883
2.35921692848206 2.1453754901886
2.35921621322632 2.14846920967102
2.35917687416077 2.15135407447815
2.35896635055542 2.15450668334961
2.35891222953796 2.15759301185608
2.35888576507568 2.16065144538879
2.35893368721008 2.16368651390076
2.35870575904846 2.16694378852844
2.35877847671509 2.17004132270813
2.35871601104736 2.17303395271301
2.35872793197632 2.17617607116699
2.35867857933044 2.17924475669861
2.35878586769104 2.18237566947937
2.35871624946594 2.18546748161316
2.35870599746704 2.1885449886322
2.35861730575562 2.19159913063049
2.3585307598114 2.1946542263031
2.35847020149231 2.19754815101624
2.35841965675354 2.20076727867126
2.35840630531311 2.20377230644226
2.35834121704102 2.20681118965149
2.3584566116333 2.20973873138428
2.35831570625305 2.21295571327209
2.35832858085632 2.21599674224854
2.35825991630554 2.21907043457031
2.35829448699951 2.22210574150085
2.35812520980835 2.22524452209473
2.3581383228302 2.22827410697937
2.35806822776794 2.23133778572083
2.35789251327515 2.23444104194641
2.35780596733093 2.23759722709656
2.35784959793091 2.24067950248718
2.35775637626648 2.24381351470947
2.35778903961182 2.24684476852417
2.35768866539001 2.25007915496826
2.35766768455505 2.25316452980042
2.35778379440308 2.25627255439758
2.35767817497253 2.25935935974121
2.35756373405457 2.26252198219299
2.35748887062073 2.26560282707214
2.3574755191803 2.26871562004089
2.35736775398254 2.27183866500854
2.35728907585144 2.2748715877533
2.35724568367004 2.27791571617126
2.35707783699036 2.28098607063293
2.35705018043518 2.28407645225525
2.35698580741882 2.28717732429504
2.35704445838928 2.29025745391846
2.35695052146912 2.29325842857361
2.3569483757019 2.2963125705719
2.35686612129211 2.29937529563904
2.35683512687683 2.30236411094666
2.35679984092712 2.30533981323242
2.35677146911621 2.30841469764709
2.35676312446594 2.31154847145081
2.35675525665283 2.3144543170929
2.3567042350769 2.31753945350647
2.35659527778625 2.32055306434631
2.35661625862122 2.32359385490417
2.3565993309021 2.32649302482605
2.35655832290649 2.32945847511292
2.35648894309998 2.33243441581726
2.35644793510437 2.3353853225708
2.35646462440491 2.3383002281189
2.35640597343445 2.34126853942871
2.35628890991211 2.34426188468933
2.35618805885315 2.3473174571991
2.35612845420837 2.35023832321167
2.35617208480835 2.35327792167664
2.35602307319641 2.35636353492737
2.35603594779968 2.35948967933655
2.35600352287292 2.3624529838562
2.3560483455658 2.36553502082825
2.35587573051453 2.36861872673035
2.35585021972656 2.37162637710571
2.35581636428833 2.37473726272583
2.35575699806213 2.37775230407715
2.35577034950256 2.38075923919678
2.35573935508728 2.38374209403992
2.35569500923157 2.3868203163147
2.35558843612671 2.38977122306824
2.35561943054199 2.39290261268616
2.35552978515625 2.39594149589539
2.35552048683167 2.39891242980957
2.35545587539673 2.40192079544067
2.3554093837738 2.40499091148376
2.35529041290283 2.40805077552795
2.35528564453125 2.41107678413391
2.355229139328 2.41410493850708
2.35522270202637 2.41719651222229
2.35514545440674 2.42014288902283
2.35505390167236 2.42319011688232
2.35487723350525 2.42621183395386
2.35480141639709 2.42942357063293
2.35468316078186 2.43239760398865
2.35457110404968 2.43547296524048
2.35452938079834 2.43851375579834
2.35436320304871 2.44157886505127
2.35438394546509 2.44463658332825
2.35435056686401 2.4476056098938
2.35438251495361 2.45074725151062
2.35434651374817 2.45373106002808
2.35436987876892 2.45680022239685
2.35434508323669 2.45987248420715
2.35424304008484 2.46301960945129
2.35427832603455 2.46609377861023
2.35416388511658 2.46920323371887
2.35413265228271 2.47225618362427
2.35399103164673 2.47528338432312
2.35398864746094 2.47833180427551
2.35383987426758 2.48140835762024
2.35388565063477 2.48443293571472
2.35377383232117 2.48742723464966
2.35370540618896 2.49039483070374
2.35374093055725 2.49337577819824
2.35363483428955 2.49630784988403
2.35348987579346 2.49936699867249
2.35345697402954 2.50236582756042
2.35340571403503 2.50540113449097
2.35333681106567 2.50843143463135
2.35319328308105 2.51147484779358
2.35314154624939 2.51451778411865
2.35303997993469 2.51757216453552
2.35307621955872 2.52064538002014
2.352947473526 2.52373290061951
2.35290265083313 2.52677488327026
2.35281014442444 2.52985262870789
2.35274291038513 2.5329327583313
2.35270023345947 2.53599810600281
2.35269522666931 2.5390796661377
2.35272741317749 2.54208183288574
2.35260534286499 2.54525637626648
2.35255718231201 2.5482861995697
2.35253262519836 2.55140376091003
2.35249018669128 2.55443334579468
2.35245180130005 2.55748891830444
2.35237526893616 2.56054949760437
2.3523063659668 2.56356072425842
2.35220193862915 2.56655597686768
2.35210633277893 2.56962847709656
2.35207533836365 2.57268142700195
2.35204648971558 2.57564210891724
2.35202050209045 2.57874703407288
2.35201954841614 2.58179640769958
2.3520393371582 2.58486151695251
2.35193252563477 2.58803033828735
2.35194182395935 2.59104895591736
2.35194420814514 2.59402513504028
2.35195899009705 2.59699416160583
2.35181665420532 2.59998726844788
2.35167050361633 2.60296678543091
2.35161280632019 2.60597467422485
2.35165357589722 2.60887241363525
2.35151505470276 2.61187124252319
2.35157203674316 2.61486077308655
2.35151624679565 2.61777138710022
2.35145974159241 2.62086892127991
2.35140323638916 2.62394976615906
2.35132169723511 2.62696552276611
2.35135817527771 2.63000249862671
2.35127854347229 2.63308644294739
2.35125803947449 2.6360867023468
2.3511528968811 2.63925790786743
2.35114216804504 2.64233613014221
2.35120844841003 2.64545202255249
2.35101056098938 2.64864134788513
2.35099744796753 2.6518120765686
2.350919008255 2.65494346618652
2.35099697113037 2.6579601764679
2.35094714164734 2.66109251976013
2.35083293914795 2.66423058509827
2.35089731216431 2.66715478897095
2.35086417198181 2.67012715339661
2.35083031654358 2.67317605018616
2.35067319869995 2.67630386352539
2.35075163841248 2.67929792404175
2.35068583488464 2.68233418464661
2.35063886642456 2.68535852432251
2.35063910484314 2.68846392631531
2.35055732727051 2.69152283668518
2.35048484802246 2.69449901580811
2.350506067276 2.69754838943481
2.35043001174927 2.70057511329651
2.35042285919189 2.70355582237244
2.35038208961487 2.70658850669861
2.35040497779846 2.70971035957336
2.350261926651 2.71268439292908
2.35021948814392 2.71577334403992
2.35014700889587 2.71889424324036
2.35000395774841 2.72181725502014
2.3499276638031 2.7248637676239
2.34980916976929 2.72794508934021
2.34978556632996 2.73101878166199
2.34982109069824 2.73399543762207
2.34971690177917 2.73714542388916
2.3497622013092 2.740229845047
2.34980463981628 2.74329447746277
2.34974694252014 2.7464075088501
2.34973120689392 2.74961376190186
2.34970021247864 2.75271964073181
2.34966278076172 2.75581955909729
2.34965682029724 2.75897812843323
2.34961080551147 2.76211857795715
2.34942603111267 2.76522707939148
2.34951782226562 2.76829433441162
2.3495044708252 2.77147674560547
2.34945702552795 2.77458691596985
2.34947180747986 2.77763915061951
2.34938526153564 2.78071761131287
2.34931945800781 2.78381562232971
2.34931707382202 2.78695225715637
2.34928679466248 2.79002642631531
2.34916305541992 2.7930600643158
2.34915113449097 2.79608988761902
2.34910154342651 2.79927611351013
2.34903645515442 2.80224871635437
2.3490309715271 2.80532145500183
2.34902453422546 2.80843091011047
2.34899735450745 2.81147313117981
2.34898233413696 2.81444072723389
2.3489043712616 2.81760907173157
2.34889841079712 2.82059550285339
2.3488667011261 2.82359266281128
2.34879398345947 2.82660698890686
2.34878921508789 2.82963585853577
2.34871339797974 2.83266305923462
2.3487401008606 2.83568930625916
2.34881997108459 2.83876204490662
2.34874606132507 2.84172964096069
2.34867572784424 2.84477972984314
2.34868764877319 2.84783411026001
2.34869050979614 2.85078763961792
2.34870910644531 2.85377860069275
2.34864163398743 2.85687851905823
2.3485734462738 2.85986948013306
2.34851694107056 2.86294960975647
2.34865689277649 2.86596751213074
2.348628282547 2.86905527114868
2.34850215911865 2.87216544151306
2.34851455688477 2.87520289421082
2.34854292869568 2.87832164764404
2.34853339195251 2.88134813308716
2.34858012199402 2.88444352149963
2.34843039512634 2.88750457763672
2.34843564033508 2.8905508518219
2.34842038154602 2.89358997344971
2.34840321540833 2.89664053916931
2.34838271141052 2.89964365959167
2.34831523895264 2.90260410308838
2.34832239151001 2.90566229820251
2.34829044342041 2.90859770774841
2.34816241264343 2.91152787208557
2.34814143180847 2.91459822654724
2.34818649291992 2.91751837730408
2.34819054603577 2.9204432964325
2.34813213348389 2.92345690727234
2.34817695617676 2.92640924453735
2.34814143180847 2.9295072555542
2.34818816184998 2.93243718147278
2.34822249412537 2.93546891212463
2.34812378883362 2.93850469589233
2.34810996055603 2.94146275520325
2.34814190864563 2.944491147995
2.34812641143799 2.94754385948181
2.34811401367188 2.95058846473694
2.34809422492981 2.95368027687073
2.34806251525879 2.95673394203186
2.34807705879211 2.95978999137878
2.34813857078552 2.96283555030823
2.34806537628174 2.96585869789124
2.34805870056152 2.96884250640869
2.34807801246643 2.97184181213379
2.34805607795715 2.97482419013977
2.34810662269592 2.97767734527588
2.34805846214294 2.98074698448181
2.3480167388916 2.98368573188782
2.34802937507629 2.98661208152771
2.34814405441284 2.98954939842224
2.34808468818665 2.9925582408905
2.34815979003906 2.99553942680359
2.34821772575378 2.99847865104675
2.348224401474 3.00142979621887
2.34828186035156 3.00449538230896
2.34827923774719 3.00749707221985
2.34827589988708 3.01050567626953
2.34825563430786 3.01345181465149
2.34821629524231 3.01654982566833
2.34814214706421 3.01957297325134
2.34807229042053 3.02254796028137
2.34807133674622 3.02565455436707
2.34809613227844 3.02865982055664
2.3481125831604 3.03165507316589
2.34809017181396 3.03476142883301
2.34814953804016 3.03781700134277
2.34815669059753 3.0408251285553
2.34817504882812 3.04389595985413
2.34814858436584 3.0469217300415
2.34805822372437 3.0499541759491
2.3480327129364 3.0530424118042
2.34807682037354 3.05596017837524
2.3479528427124 3.05906558036804
2.34796619415283 3.06207585334778
2.34800386428833 3.06501698493958
2.34799194335938 3.06809544563293
2.34813523292542 3.07104754447937
2.34824061393738 3.07412123680115
2.3482346534729 3.07710385322571
2.34827041625977 3.08003211021423
2.34836935997009 3.08306050300598
2.34836983680725 3.08603930473328
2.3484148979187 3.08902788162231
2.34845948219299 3.09199285507202
2.34838509559631 3.09497332572937
2.34848284721375 3.09798264503479
2.34856796264648 3.10094046592712
2.34850668907166 3.10399222373962
2.34860444068909 3.10696148872375
2.34865689277649 3.10994577407837
2.34864544868469 3.11288356781006
2.34876012802124 3.11585807800293
2.34877181053162 3.11892867088318
2.34876275062561 3.12185859680176
2.34886431694031 3.12484955787659
2.34885025024414 3.12788486480713
2.34888815879822 3.13097786903381
2.34893250465393 3.13405561447144
2.34893918037415 3.13714718818665
2.34903860092163 3.14025712013245
2.34905934333801 3.1433117389679
2.3490846157074 3.14645981788635
2.34916996955872 3.14954090118408
2.34920191764832 3.1525399684906
2.34923243522644 3.15555715560913
2.3492739200592 3.15864133834839
2.34928250312805 3.16161894798279
2.34931778907776 3.16468262672424
2.34938597679138 3.16769409179688
2.34945893287659 3.170734167099
2.34944534301758 3.17379927635193
2.34952759742737 3.17685008049011
2.34957480430603 3.17981123924255
2.34957456588745 3.18275904655457
2.34961795806885 3.18579530715942
2.34968590736389 3.18879151344299
2.34973454475403 3.19175434112549
2.34979152679443 3.1948344707489
2.34986710548401 3.19780993461609
2.34993481636047 3.20081758499146
2.34995245933533 3.20385551452637
2.35003972053528 3.20697712898254
2.35011601448059 3.2100248336792
2.35018420219421 3.21296286582947
2.35020351409912 3.21601319313049
2.3501718044281 3.21896195411682
2.35027861595154 3.22198128700256
2.35033583641052 3.2249767780304
2.35040211677551 3.22787976264954
2.35045742988586 3.23087644577026
2.35050868988037 3.23394465446472
2.35062909126282 3.23687601089478
2.35073447227478 3.23996758460999
2.35077047348022 3.24299645423889
2.35084128379822 3.24600791931152
2.35092234611511 3.24908065795898
2.35097289085388 3.25216150283813
2.35105490684509 3.25521922111511
2.35105729103088 3.25829291343689
2.35104393959045 3.26145625114441
2.35103297233582 3.26455116271973
2.3510410785675 3.26765751838684
2.35101938247681 3.2707622051239
2.35104084014893 3.27381157875061
2.35105681419373 3.27695822715759
2.35115218162537 3.28004717826843
2.35126399993896 3.28311944007874
2.35133910179138 3.2862548828125
2.35147786140442 3.28933644294739
2.35163760185242 3.29245686531067
2.35172772407532 3.29551148414612
2.35183835029602 3.29856848716736
2.351895570755 3.30165123939514
2.35195708274841 3.30471014976501
2.35205698013306 3.30771374702454
2.35213494300842 3.31079697608948
2.35219049453735 3.31388282775879
2.35244274139404 3.31677961349487
2.35249328613281 3.31988286972046
2.35261082649231 3.32286262512207
2.35286736488342 3.32587289810181
2.35293626785278 3.32894825935364
2.35315132141113 3.33186745643616
2.35327482223511 3.33493137359619
2.35325074195862 3.33790874481201
2.35350561141968 3.34082818031311
2.35354375839233 3.34391331672668
2.35360407829285 3.34690642356873
2.35375499725342 3.34993052482605
2.35374617576599 3.35311341285706
2.35385346412659 3.35614824295044
2.35402894020081 3.3591833114624
2.35406374931335 3.36244583129883
2.3542058467865 3.36551928520203
2.35430335998535 3.36854481697083
2.35439467430115 3.37173318862915
2.3545355796814 3.37480330467224
2.35459899902344 3.37777900695801
2.3546302318573 3.38094210624695
2.35476660728455 3.38391208648682
2.35484337806702 3.38701844215393
2.35493016242981 3.39006376266479
2.35509347915649 3.39301943778992
2.35520648956299 3.39620900154114
2.35529112815857 3.39926886558533
2.35546088218689 3.40230059623718
2.35555648803711 3.40541124343872
2.35563850402832 3.40846538543701
2.35573601722717 3.41155886650085
2.35581088066101 3.4146420955658
2.35588121414185 3.41774821281433
2.35598850250244 3.42075371742249
2.35602927207947 3.42374658584595
2.35616660118103 3.42680096626282
2.35636639595032 3.42983198165894
2.35647511482239 3.43289494514465
2.35658478736877 3.43582463264465
2.35668778419495 3.43882632255554
2.35677742958069 3.44180130958557
2.35690426826477 3.44492316246033
2.35702037811279 3.44781804084778
2.35715961456299 3.45070099830627
2.35721611976624 3.45374727249146
2.35738611221313 3.45662617683411
2.3575291633606 3.45954489707947
2.35763216018677 3.46267461776733
2.35776567459106 3.46551704406738
2.35789036750793 3.46846127510071
2.35800671577454 3.47155332565308
2.35808491706848 3.4745090007782
2.35824632644653 3.47749900817871
2.35832357406616 3.48057651519775
2.35846781730652 3.48352789878845
2.35854864120483 3.4865345954895
2.35867762565613 3.48957514762878
2.35883116722107 3.49250555038452
2.35892415046692 3.49552440643311
2.35906338691711 3.49850678443909
2.35922026634216 3.50157260894775
2.35930275917053 3.50471377372742
2.35941910743713 3.50770044326782
2.35958433151245 3.5108425617218
2.35961818695068 3.51410889625549
2.35979413986206 3.5170304775238
2.35998129844666 3.52015829086304
2.3601438999176 3.52328848838806
2.36031222343445 3.52628970146179
2.36047172546387 3.52936410903931
2.36054992675781 3.5325129032135
2.36082720756531 3.53549265861511
2.3609414100647 3.53852868080139
2.36106085777283 3.54154539108276
2.3612105846405 3.54463768005371
2.3612322807312 3.54760408401489
2.36134028434753 3.55063056945801
2.36147952079773 3.55360341072083
2.36155343055725 3.55664706230164
2.36174941062927 3.55956959724426
2.36197996139526 3.56255078315735
2.36214470863342 3.56555485725403
2.36223340034485 3.56854724884033
2.36243319511414 3.57152199745178
2.36255812644958 3.57449793815613
2.36266565322876 3.57761216163635
2.36277318000793 3.5805971622467
2.36284255981445 3.58367705345154
2.36294436454773 3.58676695823669
2.36312413215637 3.58975648880005
2.36327004432678 3.59283471107483
2.36334490776062 3.59587931632996
2.36345291137695 3.59897589683533
2.36372542381287 3.60194134712219
2.36383056640625 3.60504984855652
2.36407661437988 3.60803461074829
2.36418414115906 3.61103296279907
2.36426997184753 3.61418080329895
2.36450958251953 3.61714243888855
2.36461710929871 3.62008380889893
2.36476445198059 3.62317585945129
2.36489653587341 3.62612795829773
2.36505079269409 3.62912154197693
2.36510396003723 3.63216376304626
2.36515951156616 3.63507580757141
2.36526012420654 3.63802695274353
2.36543416976929 3.6410505771637
2.36561632156372 3.64402031898499
2.36574912071228 3.64704442024231
2.36592721939087 3.64994645118713
2.36610507965088 3.65307903289795
2.36630177497864 3.65607237815857
2.36649489402771 3.65907835960388
2.36660647392273 3.66222310066223
2.36668729782104 3.66528987884521
2.36685824394226 3.66836524009705
2.36695981025696 3.67142963409424
2.36714959144592 3.67453765869141
2.36731648445129 3.67757487297058
2.36746144294739 3.68075895309448
2.36766600608826 3.68382668495178
2.36776661872864 3.68700528144836
2.3679735660553 3.69017791748047
2.36824893951416 3.69330859184265
2.36843156814575 3.69637727737427
2.36856985092163 3.69954085350037
2.36859726905823 3.70259046554565
2.36888456344604 3.70560240745544
2.36898398399353 3.70863103866577
2.36901450157166 3.7117292881012
2.36926698684692 3.71455407142639
2.36933541297913 3.71746730804443
2.36955809593201 3.72043442726135
2.36968970298767 3.72343039512634
2.36991405487061 3.72625756263733
2.37013125419617 3.72910571098328
2.37025713920593 3.73217415809631
2.37049603462219 3.73498964309692
2.37064242362976 3.7379298210144
2.37080216407776 3.74093651771545
2.37095999717712 3.74387955665588
2.37105083465576 3.74692010879517
2.37119722366333 3.74986863136292
2.37138700485229 3.75292015075684
2.37159609794617 3.75592446327209
2.37182879447937 3.75904536247253
2.37196350097656 3.76216530799866
2.37222599983215 3.76516771316528
2.37234163284302 3.76831221580505
2.37257170677185 3.77141761779785
2.37279844284058 3.77457523345947
2.372891664505 3.7776882648468
2.3730628490448 3.78090071678162
2.37321972846985 3.78401207923889
2.37342095375061 3.78716635704041
2.37348675727844 3.79050827026367
2.37369322776794 3.79358506202698
2.37392401695251 3.79666709899902
2.37400245666504 3.79981422424316
2.37428689002991 3.80277729034424
2.37442660331726 3.8058750629425
2.37464308738708 3.80893564224243
2.37502551078796 3.81190466880798
2.37533688545227 3.81479287147522
2.37551140785217 3.81783747673035
2.37574124336243 3.8207483291626
2.37599444389343 3.82360935211182
2.37613463401794 3.82649302482605
2.37619256973267 3.82953119277954
2.37645602226257 3.83241772651672
2.37658858299255 3.8353374004364
2.37667059898376 3.83837270736694
2.37685418128967 3.84142303466797
2.3771665096283 3.84437441825867
2.3773500919342 3.847491979599
2.37745690345764 3.85054492950439
2.377765417099 3.85358262062073
2.37789797782898 3.8566632270813
2.37806725502014 3.85964751243591
2.37823939323425 3.86278223991394
2.37828922271729 3.86579632759094
2.37855410575867 3.86885237693787
2.37869572639465 3.87189841270447
2.37886238098145 3.87494611740112
2.37911105155945 3.87795615196228
2.37934517860413 3.88099503517151
2.37961935997009 3.8839910030365
2.37973141670227 3.88704609870911
2.37998414039612 3.89014148712158
2.38020086288452 3.8930995464325
2.38032245635986 3.89611458778381
2.38053750991821 3.89910697937012
2.38072752952576 3.9020631313324
2.38097834587097 3.90505862236023
2.38114929199219 3.9080274105072
2.38140869140625 3.91106748580933
2.3816499710083 3.91410636901855
2.38188123703003 3.917147397995
2.38212442398071 3.9201648235321
2.38235235214233 3.92327046394348
2.38252806663513 3.92627882957458
2.38267660140991 3.92934942245483
2.38290596008301 3.93243956565857
2.38310956954956 3.93533396720886
2.38327217102051 3.93851089477539
2.38350081443787 3.94158911705017
2.38373398780823 3.94453072547913
2.38397002220154 3.94764137268066
2.38419532775879 3.9507143497467
2.38447546958923 3.95376634597778
2.38466382026672 3.9568145275116
2.38481593132019 3.96000742912292
2.38515472412109 3.96295070648193
2.38535666465759 3.96604442596436
2.38551473617554 3.96904325485229
2.38573908805847 3.97199416160583
2.38594841957092 3.97510457038879
2.38612413406372 3.97811794281006
2.38631558418274 3.98124289512634
2.38655233383179 3.98412251472473
2.38691425323486 3.98725485801697
2.38698983192444 3.99040055274963
2.38726806640625 3.99342846870422
2.38751363754272 3.99646759033203
2.38775944709778 3.99958419799805
2.38790726661682 4.00264883041382
2.38818764686584 4.00568294525146
2.388338804245 4.00879096984863
2.38850617408752 4.01193284988403
2.38880228996277 4.01499652862549
2.3890438079834 4.01805019378662
2.3892936706543 4.02108907699585
2.38940858840942 4.02424764633179
2.38965582847595 4.02744197845459
2.38996839523315 4.03055143356323
2.3901538848877 4.03361415863037
2.39039397239685 4.03678178787231
2.39070534706116 4.03979682922363
2.39079308509827 4.04294538497925
2.39100670814514 4.04597139358521
2.3911771774292 4.04901027679443
2.39140152931213 4.05213165283203
2.39161539077759 4.05515956878662
2.3918559551239 4.05806732177734
2.39201641082764 4.06108140945435
2.39226746559143 4.0641713142395
2.39245581626892 4.06713581085205
2.39259672164917 4.07012557983398
2.39275455474854 4.07307910919189
2.39302754402161 4.07611083984375
2.39321494102478 4.07902431488037
2.39343595504761 4.08191251754761
2.39362931251526 4.08493518829346
2.3939483165741 4.08780813217163
2.39418435096741 4.0907769203186
2.39445042610168 4.09368515014648
2.39466881752014 4.09664058685303
2.39498138427734 4.09963417053223
2.39534711837769 4.10266733169556
2.39553737640381 4.10564994812012
2.39589285850525 4.10868978500366
2.3961808681488 4.11162281036377
2.3965060710907 4.11467552185059
2.39654517173767 4.11767959594727
2.39673113822937 4.12074041366577
2.39690685272217 4.12368631362915
2.39713406562805 4.12682247161865
2.39717125892639 4.12977075576782
2.39751577377319 4.13281059265137
2.39782738685608 4.1358814239502
2.39805054664612 4.13894367218018
2.39832234382629 4.14195680618286
2.39864206314087 4.14492511749268
2.39895462989807 4.14797973632812
2.39906430244446 4.15107154846191
2.39921689033508 4.15415000915527
2.39940285682678 4.15704488754272
2.39968609809875 4.16022777557373
2.39981722831726 4.16322803497314
2.40001058578491 4.16628313064575
2.40025591850281 4.16917037963867
2.40062069892883 4.1723780632019
2.40082859992981 4.17548942565918
2.40112280845642 4.17844581604004
2.40147519111633 4.1814751625061
2.40173506736755 4.18451356887817
2.40197443962097 4.18754577636719
2.40211725234985 4.19056701660156
2.40242600440979 4.1936206817627
2.40259170532227 4.19665908813477
2.40288758277893 4.19964408874512
2.4031093120575 4.20254611968994
2.40339684486389 4.20552539825439
2.40374398231506 4.20859670639038
2.40396308898926 4.21167659759521
2.40421414375305 4.21463060379028
2.40458416938782 4.21771335601807
2.40482068061829 4.22084045410156
2.40503811836243 4.22385215759277
2.40527749061584 4.22698783874512
2.40548586845398 4.23008728027344
2.40568494796753 4.23312330245972
2.40600752830505 4.236243724823
2.40629601478577 4.23928737640381
2.40654492378235 4.24242305755615
2.40683245658875 4.24540615081787
2.40720200538635 4.24857521057129
2.4074375629425 4.2515983581543
2.40766310691833 4.25455331802368
2.40792322158813 4.25751972198486
2.40811848640442 4.26048231124878
2.40831589698792 4.26341152191162
2.40851759910583 4.26638698577881
2.40881514549255 4.26930904388428
2.40890622138977 4.27228879928589
2.40927600860596 4.27519035339355
2.40943360328674 4.27803707122803
2.40973496437073 4.28100347518921
2.40992140769958 4.28380489349365
2.41023254394531 4.28663349151611
2.41043448448181 4.28958702087402
2.41081309318542 4.29261350631714
2.41095280647278 4.2955527305603
2.41121315956116 4.29858303070068
2.4113552570343 4.30172538757324
2.41166567802429 4.30479621887207
2.41185092926025 4.30800533294678
2.41207957267761 4.31111145019531
2.41232657432556 4.31423139572144
2.4126455783844 4.31743288040161
2.41292262077332 4.32043552398682
2.41313910484314 4.32363319396973
2.4134476184845 4.32669734954834
2.41386842727661 4.32980298995972
2.41410326957703 4.3328857421875
2.41453266143799 4.33605098724365
2.41467118263245 4.33907890319824
2.41496634483337 4.34207630157471
2.41509938240051 4.34502267837524
2.41530871391296 4.34798192977905
2.41565299034119 4.35093688964844
2.41582846641541 4.3538122177124
2.41622161865234 4.35670375823975
2.41648316383362 4.35960149765015
2.41679406166077 4.36249256134033
2.41702175140381 4.36538934707642
2.41727948188782 4.36844158172607
2.41749262809753 4.37132596969604
2.41771864891052 4.37439632415771
2.41792416572571 4.37738609313965
2.41828608512878 4.38043642044067
2.4184045791626 4.38352298736572
2.4187445640564 4.38652467727661
2.4190468788147 4.38961172103882
2.41934180259705 4.39268589019775
2.41967701911926 4.39580392837524
2.41997599601746 4.39888048171997
2.42030715942383 4.40201568603516
2.42041325569153 4.40514612197876
2.42074418067932 4.40828084945679
2.42113208770752 4.4114236831665
2.42149090766907 4.41456508636475
2.42171430587769 4.41767358779907
2.42203569412231 4.42074584960938
2.42242574691772 4.42376613616943
2.42262649536133 4.42684745788574
2.4230272769928 4.42994070053101
2.42329430580139 4.43287086486816
2.4236376285553 4.43588733673096
2.42387628555298 4.43880939483643
2.42418694496155 4.4418044090271
2.42441058158875 4.44477939605713
2.424800157547 4.44774961471558
2.42512464523315 4.45068454742432
2.4254994392395 4.45372486114502
2.42573690414429 4.45676422119141
2.42612433433533 4.45964813232422
2.42648530006409 4.46273040771484
2.42669320106506 4.46561336517334
2.42705726623535 4.46859788894653
2.42730093002319 4.47163677215576
2.4277286529541 4.47465229034424
2.42801117897034 4.47760820388794
2.42829084396362 4.48068571090698
2.42858958244324 4.4837064743042
2.42894673347473 4.48674535751343
2.42944574356079 4.48974800109863
2.42980885505676 4.49293184280396
2.42993426322937 4.49590730667114
2.43016290664673 4.49892902374268
2.43052935600281 4.5019211769104
2.43084454536438 4.50500154495239
2.43126916885376 4.5082688331604
2.43153214454651 4.51104784011841
2.43190836906433 4.51432037353516
2.43227458000183 4.51740026473999
2.4324951171875 4.52053451538086
2.43289542198181 4.52357006072998
2.4332287311554 4.52655982971191
2.43360042572021 4.52960777282715
2.43374395370483 4.5325345993042
2.43406367301941 4.53547096252441
2.43424105644226 4.53837013244629
2.43462538719177 4.54123973846436
2.43493747711182 4.54411268234253
2.43531489372253 4.54703903198242
2.43566250801086 4.54992866516113
2.43611478805542 4.55282020568848
2.43642997741699 4.55572128295898
2.43672633171082 4.55862712860107
2.43698740005493 4.56146907806396
2.437335729599 4.56449127197266
2.43774914741516 4.56739807128906
2.43802952766418 4.5704288482666
2.4383385181427 4.57350444793701
2.43871855735779 4.57654428482056
2.43886542320251 4.57951831817627
2.43926572799683 4.58264827728271
2.4397132396698 4.58574390411377
2.4399847984314 4.5888557434082
2.44029903411865 4.59189701080322
2.44080853462219 4.59504127502441
2.44099402427673 4.59815359115601
2.44131946563721 4.60121536254883
2.44165635108948 4.60427665710449
2.44213318824768 4.6073637008667
2.44232749938965 4.6103515625
2.44267630577087 4.61339282989502
2.44300675392151 4.61645841598511
2.443434715271 4.61935997009277
2.44386291503906 4.62238121032715
2.44411444664001 4.62531614303589
2.44455075263977 4.62827205657959
2.44494080543518 4.63127088546753
2.44524741172791 4.63415002822876
2.44556188583374 4.63717555999756
2.44585967063904 4.6401948928833
2.44600224494934 4.64310836791992
2.44651889801025 4.64609003067017
2.4468367099762 4.64922523498535
2.44702839851379 4.65225315093994
2.44734501838684 4.65528583526611
2.44784760475159 4.65834426879883
2.44815707206726 4.66134405136108
2.44845008850098 4.66445398330688
2.44877815246582 4.66753625869751
2.44929146766663 4.67048835754395
2.44947743415833 4.67365074157715
2.44953155517578 4.67670154571533
2.44981217384338 4.67976999282837
2.4501678943634 4.68290281295776
2.45018935203552 4.68593692779541
2.45047664642334 4.68907976150513
2.45080757141113 4.69203853607178
2.45113945007324 4.69501399993896
2.45136284828186 4.69781112670898
2.45151972770691 4.7009105682373
2.45191931724548 4.70376873016357
2.45245623588562 4.70659685134888
2.45277667045593 4.70950603485107
2.45313787460327 4.71239757537842
2.45359587669373 4.7152681350708
2.45382165908813 4.71816968917847
2.45435976982117 4.72116565704346
2.45476460456848 4.724036693573
2.45519757270813 4.72695732116699
2.45529770851135 4.73004817962646
2.45563054084778 4.73312568664551
2.45593881607056 4.73611068725586
2.45627522468567 4.73917198181152
2.45676684379578 4.74240207672119
2.45673656463623 4.74555730819702
2.45732641220093 4.74863624572754
2.4575560092926 4.75161218643188
2.45809984207153 4.75486278533936
2.45836663246155 4.75790643692017
2.45855712890625 4.76089572906494
2.45900750160217 4.7640643119812
2.45940613746643 4.76714611053467
2.45991110801697 4.77028751373291
2.46001577377319 4.77324342727661
2.46047163009644 4.77633571624756
2.46058917045593 4.77932262420654
2.46093344688416 4.78226852416992
2.46112823486328 4.7853422164917
2.46169996261597 4.7883882522583
2.46207857131958 4.79132318496704
2.46210050582886 4.79422760009766
2.46238446235657 4.79702568054199
2.46250438690186 4.79994297027588
2.46287417411804 4.80266046524048
2.46324372291565 4.80549478530884
2.46369481086731 4.80829238891602
2.46390581130981 4.81103277206421
2.46401476860046 4.81370878219604
2.46450638771057 4.8164176940918
2.46468377113342 4.81908321380615
2.46489858627319 4.82157373428345
2.46511149406433 4.82409000396729
2.46532654762268 4.82651424407959
2.46523022651672 4.82867574691772
2.46546769142151 4.83097505569458
2.46547341346741 4.83295297622681
2.46574020385742 4.8350043296814
2.46594786643982 4.83708047866821
2.46586847305298 4.83902168273926
2.46589875221252 4.84071111679077
2.46588444709778 4.84232902526855
2.46571588516235 4.84389400482178
2.46550893783569 4.84550094604492
2.46550226211548 4.84681797027588
2.46555781364441 4.84801721572876
2.46537733078003 4.84925651550293
2.4652693271637 4.85048580169678
2.46528124809265 4.85166072845459
2.46517443656921 4.85274267196655
2.4650673866272 4.85384893417358
2.46486759185791 4.85489797592163
2.46482157707214 4.85584402084351
2.46476697921753 4.85678339004517
2.46479678153992 4.85780334472656
2.46493101119995 4.85877752304077
2.464923620224 4.85969829559326
2.46502614021301 4.86063146591187
2.46505045890808 4.86154508590698
2.46517562866211 4.86238193511963
2.46553230285645 4.86328983306885
2.46561455726624 4.86414766311646
2.46573901176453 4.86492490768433
2.46584129333496 4.86564254760742
2.46592950820923 4.86631011962891
2.4662082195282 4.86698150634766
2.46648240089417 4.86765480041504
2.46670293807983 4.86823081970215
2.46693682670593 4.86880493164062
2.46723008155823 4.8693675994873
2.46757030487061 4.86995410919189
2.46779870986938 4.87046670913696
2.46800541877747 4.87087917327881
2.4684693813324 4.87139320373535
2.4688982963562 4.87181615829468
2.46927928924561 4.87221002578735
2.46960711479187 4.87253093719482
2.46995759010315 4.87287330627441
2.47058463096619 4.8731575012207
2.47108292579651 4.87342309951782
2.47156453132629 4.87360334396362
2.47204566001892 4.87388944625854
2.47242379188538 4.87401151657104
2.47261309623718 4.87411212921143
2.47320246696472 4.87425994873047
2.4736864566803 4.87440204620361
2.47415566444397 4.87459230422974
2.47445631027222 4.87477493286133
2.47479557991028 4.87492275238037
2.47514986991882 4.87508487701416
2.47573256492615 4.87523317337036
2.47621178627014 4.87541484832764
2.47667074203491 4.87559700012207
2.47720742225647 4.87589168548584
2.47763991355896 4.87609815597534
2.47792196273804 4.87624359130859
2.47831726074219 4.87643051147461
2.47889304161072 4.87655687332153
2.47939491271973 4.87679052352905
2.47980380058289 4.87699937820435
2.48026251792908 4.87721252441406
2.48075079917908 4.87747192382812
2.48121666908264 4.87761640548706
2.48163962364197 4.87780714035034
2.48215436935425 4.87797451019287
2.48254418373108 4.8780689239502
2.48308205604553 4.87827110290527
2.48383259773254 4.87842798233032
2.48412275314331 4.87853336334229
2.48458170890808 4.8785228729248
2.48491668701172 4.87855577468872
2.48542904853821 4.87860202789307
2.48584342002869 4.87877178192139
2.4863064289093 4.87885999679565
2.48670697212219 4.87898445129395
2.48708748817444 4.87907695770264
2.48747205734253 4.87916088104248
2.48802161216736 4.87919998168945
2.48854207992554 4.87929821014404
2.48904800415039 4.87941408157349
2.48939323425293 4.87958812713623
2.48973035812378 4.87957954406738
2.49024844169617 4.87963771820068
2.49098205566406 4.88015365600586
2.49145483970642 4.87995624542236
2.49199295043945 4.87988662719727
2.4924533367157 4.88002347946167
2.49292063713074 4.88003063201904
2.49352860450745 4.88022470474243
2.49399781227112 4.88031768798828
2.49447751045227 4.88033390045166
2.49524784088135 4.88040256500244
2.4956967830658 4.88050508499146
2.49615669250488 4.88051891326904
2.49677991867065 4.88063907623291
2.49721837043762 4.88064002990723
2.4975917339325 4.8806266784668
2.49775671958923 4.8804669380188
2.49854111671448 4.88056325912476
2.4990029335022 4.88050746917725
2.49951338768005 4.88055324554443
2.49994850158691 4.88039445877075
2.50034523010254 4.88032722473145
2.50091290473938 4.8803539276123
2.5012583732605 4.88033676147461
2.50166440010071 4.88031482696533
2.50219655036926 4.88031530380249
2.50302839279175 4.8804087638855
2.50342965126038 4.88049221038818
2.50372719764709 4.88033962249756
2.50423407554626 4.88031148910522
2.50472116470337 4.88029766082764
2.50541806221008 4.88028621673584
2.50580644607544 4.88016080856323
2.50614666938782 4.88003873825073
2.50679993629456 4.88012599945068
2.50727725028992 4.8801155090332
2.50781297683716 4.88012886047363
2.50830769538879 4.88005352020264
2.50884056091309 4.87996196746826
2.50915360450745 4.87989854812622
2.50968313217163 4.87974739074707
2.51022553443909 4.87971210479736
2.51071858406067 4.87959814071655
2.51119780540466 4.87947368621826
2.5116856098175 4.87931156158447
2.51216149330139 4.87924528121948
2.51241064071655 4.87901830673218
2.51268458366394 4.87888717651367
2.5131676197052 4.87873029708862
2.51372027397156 4.87870216369629
2.51422667503357 4.87857437133789
2.51454019546509 4.8784646987915
2.5150260925293 4.87843322753906
2.51557421684265 4.8782377243042
2.51601147651672 4.87798261642456
2.516352891922 4.87781620025635
2.51681470870972 4.87765979766846
2.51732587814331 4.87745475769043
2.51739454269409 4.87749576568604
2.51769757270813 4.87727117538452
2.51850247383118 4.87699937820435
2.51902103424072 4.87700843811035
2.51933193206787 4.87677669525146
2.51983714103699 4.87663602828979
2.52025389671326 4.87645292282104
2.52070784568787 4.87622117996216
2.52112078666687 4.87599802017212
2.52159571647644 4.8758020401001
2.52199077606201 4.87558317184448
2.52247500419617 4.87539291381836
2.52296948432922 4.87528324127197
2.52346014976501 4.87501430511475
2.52386713027954 4.87485456466675
2.52436423301697 4.87469387054443
2.52487397193909 4.87441349029541
2.52523589134216 4.87417840957642
2.52560544013977 4.8739709854126
2.52598261833191 4.8737325668335
2.52648782730103 4.87354612350464
2.52684473991394 4.8733377456665
2.52729296684265 4.87308979034424
2.52786469459534 4.87289333343506
2.52820897102356 4.87271356582642
2.52852606773376 4.87238550186157
2.52888941764832 4.87215280532837
2.52942609786987 4.87192630767822
2.52980184555054 4.87165498733521
2.53014397621155 4.87142753601074
2.5305483341217 4.87111377716064
2.53086757659912 4.87082290649414
2.53118109703064 4.87056922912598
2.53151178359985 4.87033939361572
2.53186583518982 4.87012386322021
2.53230929374695 4.86987972259521
2.53273057937622 4.86960124969482
2.53319096565247 4.86921691894531
2.53354501724243 4.86889410018921
2.53378391265869 4.86854362487793
2.534095287323 4.86825132369995
2.53438591957092 4.8679370880127
2.53478527069092 4.86762285232544
2.53511071205139 4.86735486984253
2.53552222251892 4.8671178817749
2.53585076332092 4.86681890487671
2.53624701499939 4.86649322509766
2.53683066368103 4.8662896156311
2.53725671768188 4.86597919464111
2.53780245780945 4.86573886871338
2.5384533405304 4.86540508270264
2.53905987739563 4.86508560180664
2.539705991745 4.86484384536743
2.54052901268005 4.86461734771729
2.54133152961731 4.86429977416992
2.54238629341125 4.86410093307495
2.54346036911011 4.86404895782471
2.54464077949524 4.86391687393188
2.54548859596252 4.86377620697021
2.54665398597717 4.86362361907959
2.547931432724 4.86347389221191
2.54937839508057 4.86331129074097
2.55068516731262 4.8631157875061
2.5520384311676 4.86301565170288
2.55360984802246 4.86291837692261
2.55525040626526 4.8628625869751
2.55703997612 4.86273765563965
2.55877494812012 4.86267471313477
2.56071496009827 4.86264276504517
2.5627703666687 4.86258506774902
2.56476402282715 4.86255931854248
2.56694054603577 4.86251783370972
2.56907320022583 4.86252498626709
2.57124996185303 4.86254119873047
2.57368230819702 4.86248874664307
2.57570743560791 4.86246967315674
2.57823061943054 4.86236619949341
2.58064675331116 4.8622145652771
2.58299708366394 4.86224126815796
2.58551716804504 4.86220836639404
2.5882294178009 4.86213302612305
2.59083008766174 4.86209487915039
2.59331250190735 4.86215019226074
2.59609436988831 4.86219358444214
2.59888029098511 4.86204433441162
2.60160493850708 4.86217737197876
2.60443353652954 4.86217212677002
2.60739994049072 4.86214542388916
2.61030507087708 4.86224412918091
2.61340975761414 4.86228466033936
2.61634802818298 4.86220741271973
2.61944818496704 4.86228561401367
2.62267661094666 4.86230134963989
2.62587857246399 4.86239910125732
2.62911200523376 4.8624005317688
2.63233590126038 4.86246538162231
2.63561749458313 4.86251783370972
2.63884305953979 4.86258935928345
2.64226365089417 4.86253929138184
2.64546179771423 4.86265277862549
2.64882254600525 4.86257696151733
2.65209603309631 4.86256694793701
2.65530896186829 4.86256504058838
2.65845775604248 4.86260223388672
2.66171288490295 4.86250925064087
2.66477131843567 4.86262655258179
2.66786193847656 4.86261510848999
2.67080283164978 4.86269950866699
2.67386031150818 4.86271572113037
2.67680072784424 4.86277437210083
2.67964458465576 4.86281824111938
2.68281006813049 4.86275386810303
2.68550109863281 4.86270618438721
2.68835616111755 4.86279821395874
2.69109392166138 4.86278581619263
2.69393181800842 4.86281299591064
2.69671154022217 4.86295986175537
2.6997275352478 4.86312294006348
2.70253539085388 4.8632025718689
2.70547342300415 4.86324214935303
2.708336353302 4.86332130432129
2.71145582199097 4.86327743530273
2.71466088294983 4.86336183547974
2.71757340431213 4.86326217651367
2.72085022926331 4.8633861541748
2.72388577461243 4.86332321166992
2.72708916664124 4.86335134506226
2.72997379302979 4.86335134506226
2.73302865028381 4.8634295463562
2.73617601394653 4.86352300643921
2.73935842514038 4.8635082244873
2.74227595329285 4.8635425567627
2.74543738365173 4.86352252960205
2.74846768379211 4.863609790802
2.751460313797 4.86361742019653
2.75454807281494 4.86361980438232
2.75777721405029 4.86364841461182
2.76072525978088 4.86359643936157
2.76371788978577 4.86368799209595
2.76671123504639 4.86371898651123
2.76980423927307 4.86377716064453
2.7727267742157 4.8638277053833
2.7760317325592 4.86384963989258
2.77896547317505 4.8637957572937
2.78207659721375 4.86387062072754
2.78530669212341 4.86395454406738
2.78835296630859 4.86389636993408
2.79168295860291 4.86395454406738
2.79458212852478 4.86389303207397
2.79776859283447 4.8639554977417
2.80098271369934 4.86395311355591
2.80401062965393 4.86396884918213
2.80720400810242 4.86407279968262
2.810551404953 4.86408948898315
2.81351971626282 4.86405181884766
2.81661915779114 4.86406755447388
2.81977462768555 4.86412954330444
2.82283782958984 4.86410617828369
2.82595324516296 4.86414098739624
2.82919931411743 4.86423110961914
2.83224415779114 4.86425352096558
2.83555173873901 4.86429643630981
2.83844304084778 4.86430072784424
2.84160137176514 4.86423778533936
2.84479117393494 4.86425590515137
2.84799981117249 4.8642258644104
2.85116791725159 4.86428928375244
2.85444068908691 4.86431407928467
2.85778474807739 4.86442041397095
2.86076164245605 4.86440896987915
2.86391949653625 4.86445379257202
2.8670346736908 4.86438035964966
2.87010550498962 4.86440467834473
2.87315011024475 4.86428642272949
2.87633061408997 4.86426448822021
2.87917065620422 4.86419057846069
2.88221383094788 4.86412906646729
2.88517785072327 4.864089012146
2.88831353187561 4.86415576934814
2.8909707069397 4.86412334442139
2.89420199394226 4.86424541473389
2.89723920822144 4.86429405212402
2.90028285980225 4.86429262161255
2.90324640274048 4.86435651779175
2.90631914138794 4.86425542831421
2.90941023826599 4.86429023742676
2.91223788261414 4.86422443389893
2.91554832458496 4.86422061920166
2.91860222816467 4.86426734924316
2.92182493209839 4.86425352096558
2.92479634284973 4.86434316635132
2.92784571647644 4.86434364318848
2.9306743144989 4.86438369750977
2.93393635749817 4.86443662643433
2.9370801448822 4.8644323348999
2.94006586074829 4.86430501937866
2.94320273399353 4.86436700820923
2.94626641273499 4.8642406463623
2.94942545890808 4.86423397064209
2.95213174819946 4.86409521102905
2.95543122291565 4.86407899856567
2.95849800109863 4.86401605606079
2.96161413192749 4.86398696899414
2.96439719200134 4.86391305923462
2.96766066551208 4.86393308639526
2.97072601318359 4.86377286911011
2.97371768951416 4.86379289627075
2.97675061225891 4.86375093460083
2.97988319396973 4.86378002166748
2.98279809951782 4.86389398574829
2.98572206497192 4.86387348175049
2.98898553848267 4.86400890350342
2.99191284179688 4.86401224136353
2.99506163597107 4.86405277252197
2.99798703193665 4.86389446258545
3.00112223625183 4.86390924453735
3.00401091575623 4.86380958557129
3.00707674026489 4.86376333236694
3.01042699813843 4.86387348175049
3.01354956626892 4.86386156082153
3.01637101173401 4.86371564865112
3.01940608024597 4.8636302947998
3.02273344993591 4.86368274688721
3.02560877799988 4.86362552642822
3.02900218963623 4.86364507675171
3.03188586235046 4.86351585388184
3.03525280952454 4.86357021331787
3.03815126419067 4.86337757110596
3.04142737388611 4.86345195770264
3.04455637931824 4.8633861541748
3.04763984680176 4.86340475082397
3.05063581466675 4.86346054077148
3.05369448661804 4.86348628997803
3.05686783790588 4.86350011825562
3.06001496315002 4.86349534988403
3.06308245658875 4.86355972290039
3.06619381904602 4.86353158950806
3.0692720413208 4.86351776123047
3.07211518287659 4.86340045928955
3.07549047470093 4.86340856552124
3.07864308357239 4.86335420608521
3.08161807060242 4.86334419250488
3.08478426933289 4.86338043212891
3.08777451515198 4.86333084106445
3.0910975933075 4.86338949203491
3.09409689903259 4.86332654953003
3.09719896316528 4.86334896087646
3.10044360160828 4.86338520050049
3.10335803031921 4.86331224441528
3.10656976699829 4.86327838897705
3.10960698127747 4.86325454711914
3.11275792121887 4.86322593688965
3.1158287525177 4.86323547363281
3.1187891960144 4.86322021484375
3.12198424339294 4.86320209503174
3.12489366531372 4.86316061019897
3.12803435325623 4.86320877075195
3.13073444366455 4.86311435699463
3.13376498222351 4.8631157875061
3.13664102554321 4.8630313873291
3.13998889923096 4.86305522918701
3.14269828796387 4.86296558380127
3.1458477973938 4.86303043365479
3.14877533912659 4.86286878585815
3.15185523033142 4.86288690567017
3.15455532073975 4.86283016204834
3.15793991088867 4.86285543441772
3.16088461875916 4.86282682418823
3.16407775878906 4.86289262771606
3.16673469543457 4.86279106140137
3.16980266571045 4.86283302307129
3.17288756370544 4.86269569396973
3.1762387752533 4.86272001266479
3.17915010452271 4.86261558532715
3.18236970901489 4.86267852783203
3.18519043922424 4.86257028579712
3.1885929107666 4.86263704299927
3.19145584106445 4.86268758773804
3.19471073150635 4.86272382736206
3.19757175445557 4.86255884170532
3.20067358016968 4.86257934570312
3.20367288589478 4.86251068115234
3.20704507827759 4.86258363723755
3.21004271507263 4.86245632171631
3.21309399604797 4.86239624023438
3.21622109413147 4.86241722106934
3.21942591667175 4.8623218536377
3.22256112098694 4.86241102218628
3.22555375099182 4.86229944229126
3.22885131835938 4.86244440078735
3.23182797431946 4.86237621307373
3.23477745056152 4.86218976974487
3.23780846595764 4.86219453811646
3.24111413955688 4.86223554611206
3.24418711662292 4.86215877532959
3.24687910079956 4.86199235916138
3.25007891654968 4.86194515228271
3.2528612613678 4.86180782318115
3.25598549842834 4.86187887191772
3.2589852809906 4.8619384765625
3.26174569129944 4.86179113388062
3.264897108078 4.86175775527954
3.26772904396057 4.8617091178894
3.27075481414795 4.86157035827637
3.27401733398438 4.86167478561401
3.27662992477417 4.86149406433105
3.2800350189209 4.86150360107422
3.282790184021 4.86132049560547
3.28601002693176 4.86141300201416
3.28915739059448 4.86145496368408
3.29228186607361 4.86142635345459
3.29512906074524 4.8613109588623
3.29823541641235 4.86121988296509
3.30135178565979 4.86119556427002
3.30456113815308 4.86136341094971
3.30755209922791 4.86125087738037
3.31052923202515 4.86119508743286
3.31376004219055 4.86103010177612
3.31691789627075 4.86097383499146
3.31994414329529 4.86096525192261
3.32337498664856 4.86096715927124
3.32615065574646 4.86083698272705
3.32947468757629 4.86077213287354
3.33240151405334 4.86074686050415
3.33556580543518 4.86080455780029
3.33874750137329 4.8608193397522
3.34173035621643 4.86076545715332
3.34461426734924 4.86060810089111
3.34755182266235 4.86055088043213
3.35086703300476 4.86062526702881
3.35401940345764 4.86059999465942
3.35670566558838 4.86047267913818
3.36007380485535 4.86047506332397
3.36289119720459 4.86030435562134
3.36613368988037 4.86044931411743
3.36925101280212 4.86041831970215
3.37235307693481 4.86047649383545
3.37537455558777 4.86034870147705
3.37824153900146 4.86028385162354
3.38111710548401 4.86028337478638
3.38457846641541 4.86023426055908
3.3876736164093 4.86018657684326
3.39100122451782 4.86016035079956
3.39383792877197 4.86003828048706
3.39693856239319 4.86003351211548
3.40025520324707 4.85987997055054
3.40321755409241 4.85981273651123
3.40616536140442 4.85967540740967
3.40931725502014 4.85977411270142
3.41249108314514 4.85982847213745
3.4152135848999 4.85962629318237
3.41837334632874 4.85974884033203
3.42142701148987 4.85959196090698
3.42455387115479 4.85968017578125
3.42726540565491 4.85960531234741
3.43044281005859 4.85953950881958
3.43318057060242 4.85941076278687
3.43652749061584 4.85940551757812
3.43949270248413 4.8594217300415
3.44217038154602 4.8593053817749
3.44536542892456 4.85934019088745
3.44864821434021 4.85947847366333
3.4517240524292 4.85935163497925
3.45480465888977 4.85948657989502
3.4577796459198 4.85941553115845
3.46090602874756 4.8592963218689
3.46400165557861 4.85931777954102
3.46710991859436 4.85920381546021
3.4702422618866 4.85927104949951
3.47313523292542 4.85912752151489
3.47621369361877 4.85902261734009
3.47923445701599 4.85892915725708
3.48215675354004 4.85888385772705
3.48526430130005 4.85881519317627
3.48829650878906 4.85878896713257
3.4909827709198 4.85860443115234
3.49416565895081 4.85865497589111
3.49729585647583 4.85861444473267
3.50033569335938 4.85851907730103
3.5033278465271 4.85849857330322
3.50618553161621 4.85845804214478
3.50944447517395 4.85852813720703
3.51234006881714 4.85854768753052
3.51539349555969 4.85849285125732
3.51816749572754 4.85845708847046
3.52119922637939 4.85842609405518
3.52440524101257 4.85839748382568
3.52745532989502 4.85836219787598
3.530522108078 4.85839176177979
3.53334617614746 4.85827159881592
3.53658103942871 4.85835313796997
3.53965640068054 4.85826539993286
3.5426185131073 4.85821056365967
3.54598522186279 4.85821342468262
3.54915022850037 4.85815954208374
3.55224990844727 4.85812950134277
3.5552499294281 4.85800933837891
3.55823373794556 4.85802030563354
3.56160044670105 4.85805892944336
3.5644223690033 4.8579216003418
3.56765103340149 4.85801601409912
3.57081151008606 4.85795116424561
3.57383489608765 4.85792827606201
3.57685875892639 4.85786724090576
3.57967019081116 4.85780143737793
3.58270311355591 4.85784435272217
3.58593583106995 4.85781192779541
3.58901286125183 4.85778331756592
3.59204316139221 4.85775375366211
3.59504508972168 4.85766267776489
3.59789443016052 4.85762596130371
3.6012442111969 4.8576865196228
3.60403728485107 4.85753679275513
3.60726141929626 4.85756015777588
3.61035299301147 4.85742855072021
3.61337757110596 4.85733890533447
3.616455078125 4.85727214813232
3.61931991577148 4.8571457862854
3.62243795394897 4.85726165771484
3.62565398216248 4.85714769363403
3.62867951393127 4.85702753067017
3.63174653053284 4.85700464248657
3.6346447467804 4.85689973831177
3.63782286643982 4.85693740844727
3.64094138145447 4.85701560974121
3.64390015602112 4.8568639755249
3.64695048332214 4.85677433013916
3.64965677261353 4.85660934448242
3.65293335914612 4.85662364959717
3.65576553344727 4.85654020309448
3.65889382362366 4.85642194747925
3.66198968887329 4.85654163360596
3.66485357284546 4.85637378692627
3.66798639297485 4.85629081726074
3.67063617706299 4.85625600814819
3.67389798164368 4.85628700256348
3.67697405815125 4.85616493225098
3.68002343177795 4.85610198974609
3.68311738967896 4.85608386993408
3.68604063987732 4.85599088668823
3.68912768363953 4.85603094100952
3.69220018386841 4.85588455200195
3.69534826278687 4.85574340820312
3.69828844070435 4.85562086105347
3.70146560668945 4.85561227798462
3.70440340042114 4.85556554794312
3.70761966705322 4.85541009902954
3.71071577072144 4.85536003112793
3.71362018585205 4.85519027709961
3.71669936180115 4.85514450073242
3.71964240074158 4.8550124168396
3.72284173965454 4.85490989685059
3.72583866119385 4.85483169555664
3.72890496253967 4.85475444793701
3.7316734790802 4.85466527938843
3.7348301410675 4.85456562042236
3.73798561096191 4.85461139678955
3.74110722541809 4.85450506210327
3.74406862258911 4.85446882247925
3.74690890312195 4.85435009002686
3.74985790252686 4.8541784286499
3.7531430721283 4.8541955947876
3.75625371932983 4.85403490066528
3.75909161567688 4.85398387908936
3.76223993301392 4.85393857955933
3.765056848526 4.85372924804688
3.76825213432312 4.85369253158569
3.77138018608093 4.85364007949829
3.77426171302795 4.85345411300659
3.7772114276886 4.85348320007324
3.78057551383972 4.85338878631592
3.78374123573303 4.85353469848633
3.7864191532135 4.8532338142395
3.78965258598328 4.85315608978271
3.79242372512817 4.85308504104614
3.79584908485413 4.85297298431396
3.79868626594543 4.85293436050415
3.80172896385193 4.85276937484741
3.80497312545776 4.85285043716431
3.80755805969238 4.85257911682129
3.81052541732788 4.852454662323
3.81380319595337 4.85238599777222
3.81670880317688 4.85229873657227
3.81975913047791 4.85221004486084
3.82272791862488 4.85227489471436
3.8254816532135 4.85218620300293
3.82875275611877 4.85207748413086
3.8317494392395 4.85204124450684
3.83474516868591 4.85191488265991
3.83758807182312 4.85185670852661
3.84095191955566 4.8517107963562
3.84398102760315 4.85158348083496
3.84717202186584 4.85144996643066
3.85008764266968 4.851393699646
3.85318231582642 4.8512659072876
3.85623145103455 4.85119438171387
3.85930562019348 4.85104322433472
3.86229348182678 4.85100603103638
3.86522483825684 4.85090923309326
3.86836171150208 4.85080671310425
3.87128806114197 4.85053825378418
3.87437319755554 4.85049343109131
3.87719058990479 4.85031986236572
3.88027930259705 4.85020351409912
3.88347721099854 4.85005855560303
3.88642287254333 4.850022315979
3.88941764831543 4.84984302520752
3.89207482337952 4.84974193572998
3.89509725570679 4.84973764419556
3.89833116531372 4.84958553314209
3.90128684043884 4.84947633743286
3.90437793731689 4.84942531585693
3.90708661079407 4.84929513931274
3.91026949882507 4.84915351867676
3.91318345069885 4.84915781021118
3.91652512550354 4.84904003143311
3.9193320274353 4.84896516799927
3.92242550849915 4.84874200820923
3.925785779953 4.84873104095459
3.92871785163879 4.84861421585083
3.9317352771759 4.84847593307495
3.93491291999817 4.84838676452637
3.93797087669373 4.84818744659424
3.94116711616516 4.84809684753418
3.94419860839844 4.84802675247192
3.94763517379761 4.84791374206543
3.95064115524292 4.84776496887207
3.95413303375244 4.84766721725464
3.95696353912354 4.8476390838623
3.96009159088135 4.84741973876953
3.96319246292114 4.84743070602417
3.96623826026917 4.84728050231934
3.96939182281494 4.84721899032593
3.97232151031494 4.84696912765503
3.97541880607605 4.84699106216431
3.97845053672791 4.84694862365723
3.98131370544434 4.8467698097229
3.98442673683167 4.8466854095459
3.987384557724 4.8466272354126
3.9903769493103 4.84644269943237
3.99314737319946 4.84640121459961
3.9962203502655 4.84627723693848
3.9991762638092 4.8461480140686
4.00200033187866 4.8460373878479
4.00510120391846 4.8458571434021
4.00810098648071 4.84580945968628
4.01089382171631 4.84560012817383
4.01396083831787 4.84548377990723
4.01693773269653 4.84540748596191
4.01990365982056 4.84526491165161
4.02294826507568 4.84517431259155
4.02617645263672 4.84513378143311
4.02908039093018 4.8449649810791
4.03196430206299 4.84489822387695
4.0353684425354 4.84477663040161
4.03822660446167 4.84475660324097
4.04153537750244 4.84466600418091
4.04469919204712 4.84439611434937
4.04769563674927 4.84432172775269
4.05044555664062 4.84416198730469
4.05359983444214 4.8442063331604
4.05681705474854 4.84400177001953
4.05974435806274 4.84390544891357
4.06288814544678 4.84374904632568
4.06576538085938 4.84359550476074
4.06880331039429 4.84358739852905
4.07190370559692 4.84336137771606
4.07451725006104 4.84326314926147
4.07770729064941 4.84314441680908
4.0805778503418 4.84286022186279
4.08352565765381 4.84287691116333
4.08674240112305 4.84244871139526
4.08951139450073 4.84233665466309
4.09260416030884 4.84226322174072
4.09541749954224 4.84195852279663
4.09856128692627 4.84163570404053
4.10150814056396 4.8417010307312
4.10466384887695 4.8415641784668
4.1076831817627 4.84154319763184
4.11078548431396 4.84140634536743
4.11397695541382 4.84127235412598
4.11680507659912 4.84118986129761
4.11977815628052 4.84106636047363
4.12290811538696 4.84105634689331
4.12562847137451 4.84078693389893
4.12904691696167 4.84071922302246
4.13180637359619 4.84053468704224
4.13496351242065 4.84023857116699
4.13761711120605 4.840012550354
4.14122295379639 4.84012365341187
4.14385223388672 4.83966732025146
4.14714956283569 4.83963680267334
4.15009021759033 4.83966398239136
4.15287780761719 4.83942270278931
4.15605592727661 4.83929347991943
4.15923547744751 4.83939933776855
4.16232872009277 4.83911752700806
4.16533374786377 4.83887434005737
4.16829395294189 4.83875846862793
4.1716046333313 4.83854961395264
4.17452621459961 4.83827638626099
4.17777585983276 4.83826732635498
4.18084526062012 4.83795309066772
4.18392848968506 4.837975025177
4.18697500228882 4.83781290054321
4.18997192382812 4.83765697479248
4.19318389892578 4.83759021759033
4.19628238677979 4.83736133575439
4.1994743347168 4.83735227584839
4.20253705978394 4.8373236656189
4.20554828643799 4.83689117431641
4.20840263366699 4.83673858642578
4.21165704727173 4.83664178848267
4.21476793289185 4.83631324768066
4.21772956848145 4.83624458312988
4.22095632553101 4.8360710144043
4.22384166717529 4.83582592010498
4.22705554962158 4.83604764938354
4.23010683059692 4.83589696884155
4.23283576965332 4.83553075790405
4.2358775138855 4.83539772033691
4.23868894577026 4.83528232574463
4.24156713485718 4.8352108001709
4.24423885345459 4.83494091033936
4.2471489906311 4.83490085601807
4.25020790100098 4.83469104766846
4.25290775299072 4.83455276489258
4.25572156906128 4.83425617218018
4.25867462158203 4.83419418334961
4.26167249679565 4.83410930633545
4.26432943344116 4.83378839492798
4.26741409301758 4.83383703231812
4.27033042907715 4.83366537094116
4.27307224273682 4.83335971832275
4.27623796463013 4.83328819274902
4.27907419204712 4.83296728134155
4.28241348266602 4.83277702331543
4.28556060791016 4.83288526535034
4.28844547271729 4.83253192901611
4.2917914390564 4.83224248886108
4.29487895965576 4.83223581314087
4.29830121994019 4.83208227157593
4.30111885070801 4.83190727233887
4.30408239364624 4.83175849914551
4.3072395324707 4.8314414024353
4.31051540374756 4.83119773864746
4.31352996826172 4.83126783370972
4.31638479232788 4.8309121131897
4.31939888000488 4.83078384399414
4.32231140136719 4.83051633834839
4.32542037963867 4.83028507232666
4.32823657989502 4.83013010025024
4.33127212524414 4.82993364334106
4.33414506912231 4.82971096038818
4.33702087402344 4.82954502105713
4.33991241455078 4.82944202423096
4.34285354614258 4.82938289642334
4.34570741653442 4.82926559448242
4.34869575500488 4.82910203933716
4.35179424285889 4.82889556884766
4.35442447662354 4.82860422134399
4.35775756835938 4.82848072052002
4.36076688766479 4.82832860946655
4.36369895935059 4.82815837860107
4.36698007583618 4.82787847518921
4.36988925933838 4.82770586013794
4.37296199798584 4.82758188247681
4.37604331970215 4.8275260925293
4.37906074523926 4.82742738723755
4.38218212127686 4.82733535766602
4.38530302047729 4.82702779769897
4.38852453231812 4.82688283920288
4.39156532287598 4.82665824890137
4.39466381072998 4.82641649246216
4.39751291275024 4.82630157470703
4.40089082717896 4.82589673995972
4.40384531021118 4.82567024230957
4.4069504737854 4.8254976272583
4.41013813018799 4.82543754577637
4.41313934326172 4.82535266876221
4.41628742218018 4.82522344589233
4.41949367523193 4.82503700256348
4.42244720458984 4.82494401931763
4.42555618286133 4.82500076293945
4.42867469787598 4.82458305358887
4.4319052696228 4.82428932189941
4.4351372718811 4.8240966796875
4.43819141387939 4.82398462295532
4.44120597839355 4.8238410949707
4.44439315795898 4.82357788085938
4.44735097885132 4.82342863082886
4.4504222869873 4.82319927215576
4.45358943939209 4.82309627532959
4.45648384094238 4.82292747497559
4.45962905883789 4.82263565063477
4.46275997161865 4.82242918014526
4.46553611755371 4.8223123550415
4.46867990493774 4.82203674316406
4.47159767150879 4.82200622558594
4.47474431991577 4.82171630859375
4.47771549224854 4.82152080535889
4.48052978515625 4.82148218154907
4.48367166519165 4.82121181488037
4.48653173446655 4.82109451293945
4.48958301544189 4.82094573974609
4.49255657196045 4.82072114944458
4.4957103729248 4.82042121887207
4.49872303009033 4.82033491134644
4.50171566009521 4.82005882263184
4.50481414794922 4.81986331939697
4.50784301757812 4.81964826583862
4.51094245910645 4.81942176818848
4.51403617858887 4.81935930252075
4.51691722869873 4.8191442489624
4.52008771896362 4.81905364990234
4.52317142486572 4.81872272491455
4.52630949020386 4.81860256195068
4.52928447723389 4.81830072402954
4.53229188919067 4.81811761856079
4.53518438339233 4.81794595718384
4.53830003738403 4.81759452819824
4.54122447967529 4.81739902496338
4.54397630691528 4.81720781326294
4.54734373092651 4.81696844100952
4.5501823425293 4.81691455841064
4.5532865524292 4.81663227081299
4.55642890930176 4.81637954711914
4.55954122543335 4.81617736816406
4.56252431869507 4.81603622436523
4.56573867797852 4.81574249267578
4.56876850128174 4.81563997268677
4.57193565368652 4.81523561477661
4.57505464553833 4.81505870819092
4.57807397842407 4.81480073928833
4.58137035369873 4.81459856033325
4.58424139022827 4.81435346603394
4.58759880065918 4.81414985656738
4.59085178375244 4.81400156021118
4.59367704391479 4.81386184692383
4.59652233123779 4.8136887550354
4.5999174118042 4.81335973739624
4.60300397872925 4.81316900253296
4.60585308074951 4.81295251846313
4.60895490646362 4.8126745223999
4.61213302612305 4.81242656707764
4.61507701873779 4.81214809417725
4.61774396896362 4.81210422515869
4.62090444564819 4.81176805496216
4.62396001815796 4.81156396865845
4.62715244293213 4.81131887435913
4.62978744506836 4.81123638153076
4.63269901275635 4.81085586547852
4.63597106933594 4.81077098846436
4.63865184783936 4.81059789657593
4.6416449546814 4.81032037734985
4.64449501037598 4.81012058258057
4.64729928970337 4.80990028381348
4.65024423599243 4.8095760345459
4.65309762954712 4.80923700332642
4.65621709823608 4.80894899368286
4.65905380249023 4.80867958068848
4.66216564178467 4.80844259262085
4.66526651382446 4.80828714370728
4.66831827163696 4.80795192718506
4.6716456413269 4.8076114654541
4.67457103729248 4.80744934082031
4.67761421203613 4.8072772026062
4.68075799942017 4.80690765380859
4.68360424041748 4.80686855316162
4.68670701980591 4.8064866065979
4.69010019302368 4.80618715286255
4.69333362579346 4.8057017326355
4.69639348983765 4.80560874938965
4.69944095611572 4.80545473098755
4.702552318573 4.80513191223145
4.7053484916687 4.80483150482178
4.70819473266602 4.80469179153442
4.71152591705322 4.80441093444824
4.71426486968994 4.80415821075439
4.71708250045776 4.80413675308228
4.72008085250854 4.80357456207275
4.72333002090454 4.8032808303833
4.72602224349976 4.80308198928833
4.72900056838989 4.80285882949829
4.73177814483643 4.80258560180664
4.73498439788818 4.80212926864624
4.7379903793335 4.80195045471191
4.74098825454712 4.80161809921265
4.74444150924683 4.80134344100952
4.74707126617432 4.80099725723267
4.74988555908203 4.80094575881958
4.75289535522461 4.80055522918701
4.75572824478149 4.80048418045044
4.75850677490234 4.8003888130188
4.76127767562866 4.80030202865601
4.76463460922241 4.79992294311523
4.76757478713989 4.79968309402466
4.77061462402344 4.79924392700195
4.77365875244141 4.7990894317627
4.77674961090088 4.79874134063721
4.77967548370361 4.79857540130615
4.78280973434448 4.79838037490845
4.78564214706421 4.79824924468994
4.7889232635498 4.79795742034912
4.79169893264771 4.79778099060059
4.79502773284912 4.79751348495483
4.79785251617432 4.79719734191895
4.8009672164917 4.79691553115845
4.80420064926147 4.79653787612915
4.80720233917236 4.79628467559814
4.81037425994873 4.79599380493164
4.81329774856567 4.79584169387817
4.81653785705566 4.79555797576904
4.81913137435913 4.79541635513306
4.82226896286011 4.79519557952881
4.82528114318848 4.79491233825684
4.82874488830566 4.79447555541992
4.83170127868652 4.79425191879272
4.83489513397217 4.79381513595581
4.83798456192017 4.79373598098755
4.84109830856323 4.79330587387085
4.84437227249146 4.79305696487427
4.84743595123291 4.7927713394165
4.85039663314819 4.79260063171387
4.85359239578247 4.79230499267578
4.85651445388794 4.79214286804199
4.85968494415283 4.79178857803345
4.86272096633911 4.79161405563354
4.86567401885986 4.79127979278564
4.86876535415649 4.7909779548645
4.87174701690674 4.79082441329956
4.87468385696411 4.79049253463745
4.87755012512207 4.79012393951416
4.88068628311157 4.78983116149902
4.8834023475647 4.78969860076904
4.88655471801758 4.78929233551025
4.8892970085144 4.78909158706665
4.89229869842529 4.78889417648315
4.89541149139404 4.78824424743652
4.89847898483276 4.78799057006836
4.90138530731201 4.78765201568604
4.90463352203369 4.78732824325562
4.9076771736145 4.78711080551147
4.91047954559326 4.78665733337402
4.91372871398926 4.78633308410645
4.9166111946106 4.78616428375244
4.91984558105469 4.7857346534729
4.92272567749023 4.78566074371338
4.92600250244141 4.78530502319336
4.92900848388672 4.78491687774658
4.93229389190674 4.78463411331177
4.93515872955322 4.78439617156982
4.93817281723022 4.78415203094482
4.94130802154541 4.78374338150024
4.94459676742554 4.78334331512451
4.94756698608398 4.78323125839233
4.95059204101562 4.78282451629639
4.95353031158447 4.78257179260254
4.95660066604614 4.78243589401245
4.95978546142578 4.78189516067505
4.96266651153564 4.78164291381836
4.96570158004761 4.7814245223999
4.96877861022949 4.78096723556519
4.97175693511963 4.78062200546265
4.97457408905029 4.78053283691406
4.9780330657959 4.7801628112793
4.98063707351685 4.77991628646851
4.98346471786499 4.77954339981079
4.98636484146118 4.77924346923828
4.98929166793823 4.77908706665039
4.99230670928955 4.77864408493042
4.99511480331421 4.7783727645874
4.9978404045105 4.77832126617432
5.00087881088257 4.77786779403687
5.00384426116943 4.77763223648071
5.00694561004639 4.77741479873657
5.00980949401855 4.77701044082642
5.01284265518188 4.77680730819702
5.01555204391479 4.77678346633911
5.01859760284424 4.7762303352356
5.02152109146118 4.77587127685547
5.02435731887817 4.77577304840088
5.02741527557373 4.77520084381104
5.0303053855896 4.7749662399292
5.03328657150269 4.77449226379395
5.03624057769775 4.7744197845459
5.03916215896606 4.77395248413086
5.04230117797852 4.77356004714966
5.04523611068726 4.77331972122192
5.04796695709229 4.77330255508423
5.05103588104248 4.77277374267578
5.0543384552002 4.77240133285522
5.05730152130127 4.77231168746948
5.0604395866394 4.77181434631348
5.06337022781372 4.77164506912231
5.06630706787109 4.77128219604492
5.06936883926392 4.77084589004517
5.07238578796387 4.77042675018311
5.07551193237305 4.77029848098755
5.07829284667969 4.77003383636475
5.08114147186279 4.76986598968506
5.08416414260864 4.76944065093994
5.0871787071228 4.76928472518921
5.09003353118896 4.7692699432373
5.09304285049438 4.76895427703857
5.09607315063477 4.76871538162231
5.09890508651733 4.76853466033936
5.10207366943359 4.7680606842041
5.10504865646362 4.76774930953979
5.10797834396362 4.76757764816284
5.11096143722534 4.76705074310303
5.11415338516235 4.76694011688232
5.11709260940552 4.76670074462891
5.12028980255127 4.76619243621826
5.12332534790039 4.76617813110352
5.12633943557739 4.76600742340088
5.12949275970459 4.76547288894653
5.13253021240234 4.76521682739258
5.13551187515259 4.76506948471069
5.13860034942627 4.76469802856445
5.14156532287598 4.76451206207275
5.14461469650269 4.76416969299316
5.14768981933594 4.76391553878784
5.15069055557251 4.76377439498901
5.15375471115112 4.76338386535645
5.15672063827515 4.76316928863525
5.15963840484619 4.76293420791626
5.16278028488159 4.76254272460938
5.16565227508545 4.76221990585327
5.16855907440186 4.76194620132446
5.17158317565918 4.76148414611816
5.17450952529907 4.7611985206604
5.17760324478149 4.76071548461914
5.18050384521484 4.76035165786743
5.18344402313232 4.76012182235718
5.18638038635254 4.75977849960327
5.1894474029541 4.75929594039917
5.19243764877319 4.7589282989502
5.19547986984253 4.7586784362793
5.19831991195679 4.75848579406738
5.2013258934021 4.75824785232544
5.20428228378296 4.75787258148193
5.20730781555176 4.75776433944702
5.21031141281128 4.75756168365479
5.21335458755493 4.75716590881348
5.21623754501343 4.75696134567261
5.21937561035156 4.75668382644653
5.22243785858154 4.75622463226318
5.225510597229 4.7558536529541
5.22841835021973 4.75555372238159
5.23150730133057 4.75530338287354
5.23462200164795 4.75488758087158
5.23771142959595 4.75459671020508
5.24074459075928 4.75425815582275
5.2438759803772 4.75412368774414
5.24681377410889 4.75375366210938
5.2502498626709 4.75343608856201
5.25335502624512 4.75314474105835
5.25658226013184 4.75275325775146
5.25956726074219 4.75238466262817
5.26284456253052 4.75216865539551
5.26586723327637 4.75175333023071
5.2690634727478 4.75140047073364
5.27216148376465 4.75112342834473
5.27519035339355 4.75095510482788
5.27828598022461 4.75054836273193
5.28135681152344 4.75025701522827
5.28434181213379 4.74991750717163
5.28736448287964 4.7496771812439
5.29025793075562 4.74939584732056
5.2933349609375 4.7490553855896
5.29611539840698 4.74880933761597
5.29911231994629 4.74860286712646
5.30196523666382 4.74827003479004
5.30480337142944 4.74811887741089
5.30754661560059 4.74787998199463
5.31050252914429 4.74767255783081
5.31321859359741 4.74757194519043
5.31620502471924 4.74739074707031
5.31901121139526 4.74701833724976
5.32172918319702 4.7470064163208
5.32477378845215 4.74676275253296
5.32751417160034 4.74656438827515
5.33075189590454 4.746422290802
5.33337640762329 4.74640989303589
5.33632516860962 4.74619579315186
5.33908414840698 4.74605512619019
5.34184074401855 4.74589347839355
5.34460210800171 4.74581527709961
5.34729719161987 4.74563503265381
5.349769115448 4.74560737609863
5.35209321975708 4.74564838409424
5.35431432723999 4.74552202224731
5.35637664794922 4.74542093276978
5.35845518112183 4.74541521072388
5.36015367507935 4.74545335769653
5.36188936233521 4.74549531936646
5.36359357833862 4.7453727722168
5.36508131027222 4.74551105499268
5.36649894714355 4.74566793441772
5.36780595779419 4.74581623077393
5.36906051635742 4.74597454071045
5.37039470672607 4.74598550796509
5.37148714065552 4.74607610702515
5.3725905418396 4.74623203277588
5.37348079681396 4.74633407592773
5.37430095672607 4.74624872207642
5.37508249282837 4.74604797363281
5.37570571899414 4.74705696105957
5.37644243240356 4.74725389480591
5.3771185874939 4.74771213531494
5.37820291519165 4.74794387817383
5.3790168762207 4.74809455871582
5.37977457046509 4.74814987182617
5.38013505935669 4.74857044219971
5.38136386871338 4.74849081039429
5.38212633132935 4.74855947494507
5.38282632827759 4.74856281280518
5.38370418548584 4.74855899810791
5.38448333740234 4.74854183197021
5.38516187667847 4.74844598770142
5.38568687438965 4.74854326248169
5.38641214370728 4.74854564666748
5.38761377334595 4.74814987182617
5.38831758499146 4.74809646606445
5.38892412185669 4.74801540374756
5.38938140869141 4.74789428710938
5.3898663520813 4.74635076522827
5.39044713973999 4.74698162078857
5.39067411422729 4.74651622772217
5.39102792739868 4.74626874923706
5.39154767990112 4.74623727798462
5.39180088043213 4.74596309661865
5.39206075668335 4.74569177627563
5.39237928390503 4.74546003341675
5.39265251159668 4.74515676498413
5.39285516738892 4.74476146697998
5.39311218261719 4.7444019317627
5.39355993270874 4.74388217926025
5.39381265640259 4.74366998672485
5.39409160614014 4.74319887161255
5.39430522918701 4.74272966384888
5.39458751678467 4.7422571182251
5.39473485946655 4.74162673950195
5.39484405517578 4.74130773544312
5.39500999450684 4.740891456604
5.39536952972412 4.74023056030273
5.39554357528687 4.73980283737183
5.39572715759277 4.73946142196655
5.39594602584839 4.73910760879517
5.39607334136963 4.73874473571777
5.39627599716187 4.73833274841309
5.39646291732788 4.73801326751709
5.3966908454895 4.73749446868896
5.39700889587402 4.73687553405762
5.39717388153076 4.73646259307861
5.39738845825195 4.73601531982422
5.39767980575562 4.73559093475342
5.39786624908447 4.73513126373291
5.39805889129639 4.7347412109375
5.39826917648315 4.7343316078186
5.39848756790161 4.73393774032593
5.39876985549927 4.73330497741699
5.39897918701172 4.73284339904785
5.39910888671875 4.73238611221313
5.3992486000061 4.73194408416748
5.39942979812622 4.73143768310547
5.39956092834473 4.73105669021606
5.39981317520142 4.7304515838623
5.39980888366699 4.73010015487671
5.39996147155762 4.72960138320923
5.4000415802002 4.72927951812744
5.40022087097168 4.72874021530151
5.40057897567749 4.72827386856079
5.40075397491455 4.72786378860474
5.4008641242981 4.72743797302246
5.40108585357666 4.72693538665771
5.40124702453613 4.72655534744263
5.40141630172729 4.72608852386475
5.40148210525513 4.72565793991089
5.4016284942627 4.72519111633301
5.40174198150635 4.72479295730591
5.40180444717407 4.72440481185913
5.40174961090088 4.72387313842773
5.4020037651062 4.72316646575928
5.40210056304932 4.72253131866455
5.40214872360229 4.72220420837402
5.402099609375 4.722008228302
5.40214872360229 4.7216362953186
5.40219640731812 4.72126150131226
5.40228605270386 4.72061729431152
5.40212297439575 4.72039937973022
5.40218257904053 4.71998500823975
5.402268409729 4.71956157684326
5.40232515335083 4.71882009506226
5.40229368209839 4.71846675872803
5.40246534347534 4.71783065795898
5.40245819091797 4.71750450134277
5.40253019332886 4.71700382232666
5.40253973007202 4.71656799316406
5.40240335464478 4.71611833572388
5.40237474441528 4.71572494506836
5.40247249603271 4.71528387069702
5.40243864059448 4.71489858627319
5.40252733230591 4.71412944793701
5.40255880355835 4.71371221542358
5.40263938903809 4.71238040924072
5.40255451202393 4.71186065673828
5.40252637863159 4.71132707595825
5.40252208709717 4.71083307266235
5.40257835388184 4.71031951904297
5.40270328521729 4.70964002609253
5.40263271331787 4.70923137664795
5.40255880355835 4.70875597000122
5.40265274047852 4.70806980133057
5.40252876281738 4.70783376693726
5.40244626998901 4.70747756958008
5.40267372131348 4.70660066604614
5.40259408950806 4.70629215240479
5.40243625640869 4.7056736946106
5.40223693847656 4.7052173614502
5.40215063095093 4.70464134216309
5.40207719802856 4.70420408248901
5.40217685699463 4.70374393463135
5.40205526351929 4.70325803756714
5.40204906463623 4.70293188095093
5.40200757980347 4.70250940322876
5.40194988250732 4.70177173614502
5.40217351913452 4.70108509063721
5.40177583694458 4.70089149475098
5.40175914764404 4.70045471191406
5.40163612365723 4.69982290267944
5.40154361724854 4.69954967498779
5.40143775939941 4.69906044006348
5.40121173858643 4.6986837387085
5.40105199813843 4.69804191589355
5.40091228485107 4.69759178161621
5.40082359313965 4.69719171524048
5.40075016021729 4.69662046432495
5.40068578720093 4.69610977172852
5.40050172805786 4.69561195373535
5.40039491653442 4.6951961517334
5.40017127990723 4.69477653503418
5.40002536773682 4.69436645507812
5.3999810218811 4.69373893737793
5.39984512329102 4.69332122802734
5.39969730377197 4.69279193878174
5.39956951141357 4.69231081008911
5.39943075180054 4.69185352325439
5.39931488037109 4.69142913818359
5.39922428131104 4.69097852706909
5.39906883239746 4.69048404693604
5.39883899688721 4.69001865386963
5.39866065979004 4.68957424163818
5.39848899841309 4.68914699554443
5.39834547042847 4.68868255615234
5.39812135696411 4.68819999694824
5.39779710769653 4.687903881073
5.39755535125732 4.68749904632568
5.39735889434814 4.68696928024292
5.3971381187439 4.68652153015137
5.39691734313965 4.68614482879639
5.39660787582397 4.68579244613647
5.39644908905029 4.68537950515747
5.39621496200562 4.68498277664185
5.39597654342651 4.68459892272949
5.39579248428345 4.68415832519531
5.39554119110107 4.68371343612671
5.39527368545532 4.68328046798706
5.39490747451782 4.68277788162231
5.39469766616821 4.68239688873291
5.39447021484375 4.6819543838501
5.39425706863403 4.68141508102417
5.39409255981445 4.68104267120361
5.39388370513916 4.68062973022461
5.39363861083984 4.68018913269043
5.39336967468262 4.67974662780762
5.39304113388062 4.67954540252686
5.39276742935181 4.67913341522217
5.39245557785034 4.67870426177979
5.39209842681885 4.67851305007935
5.39188003540039 4.67809343338013
5.39160442352295 4.67762899398804
5.39131879806519 4.67721319198608
5.39103889465332 4.67673444747925
5.39080095291138 4.67621374130249
5.3905234336853 4.6756911277771
5.39026021957397 4.67505931854248
5.39007520675659 4.67425966262817
5.3899245262146 4.67341136932373
5.38980770111084 4.67252635955811
5.3897271156311 4.67144536972046
5.38960552215576 4.67044067382812
5.3894624710083 4.66918039321899
5.38929033279419 4.66807270050049
5.38917541503906 4.66683435440063
5.38913631439209 4.665452003479
5.38912391662598 4.66396331787109
5.38913011550903 4.66244649887085
5.38920879364014 4.660813331604
5.38922834396362 4.659255027771
5.38920211791992 4.65751647949219
5.38918733596802 4.65576076507568
5.38947725296021 4.65353584289551
5.38958311080933 4.65162658691406
5.38961029052734 4.64964485168457
5.38972568511963 4.64761829376221
5.38983249664307 4.64561176300049
5.38973331451416 4.64377117156982
5.3897705078125 4.64165067672729
5.38988208770752 4.63942956924438
5.38992691040039 4.6372241973877
5.39024925231934 4.63457441329956
5.3904333114624 4.63199996948242
5.39065027236938 4.62948560714722
5.3907356262207 4.62695455551147
5.39090061187744 4.62428140640259
5.39077091217041 4.62196350097656
5.39096546173096 4.61916255950928
5.39129209518433 4.61611747741699
5.39152240753174 4.61315536499023
5.39164447784424 4.61032009124756
5.39178466796875 4.60725402832031
5.39186906814575 4.60450124740601
5.3920726776123 4.60129833221436
5.39228963851929 4.59819602966309
5.39252090454102 4.59496879577637
5.39291429519653 4.59149599075317
5.39318752288818 4.58838748931885
5.39332246780396 4.58538627624512
5.39353132247925 4.58229827880859
5.39370155334473 4.57909488677979
5.39398622512817 4.57588195800781
5.394127368927 4.5727915763855
5.39448356628418 4.56938648223877
5.39465761184692 4.56610107421875
5.39462852478027 4.56332349777222
5.39486503601074 4.56022119522095
5.39510059356689 4.55712604522705
5.39526653289795 4.55412292480469
5.39549541473389 4.55115795135498
5.39589643478394 4.54782104492188
5.39601135253906 4.54498243331909
5.3960599899292 4.54242086410522
5.39621448516846 4.53941774368286
5.39642953872681 4.53656578063965
5.39656209945679 4.53369235992432
5.3967456817627 4.53078413009644
5.39703607559204 4.52763748168945
5.39701223373413 4.52490997314453
5.39721202850342 4.52195835113525
5.39730024337769 4.51900291442871
5.39747524261475 4.5160665512085
5.39763164520264 4.51308536529541
5.39780521392822 4.51010227203369
5.39815855026245 4.50692415237427
5.39822816848755 4.50107669830322
5.39847230911255 4.49784803390503
5.39867305755615 4.49474811553955
5.39877033233643 4.49168968200684
5.39902305603027 4.48852443695068
5.39937686920166 4.48507976531982
5.39956474304199 4.48202610015869
5.39959335327148 4.47913551330566
5.39976692199707 4.47608661651611
5.39991188049316 4.47304439544678
5.39998960494995 4.46997261047363
5.40017127990723 4.46688938140869
5.40047359466553 4.46353912353516
5.40047550201416 4.46074390411377
5.40078973770142 4.45737552642822
5.40076971054077 4.45462036132812
5.4008846282959 4.45162153244019
5.40104722976685 4.4486289024353
5.40141725540161 4.44537830352783
5.40157127380371 4.44248008728027
5.40150928497314 4.43973445892334
5.40166759490967 4.43666076660156
5.40182590484619 4.43370246887207
5.40196561813354 4.43075561523438
5.40211248397827 4.4277138710022
5.40228128433228 4.42445850372314
5.40218925476074 4.4216890335083
5.40237236022949 4.4186224937439
5.40253496170044 4.41562271118164
5.40263652801514 4.41263914108276
5.40284252166748 4.40947437286377
5.40296363830566 4.40663719177246
5.40325546264648 4.40348720550537
5.4035267829895 4.40031242370605
5.40340232849121 4.39758348464966
5.40352916717529 4.39461612701416
5.40367221832275 4.39161348342896
5.40373659133911 4.38863468170166
5.40390110015869 4.38555955886841
5.40397453308105 4.38237380981445
5.40390777587891 4.37976932525635
5.40402030944824 4.37680912017822
5.40411806106567 4.37387752532959
5.40430164337158 4.37090587615967
5.4044394493103 4.36801815032959
5.40474224090576 4.36472225189209
5.40481948852539 4.36189365386963
5.4048376083374 4.35919332504272
5.40500640869141 4.35626840591431
5.40513801574707 4.3533730506897
5.40517520904541 4.3503942489624
5.40516996383667 4.34714555740356
5.40550088882446 4.3441047668457
5.40542840957642 4.34134387969971
5.40549755096436 4.33830547332764
5.40561866760254 4.33524084091187
5.4058198928833 4.33214569091797
5.40644264221191 4.32837152481079
5.40663003921509 4.32551193237305
5.40664339065552 4.32262086868286
5.40623998641968 4.31988143920898
5.40637493133545 4.31685638427734
5.40639114379883 4.31376361846924
5.40641498565674 4.31076049804688
5.40645265579224 4.3077187538147
5.40647554397583 4.3046555519104
5.40657615661621 4.30161476135254
5.40662574768066 4.29855966567993
5.40678071975708 4.29552316665649
5.40685796737671 4.2925443649292
5.40695571899414 4.28947639465332
5.4071307182312 4.28645610809326
5.40723752975464 4.28344535827637
5.40735721588135 4.28040981292725
5.40737390518188 4.27740907669067
5.40753984451294 4.2743992805481
5.40768241882324 4.27129030227661
5.40777683258057 4.26827239990234
5.40790367126465 4.26525735855103
5.40799856185913 4.26230335235596
5.40819787979126 4.25919628143311
5.4083423614502 4.25614166259766
5.40849876403809 4.25303554534912
5.40860557556152 4.24997425079346
5.40866374969482 4.24698638916016
5.40876960754395 4.24387454986572
5.40884208679199 4.24086666107178
5.40885210037231 4.2378249168396
5.40895891189575 4.23468208312988
5.40902471542358 4.23164510726929
5.40910530090332 4.2285361289978
5.40911483764648 4.22541046142578
5.40918827056885 4.22233724594116
5.40923643112183 4.2192177772522
5.40938329696655 4.216139793396
5.40953159332275 4.21301984786987
5.40960502624512 4.20986986160278
5.40966606140137 4.20687580108643
5.40973520278931 4.20379829406738
5.40974807739258 4.20085859298706
5.40979814529419 4.19776439666748
5.40980339050293 4.19479560852051
5.40991830825806 4.19179677963257
5.40994453430176 4.18872356414795
5.41002750396729 4.18577289581299
5.41006278991699 4.18267679214478
5.41014719009399 4.17973327636719
5.4102783203125 4.17666482925415
5.41037273406982 4.17361879348755
5.41047143936157 4.17067861557007
5.41053533554077 4.16759395599365
5.41054582595825 4.16457080841064
5.41061878204346 4.16152286529541
5.41066408157349 4.15834999084473
5.4106707572937 4.1553201675415
5.41072225570679 4.15220403671265
5.41074275970459 4.14909648895264
5.41081428527832 4.14605903625488
5.41089010238647 4.14297008514404
5.41094064712524 4.13995552062988
5.41102075576782 4.13700819015503
5.41105604171753 4.13396501541138
5.41109561920166 4.13102722167969
5.41116714477539 4.12801647186279
5.41129875183105 4.12500095367432
5.41130828857422 4.1220269203186
5.4113712310791 4.11894226074219
5.41149806976318 4.11584901809692
5.41145277023315 4.11284732818604
5.41152477264404 4.1097674369812
5.41153335571289 4.10667419433594
5.41151142120361 4.10363388061523
5.41160106658936 4.10057067871094
5.41158533096313 4.09745788574219
5.41158103942871 4.09443759918213
5.41161108016968 4.0913553237915
5.41159915924072 4.08828639984131
5.41156578063965 4.08524990081787
5.4116530418396 4.08210849761963
5.4116735458374 4.07912731170654
5.41166067123413 4.07613801956177
5.41167211532593 4.07307147979736
5.41170692443848 4.07008743286133
5.41172981262207 4.06708717346191
5.4117956161499 4.06403350830078
5.4117956161499 4.06107807159424
5.4118275642395 4.05788612365723
5.41184997558594 4.05500745773315
5.41185998916626 4.0519642829895
5.41192483901978 4.04882478713989
5.41194343566895 4.04575347900391
5.41187143325806 4.04264545440674
5.41196441650391 4.03944873809814
5.41195774078369 4.03638792037964
5.41197347640991 4.03343868255615
5.41203546524048 4.03035068511963
5.41199684143066 4.02735042572021
5.41206026077271 4.02419281005859
5.4120831489563 4.02119302749634
5.41205263137817 4.0181679725647
5.41200399398804 4.01516723632812
5.41200590133667 4.01219129562378
5.41196870803833 4.00912570953369
5.4120659828186 4.00593948364258
5.41206932067871 4.00292348861694
5.41198062896729 3.99997425079346
5.41200828552246 3.9969208240509
5.41190528869629 3.99394273757935
5.41186809539795 3.99098753929138
5.41190385818481 3.9878032207489
5.41183567047119 3.98490834236145
5.41181564331055 3.98195695877075
5.41179418563843 3.97899770736694
5.41174077987671 3.9759418964386
5.41171550750732 3.97286248207092
5.41181945800781 3.96976923942566
5.41173267364502 3.96683096885681
5.4117112159729 3.96387481689453
5.41162967681885 3.96091818809509
5.4115161895752 3.95787262916565
5.41150856018066 3.9548168182373
5.41156435012817 3.95162463188171
5.41152858734131 3.94858336448669
5.41150379180908 3.94555974006653
5.4114727973938 3.94246435165405
5.41144514083862 3.93940877914429
5.41141843795776 3.93631744384766
5.41143226623535 3.93314385414124
5.4113712310791 3.93014287948608
5.41135120391846 3.92715907096863
5.41123342514038 3.9241840839386
5.41113042831421 3.92122793197632
5.41100692749023 3.91824102401733
5.41102313995361 3.91511416435242
5.4109845161438 3.91219782829285
5.41080904006958 3.90931105613708
5.4107780456543 3.90631937980652
5.41073560714722 3.90335249900818
5.41067504882812 3.90033054351807
5.41068267822266 3.89732027053833
5.41066408157349 3.89434790611267
5.41056966781616 3.89151310920715
5.41049671173096 3.88852906227112
5.41048049926758 3.88556885719299
5.41048383712769 3.8825626373291
5.41030883789062 3.87958717346191
5.41035127639771 3.87649369239807
5.41026973724365 3.87357258796692
5.41011428833008 3.87048482894897
5.4100546836853 3.8674533367157
5.41005086898804 3.8643524646759
5.40994167327881 3.86131072044373
5.40982151031494 3.85818290710449
5.40978097915649 3.8550980091095
5.40966367721558 3.85202717781067
5.40957593917847 3.84890866279602
5.40953350067139 3.84589004516602
5.40939807891846 3.84272980690002
5.40929555892944 3.83963990211487
5.40922260284424 3.83649182319641
5.4091329574585 3.83342480659485
5.40908050537109 3.83025240898132
5.40905094146729 3.82719731330872
5.40892267227173 3.82421517372131
5.4088020324707 3.82117438316345
5.40874290466309 3.8181746006012
5.40864229202271 3.81522011756897
5.40857982635498 3.81219458580017
5.40849447250366 3.80928444862366
5.40834665298462 3.80638241767883
5.40829038619995 3.80348086357117
5.4081883430481 3.80046963691711
5.40810108184814 3.79765963554382
5.40802621841431 3.79469013214111
5.40790033340454 3.7917377948761
5.40779972076416 3.78887820243835
5.40769910812378 3.78587889671326
5.40764141082764 3.78293013572693
5.40747022628784 3.77999114990234
5.4074182510376 3.77697062492371
5.40732908248901 3.77403712272644
5.4072151184082 3.77102494239807
5.40713500976562 3.76802968978882
5.40702533721924 3.76493859291077
5.40694808959961 3.76198029518127
5.40683889389038 3.75884509086609
5.40669727325439 3.75579881668091
5.40658235549927 3.7528030872345
5.40648937225342 3.74965906143188
5.40640830993652 3.74659657478333
5.40624666213989 3.74357223510742
5.40617561340332 3.74048471450806
5.40600490570068 3.73745942115784
5.40593957901001 3.73444962501526
5.40585994720459 3.73140120506287
5.40571403503418 3.7283980846405
5.40563678741455 3.72542548179626
5.40551996231079 3.72240114212036
5.40539026260376 3.71937227249146
5.40530443191528 3.71638941764832
5.40519714355469 3.71332144737244
5.40504455566406 3.71041393280029
5.40496826171875 3.70734429359436
5.40483570098877 3.70443654060364
5.40470027923584 3.70143294334412
5.40462923049927 3.69847512245178
5.4044942855835 3.6955873966217
5.40436792373657 3.69265556335449
5.40421915054321 3.68972253799438
5.40403652191162 3.68675255775452
5.40390872955322 3.68377089500427
5.40377378463745 3.680739402771
5.40358543395996 3.67775845527649
5.40343904495239 3.67475509643555
5.40331554412842 3.67163515090942
5.40328073501587 3.66866540908813
5.40319776535034 3.6655707359314
5.4031548500061 3.66257405281067
5.40304946899414 3.65955710411072
5.4028959274292 3.65648126602173
5.40271711349487 3.65354466438293
5.4025993347168 3.6503894329071
5.40244579315186 3.64731812477112
5.40226411819458 3.64425683021545
5.40204906463623 3.64115715026855
5.40190982818604 3.63813233375549
5.40173721313477 3.63505172729492
5.40168952941895 3.63203096389771
5.40156698226929 3.62903237342834
5.40132713317871 3.62599587440491
5.40121030807495 3.62304425239563
5.40099859237671 3.62010788917542
5.40078449249268 3.6170699596405
5.40063381195068 3.61402893066406
5.40043687820435 3.61104989051819
5.40029382705688 3.60797333717346
5.40020751953125 3.60498809814453
5.4000301361084 3.60202813148499
5.39995908737183 3.5988974571228
5.39982843399048 3.59591937065125
5.39968681335449 3.59294009208679
5.39955043792725 3.58984351158142
5.3993616104126 3.58679747581482
5.39920091629028 3.58383774757385
5.39913415908813 3.58076429367065
5.39890384674072 3.57773280143738
5.39869737625122 3.57467031478882
5.39855194091797 3.57152938842773
5.39832878112793 3.56848192214966
5.39824533462524 3.56548285484314
5.39799690246582 3.56243658065796
5.39784955978394 3.55957365036011
5.39768600463867 3.55664587020874
5.39750480651855 3.55376124382019
5.39731597900391 3.55090713500977
5.3971529006958 3.54799938201904
5.39692640304565 3.54517149925232
5.39676904678345 3.54225707054138
5.39659547805786 3.53931832313538
5.3964262008667 3.53646612167358
5.39617586135864 3.533442735672
5.39599323272705 3.53046655654907
5.39581537246704 3.52758884429932
5.39560127258301 3.52444767951965
5.39546298980713 3.52146148681641
5.39529848098755 3.51842641830444
5.39510297775269 3.51536178588867
5.39494705200195 3.51230144500732
5.39478158950806 3.50928330421448
5.39459991455078 3.50623917579651
5.39442777633667 3.50321173667908
5.39416790008545 3.50014925003052
5.39396190643311 3.49714851379395
5.39379167556763 3.49417018890381
5.39358615875244 3.49111247062683
5.39345598220825 3.48818874359131
5.39330387115479 3.48526859283447
5.39309930801392 3.48221206665039
5.39291954040527 3.47921895980835
5.39272117614746 3.47624325752258
5.3926305770874 3.47324013710022
5.39245843887329 3.47027850151062
5.39224481582642 3.46732640266418
5.39202165603638 3.4641969203949
5.39180898666382 3.46112751960754
5.39160299301147 3.45812630653381
5.39144468307495 3.45500206947327
5.39127445220947 3.45194840431213
5.39104461669922 3.44882965087891
5.39093637466431 3.44572472572327
5.39077472686768 3.44274067878723
5.3906946182251 3.43979859352112
5.39053106307983 3.43676090240479
5.390305519104 3.43386459350586
5.39003944396973 3.43078017234802
5.38978719711304 3.42789673805237
5.38953161239624 3.42490077018738
5.38922691345215 3.42193341255188
5.38903999328613 3.41886353492737
5.38882350921631 3.41581225395203
5.3886547088623 3.4128143787384
5.38849067687988 3.40969634056091
5.38836812973022 3.40679979324341
5.38820219039917 3.4038622379303
5.38809680938721 3.40080690383911
5.38788080215454 3.3977062702179
5.3877100944519 3.39470911026001
5.38748836517334 3.39157462120056
5.38717937469482 3.38849377632141
5.38697910308838 3.3852756023407
5.38679504394531 3.382248878479
5.38651084899902 3.37917065620422
5.3862886428833 3.37608313560486
5.38612842559814 3.37311959266663
5.38590335845947 3.37010669708252
5.38575744628906 3.36704516410828
5.38553285598755 3.36389517784119
5.38529586791992 3.36103463172913
5.385085105896 3.35802388191223
5.384850025177 3.35491251945496
5.38455200195312 3.35204768180847
5.38440752029419 3.34903383255005
5.38412284851074 3.34589433670044
5.38384437561035 3.34284639358521
5.38359642028809 3.33976173400879
5.38335466384888 3.33687019348145
5.38316440582275 3.33378911018372
5.38296794891357 3.33063960075378
5.38275098800659 3.32769465446472
5.38240337371826 3.32457089424133
5.38226747512817 3.32161259651184
5.38210010528564 3.31863141059875
5.38181018829346 3.31561017036438
5.38165760040283 3.31251883506775
5.38129901885986 3.30941987037659
5.38118839263916 3.30650472640991
5.38096380233765 3.30354523658752
5.38070344924927 3.30055403709412
5.38050985336304 3.29752516746521
5.3802661895752 3.29443669319153
5.37999773025513 3.29150891304016
5.37977647781372 3.28843474388123
5.37949800491333 3.28536677360535
5.37930965423584 3.28244280815125
5.37898731231689 3.27941083908081
5.37882614135742 3.27621626853943
5.37858772277832 3.27317023277283
5.37829208374023 3.27010226249695
5.37806415557861 3.26695895195007
5.37792444229126 3.26389861106873
5.37766790390015 3.26084327697754
5.37748575210571 3.25773739814758
5.37715101242065 3.25461363792419
5.37698841094971 3.25148224830627
5.37669515609741 3.24859404563904
5.37651443481445 3.24561142921448
5.37631893157959 3.24253630638123
5.3759765625 3.23960018157959
5.37572336196899 3.23655486106873
5.37545919418335 3.23347616195679
5.3752236366272 3.23052597045898
5.3749737739563 3.22752785682678
5.37474155426025 3.22460103034973
5.37452507019043 3.22155523300171
5.3743109703064 3.21849703788757
5.37415647506714 3.21555590629578
5.37388038635254 3.21255898475647
5.37359142303467 3.20955681800842
5.3732795715332 3.20651197433472
5.37306022644043 3.2034056186676
5.37282466888428 3.20041823387146
5.37257289886475 3.19720435142517
5.37225341796875 3.19402503967285
5.37198162078857 3.19099760055542
5.37169504165649 3.18793964385986
5.37151145935059 3.18486571311951
5.37134504318237 3.181800365448
5.3709888458252 3.17873740196228
5.37076711654663 3.17576050758362
5.37056064605713 3.17282938957214
5.37021112442017 3.1698534488678
5.36999845504761 3.16694140434265
5.36968326568604 3.16393351554871
5.36943578720093 3.16083931922913
5.36924123764038 3.15798091888428
5.36899471282959 3.15498852729797
5.36862707138062 3.15209817886353
5.36842060089111 3.14910817146301
5.36808109283447 3.14611124992371
5.36778020858765 3.14317226409912
5.36744976043701 3.14013528823853
5.36714315414429 3.137051820755
5.36679601669312 3.13394951820374
5.36641407012939 3.13080382347107
5.36614227294922 3.12780570983887
5.36591529846191 3.12467312812805
5.36581611633301 3.1214771270752
5.36565208435059 3.11838269233704
5.36543321609497 3.11524534225464
5.36518001556396 3.11222910881042
5.36488914489746 3.10924696922302
5.36465167999268 3.10614633560181
5.36432695388794 3.1031596660614
5.36401462554932 3.1001570224762
5.3637261390686 3.0971782207489
5.36338138580322 3.09416604042053
5.36315870285034 3.09112143516541
5.36295413970947 3.08811259269714
5.36276054382324 3.08520364761353
5.36250019073486 3.08220386505127
5.36230230331421 3.07912635803223
5.36200952529907 3.07613253593445
5.36175584793091 3.07321453094482
5.3615083694458 3.07015037536621
5.36131811141968 3.06723713874817
5.36108589172363 3.06416654586792
5.36078453063965 3.06116843223572
5.36052513122559 3.0581910610199
5.3602180480957 3.05504846572876
5.35998678207397 3.0521240234375
5.35957431793213 3.04905533790588
5.35941410064697 3.04590535163879
5.35907936096191 3.0429322719574
5.35882997512817 3.03980469703674
5.35870361328125 3.03677344322205
5.3584189414978 3.03365445137024
5.35821485519409 3.03060340881348
5.35803985595703 3.02769136428833
5.35772657394409 3.02457404136658
5.3574013710022 3.02163338661194
5.35691595077515 3.01862597465515
5.35673856735229 3.01554656028748
5.35638427734375 3.0125617980957
5.35612344741821 3.00948572158813
5.35581493377686 3.00656890869141
5.35549926757812 3.00360465049744
5.35527801513672 3.00060296058655
5.35502958297729 2.99768996238708
5.35483121871948 2.99485564231873
5.3546667098999 2.99184727668762
5.35435104370117 2.98888897895813
5.35407543182373 2.98593354225159
5.35381507873535 2.98289680480957
5.35356283187866 2.98006010055542
5.35327434539795 2.9770233631134
5.35300636291504 2.97413420677185
5.35268020629883 2.9711389541626
5.35249900817871 2.96804428100586
5.35219144821167 2.96521329879761
5.35191345214844 2.96207523345947
5.35154485702515 2.95910596847534
5.35132789611816 2.95610356330872
5.35108184814453 2.95298266410828
5.35080051422119 2.9500093460083
5.35032272338867 2.94688773155212
5.35043239593506 2.94373607635498
5.35027885437012 2.94066739082336
5.3500542640686 2.9376277923584
5.34964561462402 2.93468284606934
5.34936332702637 2.93161487579346
5.3490161895752 2.92870497703552
5.34872674942017 2.92569518089294
5.3485689163208 2.92265844345093
5.34824800491333 2.91961884498596
5.34782075881958 2.91648125648499
5.34770679473877 2.91369867324829
5.34709310531616 2.91076707839966
5.34703159332275 2.90777778625488
5.34649848937988 2.90486836433411
5.34644031524658 2.90165853500366
5.34614086151123 2.89875912666321
5.34581565856934 2.89582705497742
5.34551620483398 2.89273309707642
5.34526872634888 2.88977122306824
5.3449068069458 2.88668608665466
5.34463882446289 2.88363027572632
5.34429121017456 2.88049221038818
5.34409332275391 2.87739205360413
5.34366750717163 2.87446260452271
5.34318590164185 2.87146735191345
5.34280395507812 2.86851644515991
5.34238147735596 2.86541032791138
5.34213304519653 2.86242604255676
5.34201860427856 2.85930848121643
5.34153747558594 2.85638785362244
5.34126996994019 2.85325026512146
5.34098434448242 2.85030269622803
5.34075546264648 2.84723496437073
5.3407154083252 2.84417676925659
5.34020948410034 2.84118580818176
5.33981132507324 2.83838677406311
5.33951663970947 2.83532547950745
5.33919286727905 2.83232259750366
5.33897161483765 2.82934737205505
5.33842325210571 2.82642006874084
5.33811664581299 2.82335162162781
5.33778047561646 2.82032918930054
5.33771324157715 2.81707811355591
5.3372654914856 2.81409740447998
5.33698463439941 2.81100058555603
5.33655452728271 2.8078556060791
5.3363733291626 2.80485057830811
5.33608818054199 2.80192446708679
5.3357982635498 2.79882335662842
5.33534049987793 2.79590392112732
5.33501529693604 2.79271864891052
5.33461570739746 2.78969550132751
5.33439922332764 2.78658628463745
5.33411741256714 2.78352761268616
5.33348703384399 2.78058910369873
5.33306884765625 2.77751445770264
5.33286094665527 2.77460908889771
5.33276748657227 2.77147054672241
5.33223056793213 2.7685489654541
5.33197784423828 2.76553392410278
5.3317494392395 2.76231718063354
5.33132743835449 2.75949859619141
5.330979347229 2.7564172744751
5.33080863952637 2.7531750202179
5.33027982711792 2.75015234947205
5.32973957061768 2.74713921546936
5.32947587966919 2.74412059783936
5.32912683486938 2.74100852012634
5.32907199859619 2.73786115646362
5.32855606079102 2.73494696617126
5.32797527313232 2.73200821876526
5.32778310775757 2.72899746894836
5.32736301422119 2.72589683532715
5.32707262039185 2.72279286384583
5.32650709152222 2.71897840499878
5.32613658905029 2.71610927581787
5.32586574554443 2.71369385719299
5.32563352584839 2.71057748794556
5.32529973983765 2.70752024650574
5.32491779327393 2.7042920589447
5.32465696334839 2.70127272605896
5.32433366775513 2.69807624816895
5.32400131225586 2.69499731063843
5.32376289367676 2.69204425811768
5.32343578338623 2.68888592720032
5.32296133041382 2.68590593338013
5.32277059555054 2.68278455734253
5.32225608825684 2.67973256111145
5.3218789100647 2.67675590515137
5.32161998748779 2.67382049560547
5.32113218307495 2.67084121704102
5.32124376296997 2.66773986816406
5.32069206237793 2.66503524780273
5.32020854949951 2.66197323799133
5.31959867477417 2.65806698799133
5.31959056854248 2.65617489814758
5.3191556930542 2.65302562713623
5.3188009262085 2.65009760856628
5.31838226318359 2.64698839187622
5.31784248352051 2.64309191703796
5.31782579421997 2.64074730873108
5.31739711761475 2.63742136955261
5.31709003448486 2.63433718681335
5.31689119338989 2.63128089904785
5.31676483154297 2.62796115875244
5.3163275718689 2.62515664100647
5.31592845916748 2.62226104736328
5.31539440155029 2.61912536621094
5.31503677368164 2.61615586280823
5.31472969055176 2.61317992210388
5.3143196105957 2.61019110679626
5.31400775909424 2.60729289054871
5.3136100769043 2.60426545143127
5.31351852416992 2.60112595558167
5.31292867660522 2.59817385673523
5.31261587142944 2.59519934654236
5.31230783462524 2.59210109710693
5.3121542930603 2.5889196395874
5.31166172027588 2.58593440055847
5.31127643585205 2.58282446861267
5.31115055084229 2.57985591888428
5.31081581115723 2.57682466506958
5.31032800674438 2.57363653182983
5.31008005142212 2.57067942619324
5.30968379974365 2.56766176223755
5.30942487716675 2.56462454795837
5.30931615829468 2.5615062713623
5.30841445922852 2.55855989456177
5.308509349823 2.5556902885437
5.30787658691406 2.55272555351257
5.30758619308472 2.54966688156128
5.30761528015137 2.54662370681763
5.30689334869385 2.54367756843567
5.30649995803833 2.54060769081116
5.30627393722534 2.53764247894287
5.30597305297852 2.53456616401672
5.30583190917969 2.53104019165039
5.30544376373291 2.52827024459839
5.30504465103149 2.52485179901123
5.30469417572021 2.52192616462708
5.30424213409424 2.51872229576111
5.30401515960693 2.51573586463928
5.30353116989136 2.51195478439331
5.30341339111328 2.50930285453796
5.30326414108276 2.50630927085876
5.30256223678589 2.50342655181885
5.30201435089111 2.50033855438232
5.30176162719727 2.4966983795166
5.30173301696777 2.49439382553101
5.30149269104004 2.49135804176331
5.3007640838623 2.48832583427429
5.30038261413574 2.48525404930115
5.30033683776855 2.48204112052917
5.30020618438721 2.47911787033081
5.2997989654541 2.47596955299377
5.29924011230469 2.4729380607605
5.29902791976929 2.46991539001465
5.29895210266113 2.46675062179565
5.2986888885498 2.46364903450012
5.29815721511841 2.46050715446472
5.29773950576782 2.45750737190247
5.29757308959961 2.45463967323303
5.29723119735718 2.45160102844238
5.29678297042847 2.44846248626709
5.29615592956543 2.44558358192444
5.29605340957642 2.4426908493042
5.2957444190979 2.43973278999329
5.29538583755493 2.43671464920044
5.29523277282715 2.43381762504578
5.29484558105469 2.4309937953949
5.29475021362305 2.42812299728394
5.29435682296753 2.42506265640259
5.29406595230103 2.42216539382935
5.2934398651123 2.41902637481689
5.29325437545776 2.41599822044373
5.29278469085693 2.41307473182678
5.29237699508667 2.40996527671814
5.29223966598511 2.40692257881165
5.29193735122681 2.40394330024719
5.29137277603149 2.40061473846436
5.29111623764038 2.39762854576111
5.29046630859375 2.39465188980103
5.29039764404297 2.39138531684875
5.29020166397095 2.38852334022522
5.28972721099854 2.38530158996582
5.28923749923706 2.38238286972046
5.28931665420532 2.37945914268494
5.28868055343628 2.37615966796875
5.28850269317627 2.37307262420654
5.28815078735352 2.37022352218628
5.28752946853638 2.36713576316833
5.28746461868286 2.3640878200531
5.28722715377808 2.36112475395203
5.28695440292358 2.35803294181824
5.28644418716431 2.35497498512268
5.28616714477539 2.35202383995056
5.28576803207397 2.34903168678284
5.28553628921509 2.34596228599548
5.28535890579224 2.34295225143433
5.28473520278931 2.33998608589172
5.28477954864502 2.33700776100159
5.28446054458618 2.33397769927979
5.28401517868042 2.33107972145081
5.28380727767944 2.32796049118042
5.28328037261963 2.32503604888916
5.28314208984375 2.32191038131714
5.28285980224609 2.31895065307617
5.28255939483643 2.31584978103638
5.28216028213501 2.31283140182495
5.28178930282593 2.30974960327148
5.28152275085449 2.3066508769989
5.28117227554321 2.30358815193176
5.2807445526123 2.3004744052887
5.28062152862549 2.29729819297791
5.28034210205078 2.29422116279602
5.27974510192871 2.29122829437256
5.27953338623047 2.28801441192627
5.27933692932129 2.2849440574646
5.27911376953125 2.28185772895813
5.27862405776978 2.27894401550293
5.27824831008911 2.27562165260315
5.27816152572632 2.27276873588562
5.27786779403687 2.2698130607605
5.27740955352783 2.26672291755676
5.27716636657715 2.26372408866882
5.27707099914551 2.26063871383667
5.27668619155884 2.25757122039795
5.27618455886841 2.25467848777771
5.27608299255371 2.25164341926575
5.27566719055176 2.24873828887939
5.27543926239014 2.24576854705811
5.27524662017822 2.24272918701172
5.27485132217407 2.23977851867676
5.27454376220703 2.23647999763489
5.27432107925415 2.23359608650208
5.27381992340088 2.23070406913757
5.2738938331604 2.22745060920715
5.27335405349731 2.22441339492798
5.27317571640015 2.22127151489258
5.27276039123535 2.21835160255432
5.27249431610107 2.21512866020203
5.27226829528809 2.21209788322449
5.27201271057129 2.20909380912781
5.27162885665894 2.20599436759949
5.27111625671387 2.20313405990601
5.27097654342651 2.2000732421875
5.27066087722778 2.19684529304504
5.27025175094604 2.19412016868591
5.27011108398438 2.19112801551819
5.26970624923706 2.1881422996521
5.26921558380127 2.18509435653687
5.26919078826904 2.18221831321716
5.26877689361572 2.1793041229248
5.26857852935791 2.17634153366089
5.26826190948486 2.17336821556091
5.2678370475769 2.17052412033081
5.26726150512695 2.16727066040039
5.26708936691284 2.16453433036804
5.26664972305298 2.16149425506592
5.26648330688477 2.15851640701294
5.26579236984253 2.15558123588562
5.26566648483276 2.15232706069946
5.26538276672363 2.14935541152954
5.2652063369751 2.14634537696838
5.26482343673706 2.14331936836243
5.26452302932739 2.14012050628662
5.26437139511108 2.13716745376587
5.26397514343262 2.13409185409546
5.26355695724487 2.13105130195618
5.26341772079468 2.12798500061035
5.26290512084961 2.12489700317383
5.26260423660278 2.12174367904663
5.26229047775269 2.11878752708435
5.26177263259888 2.11565375328064
5.26159477233887 2.11264204978943
5.26117181777954 2.10957932472229
5.2609806060791 2.10660457611084
5.26079750061035 2.10374617576599
5.26053476333618 2.1007559299469
5.2601637840271 2.09768629074097
5.2598762512207 2.0949501991272
5.25977611541748 2.09189701080322
5.2593994140625 2.08904767036438
5.25921249389648 2.08616018295288
5.25887489318848 2.08318161964417
5.25867033004761 2.08037710189819
5.25843715667725 2.07754492759705
5.25817728042603 2.0745530128479
5.25802230834961 2.07162427902222
5.25776863098145 2.06865286827087
5.25739812850952 2.06563782691956
5.25718593597412 2.06274366378784
5.2571005821228 2.05967903137207
5.25655794143677 2.05669474601746
5.25640439987183 2.05370688438416
5.25620269775391 2.05083537101746
5.25575971603394 2.04780626296997
5.2555251121521 2.04487299919128
5.2552318572998 2.04189991950989
5.25483798980713 2.03878545761108
5.25454664230347 2.03580403327942
5.25421333312988 2.03279495239258
5.25387668609619 2.02967834472656
5.25371599197388 2.02671837806702
5.25339508056641 2.02366542816162
5.25314903259277 2.02068257331848
5.25299406051636 2.01764583587646
5.25279426574707 2.01451516151428
5.25254583358765 2.01150369644165
5.252366065979 2.0083634853363
5.25206804275513 2.00529313087463
5.2518105506897 2.00220632553101
5.2514967918396 1.99914956092834
5.25127744674683 1.99605214595795
5.25094938278198 1.99299788475037
5.25086259841919 1.98996233940125
5.25043630599976 1.9870011806488
5.2502646446228 1.98398089408875
5.25010347366333 1.98100984096527
5.24977731704712 1.97798776626587
5.24968290328979 1.97508013248444
5.24948692321777 1.97215068340302
5.24932289123535 1.9691082239151
5.24904727935791 1.96619772911072
5.24888134002686 1.96325218677521
5.24852848052979 1.96032154560089
5.24830913543701 1.9573962688446
5.24836158752441 1.95447480678558
5.24798917770386 1.95163857936859
5.24764680862427 1.94871461391449
5.24757051467896 1.94576096534729
5.24738883972168 1.94297981262207
5.2471399307251 1.93963885307312
5.24691390991211 1.93707871437073
5.24680376052856 1.93387460708618
5.24659252166748 1.93110573291779
5.24638414382935 1.92823731899261
5.24623012542725 1.92499113082886
5.24586820602417 1.92239654064178
5.24593782424927 1.91912198066711
5.24574613571167 1.91629278659821
5.2453818321228 1.91342270374298
5.24521160125732 1.91048896312714
5.24510192871094 1.90778112411499
5.24505996704102 1.90453469753265
5.24462175369263 1.90151631832123
5.24453210830688 1.89887976646423
5.24434232711792 1.89574825763702
5.24395418167114 1.89272081851959
5.24406385421753 1.889364361763
5.24370193481445 1.88667905330658
5.24373865127563 1.88355731964111
5.24345397949219 1.88033974170685
5.24320077896118 1.87733376026154
5.24305820465088 1.87432312965393
5.24280405044556 1.87123119831085
5.24258184432983 1.86782598495483
5.24256181716919 1.86491799354553
5.2424373626709 1.8618688583374
5.24215507507324 1.85902321338654
5.24211549758911 1.85598921775818
5.24188375473022 1.85263359546661
5.24178171157837 1.8500953912735
5.24157857894897 1.84674429893494
5.24135255813599 1.84395790100098
5.24126529693604 1.84099912643433
5.24090528488159 1.83799684047699
5.24090003967285 1.83500015735626
5.24065113067627 1.83189749717712
5.24044275283813 1.828941822052
5.24028635025024 1.82599079608917
5.23997211456299 1.82303178310394
5.23980665206909 1.82000660896301
5.23967027664185 1.81675350666046
5.23962545394897 1.81400799751282
5.23938179016113 1.81093919277191
5.23928833007812 1.80823183059692
5.23906373977661 1.8048357963562
5.23897504806519 1.80230689048767
5.23869132995605 1.79931008815765
5.23849630355835 1.79597473144531
5.23833751678467 1.79324162006378
5.2384467124939 1.79036605358124
5.23816299438477 1.78737437725067
5.23796844482422 1.78422176837921
5.2377986907959 1.78109002113342
5.23774003982544 1.77827107906342
5.237548828125 1.77525508403778
5.23740863800049 1.77228784561157
5.23744583129883 1.76919829845428
5.2375020980835 1.76650846004486
5.23749351501465 1.76364350318909
5.2371973991394 1.76044857501984
5.23711061477661 1.75766801834106
5.23679304122925 1.75479531288147
5.2369384765625 1.75189304351807
5.23676300048828 1.74903631210327
5.23669672012329 1.74603545665741
5.23651647567749 1.74297034740448
5.23644685745239 1.74030017852783
5.23656702041626 1.73727560043335
5.23628044128418 1.73416411876678
5.23610544204712 1.73121571540833
5.23610687255859 1.72849500179291
5.23620176315308 1.72554123401642
5.23573637008667 1.72252595424652
5.23594427108765 1.71932005882263
5.23554611206055 1.71671617031097
5.23553037643433 1.71361088752747
5.23528289794922 1.71054351329803
5.23537492752075 1.70789003372192
5.2353458404541 1.70503962039948
5.23521757125854 1.70204138755798
5.2352728843689 1.6988308429718
5.23518037796021 1.69598197937012
5.23506546020508 1.69298446178436
5.23484373092651 1.6899129152298
5.23488569259644 1.68704199790955
5.23470830917358 1.6839907169342
5.23449563980103 1.68095195293427
5.23440647125244 1.67797923088074
5.23428583145142 1.67504632472992
5.2341480255127 1.67186403274536
5.23376369476318 1.66877949237823
5.23407602310181 1.66586577892303
5.23389387130737 1.66274905204773
5.23377418518066 1.65958631038666
5.23364591598511 1.656623005867
5.23381662368774 1.65360462665558
5.23373794555664 1.65055871009827
5.23367500305176 1.6475191116333
5.23352193832397 1.6445380449295
5.2333517074585 1.64146208763123
5.23342990875244 1.63858640193939
5.2331371307373 1.63555884361267
5.23322534561157 1.63254654407501
5.23294734954834 1.62966024875641
5.2331657409668 1.62696588039398
5.23327827453613 1.62418651580811
5.23310947418213 1.62128436565399
5.23318243026733 1.61863613128662
5.23327922821045 1.61586439609528
5.23309564590454 1.61308944225311
5.23313856124878 1.61029803752899
5.23306751251221 1.60749089717865
5.2331485748291 1.60477077960968
5.23296213150024 1.60195016860962
5.23310565948486 1.599081158638
5.23302793502808 1.59630489349365
5.23305511474609 1.59350383281708
5.23317909240723 1.59059250354767
5.2331657409668 1.58792197704315
5.23331499099731 1.58506238460541
5.23313045501709 1.58225631713867
5.23290634155273 1.57979166507721
5.23333692550659 1.57705163955688
5.23308181762695 1.5746511220932
5.23343992233276 1.57209241390228
5.23323202133179 1.56989729404449
5.23352527618408 1.56776213645935
5.23380470275879 1.56576943397522
5.23398780822754 1.56393992900848
5.23403072357178 1.5621110200882
5.23425483703613 1.56045985221863
5.23420715332031 1.55902493000031
5.23446321487427 1.55761849880219
5.23478031158447 1.55617010593414
5.2350811958313 1.55506527423859
5.23539113998413 1.55380928516388
5.23569011688232 1.55254983901978
5.23584604263306 1.55168128013611
5.23610782623291 1.55083453655243
5.23654508590698 1.54989326000214
5.23676538467407 1.54913401603699
5.23697280883789 1.54841816425323
5.23724460601807 1.5478128194809
5.2377405166626 1.54708456993103
5.23789310455322 1.54652261734009
5.23831415176392 1.54618310928345
5.23862600326538 1.54587483406067
5.23895740509033 1.54557549953461
5.23919582366943 1.54544603824615
5.23949384689331 1.5454158782959
5.23977613449097 1.54529631137848
5.23995780944824 1.54524993896484
5.24042892456055 1.54541945457458
5.24079847335815 1.5455127954483
5.2410831451416 1.54565358161926
5.24167156219482 1.54575622081757
5.24171018600464 1.54608106613159
5.24203205108643 1.54639196395874
5.24262523651123 1.54663372039795
5.24257755279541 1.54704320430756
5.24296855926514 1.54757785797119
5.24322652816772 1.54795241355896
5.2434458732605 1.5483136177063
5.24377346038818 1.5487254858017
5.24388885498047 1.54921567440033
5.24392795562744 1.54960012435913
5.24397373199463 1.54989063739777
5.24388217926025 1.55015969276428
5.24383449554443 1.55036008358002
5.24383449554443 1.55043351650238
5.24373531341553 1.55035102367401
5.24371099472046 1.55014300346375
5.24361371994019 1.55003666877747
5.24362087249756 1.54980838298798
5.24342250823975 1.54957509040833
5.24331474304199 1.54930806159973
5.2431640625 1.54898846149445
5.24301052093506 1.54857552051544
5.24276256561279 1.548215508461
5.24258470535278 1.54782247543335
5.24231386184692 1.54734015464783
5.24206161499023 1.54690563678741
5.24148607254028 1.54660141468048
5.24134397506714 1.54603052139282
5.24077224731445 1.54560339450836
5.24036741256714 1.54511106014252
5.24008941650391 1.54484987258911
5.2398829460144 1.5444438457489
5.23942470550537 1.54420614242554
5.2390775680542 1.54391610622406
5.23873996734619 1.54339909553528
5.23832559585571 1.54325735569
5.23803567886353 1.54299449920654
5.23750400543213 1.54292142391205
5.2372465133667 1.54254853725433
5.23699855804443 1.54206359386444
5.23657464981079 1.54165256023407
5.23651790618896 1.54111778736115
5.23619413375854 1.54077923297882
5.23584938049316 1.54043960571289
5.23521947860718 1.54022288322449
5.23480319976807 1.53998970985413
5.23475742340088 1.53957653045654
5.2342472076416 1.53926122188568
5.23388004302979 1.53897571563721
5.23358821868896 1.53861951828003
5.23306274414062 1.53835618495941
5.23273944854736 1.53804790973663
5.23232126235962 1.53782486915588
5.23209857940674 1.53750503063202
5.23164701461792 1.53726136684418
5.23166847229004 1.53711366653442
5.23067378997803 1.53676617145538
5.23022890090942 1.53644263744354
5.22985315322876 1.53615605831146
5.22951698303223 1.53597748279572
5.22914123535156 1.53562164306641
5.22866630554199 1.53534555435181
5.22827053070068 1.53502428531647
5.22779750823975 1.53453886508942
5.22759342193604 1.53427469730377
5.22738742828369 1.53410744667053
5.22682571411133 1.5339035987854
5.22631788253784 1.53365039825439
5.22589206695557 1.53354728221893
5.2255482673645 1.53330028057098
5.22501850128174 1.53310680389404
5.22467708587646 1.53290474414825
5.22427701950073 1.5327308177948
5.2236008644104 1.53254163265228
5.22317314147949 1.53232955932617
5.22280359268188 1.53209841251373
5.2225546836853 1.53191256523132
5.22219562530518 1.53169417381287
5.22178602218628 1.53148603439331
5.2214150428772 1.53131771087646
5.22103881835938 1.53120851516724
5.22055053710938 1.53103935718536
5.22001600265503 1.53078985214233
5.21966171264648 1.53069293498993
5.2191333770752 1.53043532371521
5.21875762939453 1.53029382228851
5.21817541122437 1.53014385700226
5.21752738952637 1.52990186214447
5.21716451644897 1.52969884872437
5.21659088134766 1.52958226203918
5.2162299156189 1.52947843074799
5.21582698822021 1.52937734127045
5.21504068374634 1.5291006565094
5.21471691131592 1.52909028530121
5.21428966522217 1.5289523601532
5.21362924575806 1.52862560749054
5.2132363319397 1.52847230434418
5.21282196044922 1.52846324443817
5.21244621276855 1.52818250656128
5.21203279495239 1.5280476808548
5.2115740776062 1.5279324054718
5.21099281311035 1.52793884277344
5.21042823791504 1.52779829502106
5.20950984954834 1.52748966217041
5.20932722091675 1.52744138240814
5.20914030075073 1.52744781970978
5.20866680145264 1.52740836143494
5.20808076858521 1.52723515033722
5.20762634277344 1.52715766429901
5.20695209503174 1.52707636356354
5.20654344558716 1.52694141864777
5.20594215393066 1.52684831619263
5.20549297332764 1.52681839466095
5.20502471923828 1.52677094936371
5.20462703704834 1.5266649723053
5.20412492752075 1.52668213844299
5.2036395072937 1.52666115760803
5.20320129394531 1.52666938304901
5.20250558853149 1.52655208110809
5.20201873779297 1.52650260925293
5.20159101486206 1.52636694908142
5.20087862014771 1.52622151374817
5.20012617111206 1.52627241611481
5.19986963272095 1.52603781223297
5.19902944564819 1.52596318721771
5.19888210296631 1.52600252628326
5.19840478897095 1.52600026130676
5.19795846939087 1.52599775791168
5.19727087020874 1.52597236633301
5.19690847396851 1.52603721618652
5.19624948501587 1.52598857879639
5.19583368301392 1.52619111537933
5.19544076919556 1.52626967430115
5.19504594802856 1.5264538526535
5.1947340965271 1.52663016319275
5.19433832168579 1.52667081356049
5.19396877288818 1.52675008773804
5.19343996047974 1.52674901485443
5.19294595718384 1.52677083015442
5.19251394271851 1.52688789367676
5.19191312789917 1.52691555023193
5.19131278991699 1.5268349647522
5.19090890884399 1.52685558795929
5.19033861160278 1.52686858177185
5.1897292137146 1.52688753604889
5.18922567367554 1.52694642543793
5.18872165679932 1.52701413631439
5.18819522857666 1.52705812454224
5.18724155426025 1.52679371833801
5.18700313568115 1.52691102027893
5.18674087524414 1.52720379829407
5.18624877929688 1.52740895748138
5.18577861785889 1.52752554416656
5.18537330627441 1.52765607833862
5.18479633331299 1.5277042388916
5.18437767028809 1.52787303924561
5.18400478363037 1.52801108360291
5.18374919891357 1.52800452709198
5.18299722671509 1.52824354171753
5.18246698379517 1.52835428714752
5.18212604522705 1.52850747108459
5.18171691894531 1.52860808372498
5.18126440048218 1.52879095077515
5.18111228942871 1.52909255027771
5.18065690994263 1.529217004776
5.18015050888062 1.52930784225464
5.1795334815979 1.52950584888458
5.17852067947388 1.52965211868286
5.17827177047729 1.52986621856689
5.17774820327759 1.53006732463837
5.1770396232605 1.53016173839569
5.17661094665527 1.53037250041962
5.17619848251343 1.53043937683105
5.17556381225586 1.53069853782654
5.1748571395874 1.53075659275055
5.17439794540405 1.53097927570343
5.17411327362061 1.53113281726837
5.17367315292358 1.53132498264313
5.17330646514893 1.53149092197418
5.17271566390991 1.53178989887238
5.1722354888916 1.53194797039032
5.171799659729 1.53214776515961
5.17171716690063 1.53259325027466
5.17119789123535 1.53283107280731
5.17044162750244 1.53292906284332
5.17008876800537 1.53322649002075
5.1696834564209 1.53352105617523
5.16918468475342 1.53375673294067
5.16880655288696 1.53395998477936
5.16827201843262 1.53417825698853
5.16784811019897 1.53442931175232
5.16745758056641 1.53465235233307
5.16708898544312 1.53484058380127
5.16671991348267 1.53510105609894
5.16640615463257 1.53546249866486
5.16597747802734 1.53576815128326
5.16556310653687 1.53607094287872
5.16516017913818 1.53637552261353
5.16470384597778 1.53662240505219
5.16434288024902 1.53688037395477
5.16402769088745 1.53709089756012
5.1635570526123 1.53737449645996
5.16323280334473 1.53766942024231
5.16285419464111 1.53789186477661
5.16245555877686 1.53811419010162
5.16198253631592 1.53830063343048
5.16145610809326 1.53856456279755
5.16074275970459 1.53890609741211
5.16008329391479 1.53916609287262
5.1594123840332 1.53944170475006
5.15872287750244 1.53970611095428
5.1579122543335 1.53983664512634
5.1570143699646 1.54002594947815
5.15617370605469 1.54012727737427
5.15532398223877 1.54019248485565
5.15444278717041 1.5402512550354
5.15322303771973 1.54030621051788
5.15203619003296 1.54042255878448
5.15085601806641 1.54055213928223
5.14950037002563 1.54064893722534
5.14814567565918 1.54075753688812
5.14663743972778 1.5408421754837
5.14498233795166 1.54082953929901
5.14322519302368 1.54082477092743
5.1412501335144 1.54076302051544
5.13934803009033 1.54070341587067
5.13743734359741 1.54060256481171
5.13525485992432 1.54039061069489
5.13290166854858 1.5401303768158
5.13058853149414 1.54009568691254
5.12808799743652 1.5398428440094
5.12566041946411 1.53968894481659
5.12308025360107 1.53956484794617
5.12045669555664 1.53942573070526
5.11755037307739 1.53924190998077
5.11511325836182 1.53925275802612
5.11241626739502 1.53912675380707
5.10932493209839 1.53893041610718
5.10681247711182 1.53888559341431
5.10399007797241 1.53869926929474
5.101158618927 1.53842294216156
5.09824848175049 1.53830516338348
5.09528970718384 1.53810751438141
5.09217262268066 1.53793585300446
5.08919954299927 1.53767812252045
5.08613634109497 1.53745400905609
5.08288764953613 1.53719747066498
5.07972812652588 1.53692829608917
5.07673263549805 1.53669965267181
5.07344245910645 1.53627932071686
5.07040548324585 1.53602886199951
5.06730079650879 1.53592956066132
5.06407880783081 1.5354882478714
5.06099700927734 1.53515481948853
5.05782842636108 1.53481435775757
5.05453586578369 1.53444981575012
5.05141878128052 1.53416621685028
5.04824352264404 1.53390204906464
5.04497098922729 1.53354227542877
5.04191923141479 1.53351557254791
5.03875541687012 1.53321421146393
5.03574275970459 1.53295338153839
5.0326452255249 1.5327490568161
5.02976942062378 1.53244757652283
5.026686668396 1.53227782249451
5.02394008636475 1.53203964233398
5.02092599868774 1.53176128864288
5.01792144775391 1.53155672550201
5.01507043838501 1.5313982963562
5.01230621337891 1.53116154670715
5.00923442840576 1.53083717823029
5.00629663467407 1.53073251247406
5.00345039367676 1.53055679798126
5.00038909912109 1.53024089336395
4.99727725982666 1.52997219562531
4.99429273605347 1.52987992763519
4.99117612838745 1.52957797050476
4.98819780349731 1.52940952777863
4.98516178131104 1.52912175655365
4.98189115524292 1.52897942066193
4.97898626327515 1.52882373332977
4.97573661804199 1.52849495410919
4.97261238098145 1.52829158306122
4.96942043304443 1.52813720703125
4.9662446975708 1.52785503864288
4.96303987503052 1.527388215065
4.9600133895874 1.52732384204865
4.95674085617065 1.52711308002472
4.95351696014404 1.52669751644135
4.95043897628784 1.52654647827148
4.947096824646 1.52630186080933
4.94405269622803 1.52619469165802
4.94083642959595 1.52598369121552
4.9376482963562 1.52570736408234
4.93461751937866 1.5255960226059
4.93166971206665 1.5253769159317
4.92844152450562 1.52506017684937
4.92552042007446 1.52470552921295
4.92217779159546 1.52470409870148
4.91921234130859 1.5244003534317
4.91623020172119 1.52425956726074
4.91305351257324 1.52395021915436
4.90998220443726 1.52377426624298
4.90719223022461 1.52368414402008
4.90418863296509 1.52354383468628
4.90122318267822 1.52317368984222
4.89818334579468 1.52321445941925
4.89523315429688 1.52308452129364
4.89244174957275 1.52275109291077
4.88915014266968 1.52261865139008
4.88634300231934 1.52246570587158
4.88317584991455 1.5222088098526
4.88008499145508 1.52190268039703
4.87709999084473 1.52173542976379
4.87401866912842 1.52151191234589
4.87106943130493 1.52125382423401
4.86807107925415 1.52111339569092
4.86496067047119 1.52094757556915
4.86189270019531 1.52083230018616
4.85868406295776 1.52047491073608
4.85556983947754 1.52029585838318
4.85265779495239 1.52012300491333
4.84951400756836 1.51984393596649
4.84642887115479 1.51951062679291
4.84339809417725 1.51934146881104
4.84036350250244 1.51919531822205
4.83738040924072 1.51896893978119
4.83441495895386 1.51886558532715
4.83133029937744 1.51864075660706
4.82815456390381 1.51846182346344
4.82535648345947 1.51832234859467
4.82219409942627 1.51814031600952
4.8192195892334 1.51781380176544
4.81637954711914 1.51765656471252
4.81310749053955 1.51736795902252
4.80992984771729 1.51713609695435
4.80697441101074 1.51688897609711
4.80407238006592 1.51668763160706
4.80110311508179 1.51659500598907
4.79811716079712 1.51645839214325
4.79519176483154 1.51638746261597
4.79232788085938 1.5163334608078
4.78923463821411 1.51627802848816
4.78611993789673 1.51598501205444
4.78309535980225 1.51580786705017
4.78031063079834 1.51565527915955
4.77732467651367 1.51545023918152
4.77414035797119 1.51503157615662
4.77143573760986 1.51490616798401
4.76838636398315 1.51480746269226
4.7651686668396 1.51457345485687
4.76227426528931 1.51451730728149
4.75917625427246 1.51426005363464
4.75619745254517 1.51412177085876
4.75322866439819 1.51391446590424
4.75018882751465 1.51377880573273
4.74710083007812 1.51357328891754
4.74390888214111 1.51335740089417
4.74068880081177 1.51313900947571
4.73769187927246 1.51295876502991
4.73457860946655 1.51287174224854
4.73125982284546 1.51254081726074
4.72827291488647 1.51235032081604
4.72528696060181 1.51222205162048
4.72201633453369 1.51206243038177
4.71906900405884 1.5119913816452
4.71565341949463 1.51166880130768
4.71264600753784 1.51150596141815
4.70990753173828 1.5114119052887
4.70671939849854 1.51117014884949
4.70367765426636 1.5109897851944
4.70064449310303 1.51079487800598
4.69772720336914 1.51067554950714
4.69471216201782 1.51045322418213
4.69144725799561 1.51011574268341
4.68862533569336 1.51007997989655
4.6857213973999 1.50988531112671
4.68255710601807 1.50964224338531
4.6794605255127 1.50954020023346
4.67650175094604 1.50944125652313
4.67357969284058 1.50933706760406
4.67016220092773 1.50908696651459
4.66725778579712 1.50889766216278
4.66418933868408 1.50859558582306
4.66128969192505 1.50849854946136
4.6581711769104 1.50819480419159
4.65512990951538 1.50796449184418
4.65185689926147 1.50758230686188
4.64933443069458 1.50762784481049
4.64666318893433 1.50747156143188
4.64367437362671 1.50721371173859
4.64072370529175 1.50702786445618
4.63787508010864 1.50694274902344
4.63483285903931 1.50680887699127
4.6317982673645 1.5066043138504
4.62876510620117 1.50639569759369
4.6249213218689 1.5058034658432
4.62268686294556 1.50594890117645
4.61970376968384 1.50582206249237
4.61677265167236 1.50567889213562
4.61365365982056 1.50556886196136
4.6104679107666 1.50537836551666
4.60736322402954 1.50529968738556
4.60432147979736 1.50509738922119
4.6010856628418 1.50490784645081
4.59813261032104 1.50482904911041
4.59506511688232 1.50449991226196
4.59182786941528 1.50430619716644
4.58893728256226 1.50414776802063
4.5859546661377 1.50390982627869
4.5830078125 1.50379574298859
4.57960176467896 1.50337994098663
4.57705211639404 1.50334346294403
4.57421684265137 1.50319766998291
4.57069396972656 1.5028954744339
4.56809997558594 1.50288069248199
4.56509208679199 1.50270020961761
4.56190395355225 1.50240230560303
4.55920600891113 1.50245952606201
4.55593729019165 1.5020877122879
4.5527286529541 1.50186800956726
4.55007696151733 1.50189995765686
4.54696607589722 1.5016907453537
4.54412984848022 1.50151610374451
4.54111289978027 1.50146961212158
4.53771066665649 1.50126016139984
4.53495407104492 1.50114417076111
4.53222274780273 1.50113451480865
4.52886295318604 1.50084638595581
4.52636957168579 1.5007598400116
4.52346706390381 1.50061988830566
4.52031135559082 1.50033009052277
4.51736545562744 1.50012266635895
4.51440382003784 1.50004637241364
4.51159286499023 1.49985480308533
4.50854969024658 1.49967658519745
4.50540399551392 1.49948668479919
4.50273609161377 1.49947035312653
4.49981069564819 1.49932098388672
4.49630784988403 1.49902045726776
4.49339294433594 1.49900078773499
4.49027347564697 1.49875259399414
4.48732852935791 1.49858725070953
4.48443174362183 1.49846744537354
4.48133563995361 1.49829626083374
4.47809267044067 1.49800586700439
4.47528505325317 1.497887134552
4.47192811965942 1.49771201610565
4.46875524520874 1.49746632575989
4.46575164794922 1.4973406791687
4.46257734298706 1.49723744392395
4.45945072174072 1.49700593948364
4.45652961730957 1.49689424037933
4.45332717895508 1.49678730964661
4.45041465759277 1.4965957403183
4.44751739501953 1.49644863605499
4.44440746307373 1.49637305736542
4.44151306152344 1.49608933925629
4.43867969512939 1.49590337276459
4.43562841415405 1.49574100971222
4.43275260925293 1.4955837726593
4.4300742149353 1.49547731876373
4.42690753936768 1.4953533411026
4.42105340957642 1.49514627456665
4.41794109344482 1.49501526355743
4.41484451293945 1.49489676952362
4.41180038452148 1.49473178386688
4.40872669219971 1.49461317062378
4.40570592880249 1.49436795711517
4.40254688262939 1.49426782131195
4.39967918395996 1.49411404132843
4.39645338058472 1.49392902851105
4.39331769943237 1.49371087551117
4.39050197601318 1.49352014064789
4.38713073730469 1.49350202083588
4.38413524627686 1.49340045452118
4.38092184066772 1.49325394630432
4.37771320343018 1.49323666095734
4.37447738647461 1.49307215213776
4.37149715423584 1.49292409420013
4.36810111999512 1.49279952049255
4.36516094207764 1.49259614944458
4.36215019226074 1.49244320392609
4.3588695526123 1.49224805831909
4.35583829879761 1.49205553531647
4.35305643081665 1.49206507205963
4.35001468658447 1.49194419384003
4.3469352722168 1.49180638790131
4.34394359588623 1.49174535274506
4.34122371673584 1.49164366722107
4.33823585510254 1.49156069755554
4.33530426025391 1.49157392978668
4.33243322372437 1.49136102199554
4.32969856262207 1.49119675159454
4.326735496521 1.49108636379242
4.3237476348877 1.49105799198151
4.32091426849365 1.4908207654953
4.31808996200562 1.49069225788116
4.3149356842041 1.49061667919159
4.31207275390625 1.49053108692169
4.30904865264893 1.49040377140045
4.30579376220703 1.49021732807159
4.30295562744141 1.49018537998199
4.29995918273926 1.49007248878479
4.29691362380981 1.48997485637665
4.2939281463623 1.48988878726959
4.29081726074219 1.4897381067276
4.28779029846191 1.4895943403244
4.28484916687012 1.48951125144958
4.28168392181396 1.4894403219223
4.27870178222656 1.48921716213226
4.27554702758789 1.48919308185577
4.27225685119629 1.48900842666626
4.26919269561768 1.4889429807663
4.26605129241943 1.48897445201874
4.26273202896118 1.48885476589203
4.25988006591797 1.48880612850189
4.25669002532959 1.48842906951904
4.25359106063843 1.48826575279236
4.25061130523682 1.48808348178864
4.24748039245605 1.4878625869751
4.24444913864136 1.48761343955994
4.24139499664307 1.48736429214478
4.23819923400879 1.4871221780777
4.23532342910767 1.48704445362091
4.23213624954224 1.48690176010132
4.22917699813843 1.48676061630249
4.22619962692261 1.4867171049118
4.22310829162598 1.48666822910309
4.22024059295654 1.48656642436981
4.21726083755493 1.48652720451355
4.21411943435669 1.48637318611145
4.21120595932007 1.48627877235413
4.20820045471191 1.48610663414001
4.20515251159668 1.4859482049942
4.20216703414917 1.48575949668884
4.19907379150391 1.48553645610809
4.19599533081055 1.4854496717453
4.19304227828979 1.48533761501312
4.18994855880737 1.48518359661102
4.18689441680908 1.48509562015533
4.18399333953857 1.48505842685699
4.18086385726929 1.48494637012482
4.17796325683594 1.4849534034729
4.1750111579895 1.4847936630249
4.17196989059448 1.48467063903809
4.16899681091309 1.48457169532776
4.16586971282959 1.48450303077698
4.16286611557007 1.48437714576721
4.15984535217285 1.48431718349457
4.156907081604 1.48417377471924
4.1538553237915 1.4840213060379
4.15092515945435 1.48397672176361
4.14778661727905 1.4837863445282
4.14474678039551 1.48371398448944
4.14184474945068 1.48363840579987
4.13884210586548 1.48345816135406
4.13579082489014 1.48345935344696
4.13276863098145 1.48338401317596
4.12960481643677 1.48319125175476
4.1267204284668 1.48319923877716
4.12360382080078 1.48309361934662
4.12057113647461 1.4830561876297
4.11756324768066 1.48303663730621
4.11455345153809 1.48287570476532
4.11154127120972 1.48275423049927
4.10853290557861 1.48268294334412
4.10541439056396 1.48253071308136
4.10238122940063 1.482457280159
4.09930658340454 1.48232305049896
4.09638452529907 1.48222303390503
4.09332799911499 1.4822062253952
4.09032344818115 1.48206889629364
4.08733463287354 1.48199737071991
4.08445310592651 1.48195350170135
4.081458568573 1.48185813426971
4.07858848571777 1.48180067539215
4.07571125030518 1.48175585269928
4.07282161712646 1.48162662982941
4.07000350952148 1.48151576519012
4.06706428527832 1.48141849040985
4.06404781341553 1.48130869865417
4.06117916107178 1.48126697540283
4.05821132659912 1.48121130466461
4.05524301528931 1.48109340667725
4.05237865447998 1.48108756542206
4.04927492141724 1.48094403743744
4.04641342163086 1.48086750507355
4.04344654083252 1.48087596893311
4.04032135009766 1.48070394992828
4.03729629516602 1.48068654537201
4.03423023223877 1.48060953617096
4.03114891052246 1.48044967651367
4.02816963195801 1.48041343688965
4.02502775192261 1.48027873039246
4.02192783355713 1.48016226291656
4.01885986328125 1.48013198375702
4.0157527923584 1.47997868061066
4.01271343231201 1.47998130321503
4.00960159301758 1.47995579242706
4.00633192062378 1.47980546951294
4.00320339202881 1.47974717617035
3.99996113777161 1.4797123670578
3.99682974815369 1.47971498966217
3.99373698234558 1.4797031879425
3.99039530754089 1.47960245609283
3.98735404014587 1.47956216335297
3.98416924476624 1.47941637039185
3.98100733757019 1.47946643829346
3.97804307937622 1.47950065135956
3.97489428520203 1.47942554950714
3.97185897827148 1.47930896282196
3.96884369850159 1.47915422916412
3.96582198143005 1.47905552387238
3.96287894248962 1.47902250289917
3.95998907089233 1.47898459434509
3.95710206031799 1.47895181179047
3.95424723625183 1.47905433177948
3.95114922523499 1.47894990444183
3.94818305969238 1.47894752025604
3.94522762298584 1.47896647453308
3.94216990470886 1.47882342338562
3.93917346000671 1.47868120670319
3.93621468544006 1.4787130355835
3.93311238288879 1.47856891155243
3.93021106719971 1.4786628484726
3.92710709571838 1.47865879535675
3.9239296913147 1.47844839096069
3.92097163200378 1.47837698459625
3.91773724555969 1.47827422618866
3.91477108001709 1.47830533981323
3.9116837978363 1.47823441028595
3.90830254554749 1.47816276550293
3.90533781051636 1.47804534435272
3.90218210220337 1.47796964645386
3.89900231361389 1.47796535491943
3.89591789245605 1.47792482376099
3.89276218414307 1.47789037227631
3.88959884643555 1.47780501842499
3.88650846481323 1.47781419754028
3.88341426849365 1.47771942615509
3.88031315803528 1.47763121128082
3.87722873687744 1.47760307788849
3.87431359291077 1.47774684429169
3.8713219165802 1.477663397789
3.86819410324097 1.4774979352951
3.86520457267761 1.47750854492188
3.86226916313171 1.47757589817047
3.859210729599 1.47741770744324
3.85626888275146 1.47754347324371
3.85303664207458 1.47740304470062
3.85011506080627 1.47738575935364
3.84705018997192 1.47734463214874
3.84402632713318 1.47734177112579
3.84090042114258 1.47724318504333
3.83796334266663 1.47712779045105
3.83484196662903 1.47704184055328
3.83183455467224 1.4770120382309
3.82871985435486 1.4769594669342
3.82548570632935 1.47684609889984
3.82238841056824 1.47686719894409
3.81938767433167 1.47686040401459
3.81640887260437 1.4769366979599
3.81320595741272 1.4767644405365
3.81017255783081 1.47683537006378
3.80710530281067 1.47680938243866
3.80394291877747 1.47672092914581
3.80086278915405 1.47675836086273
3.79766297340393 1.4766753911972
3.79462456703186 1.47653520107269
3.79176449775696 1.47663080692291
3.78851819038391 1.47653794288635
3.78559637069702 1.47647273540497
3.78273463249207 1.47658348083496
3.7795250415802 1.47657263278961
3.77681922912598 1.47655785083771
3.77383255958557 1.47652888298035
3.77081656455994 1.47651529312134
3.76794600486755 1.47644710540771
3.76501154899597 1.4764815568924
3.76213073730469 1.47652530670166
3.75913166999817 1.47645699977875
3.7561309337616 1.4764119386673
3.75325179100037 1.47641754150391
3.75011086463928 1.47641599178314
3.74716544151306 1.47632026672363
3.74399590492249 1.47629451751709
3.74091625213623 1.47623884677887
3.73796653747559 1.4762316942215
3.73494672775269 1.47625851631165
3.73171186447144 1.47609746456146
3.72878408432007 1.47617614269257
3.72579383850098 1.47622573375702
3.72263050079346 1.4762374162674
3.71956992149353 1.4762579202652
3.71633315086365 1.47617602348328
3.7133047580719 1.47619235515594
3.71025896072388 1.47609984874725
3.70707392692566 1.47614789009094
3.70404529571533 1.47618305683136
3.70105123519897 1.47613060474396
3.69800186157227 1.47611784934998
3.69503140449524 1.47614181041718
3.69193434715271 1.4760400056839
3.68899464607239 1.47609686851501
3.68599057197571 1.47600197792053
3.68298196792603 1.47587454319
3.68004441261292 1.47580075263977
3.67699193954468 1.47554934024811
3.67401242256165 1.47550141811371
3.6710832118988 1.47551608085632
3.66802453994751 1.47546637058258
3.66506218910217 1.47558414936066
3.66205620765686 1.4755871295929
3.65910911560059 1.47556746006012
3.65611743927002 1.47572457790375
3.65300059318542 1.47566521167755
3.6500608921051 1.47576606273651
3.64691615104675 1.47576916217804
3.64388632774353 1.47569704055786
3.64081645011902 1.47567367553711
3.63774132728577 1.47563529014587
3.63467407226562 1.47564959526062
3.63157248497009 1.47580683231354
3.62838125228882 1.47578656673431
3.62550473213196 1.47585904598236
3.62241768836975 1.47588694095612
3.61946654319763 1.47587096691132
3.61633372306824 1.47597885131836
3.61328959465027 1.47602474689484
3.61021757125854 1.47604370117188
3.60704135894775 1.47609746456146
3.60407137870789 1.47595202922821
3.60097193717957 1.47606778144836
3.59795522689819 1.47607147693634
3.59489727020264 1.47606813907623
3.5918447971344 1.47617018222809
3.58883142471313 1.47611820697784
3.58586049079895 1.47615349292755
3.58284282684326 1.47612488269806
3.57986950874329 1.47612035274506
3.57678985595703 1.4762567281723
3.57374024391174 1.47618556022644
3.57072424888611 1.47630321979523
3.56770586967468 1.47632491588593
3.56464838981628 1.476358294487
3.56167149543762 1.47644352912903
3.55867600440979 1.47642838954926
3.55573439598083 1.47646915912628
3.55273962020874 1.47659480571747
3.54976391792297 1.47655308246613
3.54680275917053 1.47664368152618
3.54383063316345 1.47669804096222
3.5408570766449 1.47675549983978
3.53786540031433 1.47683203220367
3.53489303588867 1.47688257694244
3.53191542625427 1.47694456577301
3.52887630462646 1.47701561450958
3.5259382724762 1.47699368000031
3.52290225028992 1.47708010673523
3.51975703239441 1.47708427906036
3.51693320274353 1.47703564167023
3.51387763023376 1.47709560394287
3.51094269752502 1.47715389728546
3.50797152519226 1.47721660137177
3.504962682724 1.47724807262421
3.50199890136719 1.47727119922638
3.49898791313171 1.47730004787445
3.49606418609619 1.47737157344818
3.49297738075256 1.47743403911591
3.49004030227661 1.47747051715851
3.48702216148376 1.47753894329071
3.48396325111389 1.47757947444916
3.48102188110352 1.47757863998413
3.47797870635986 1.47757124900818
3.47488331794739 1.47769248485565
3.47186756134033 1.47775280475616
3.46893334388733 1.47775208950043
3.46587944030762 1.47780525684357
3.4628643989563 1.47773742675781
3.45990967750549 1.47775030136108
3.4567859172821 1.47786462306976
3.45384478569031 1.47787868976593
3.45076680183411 1.47798240184784
3.44782042503357 1.47807335853577
3.4449610710144 1.47800886631012
3.442063331604 1.47799336910248
3.4390332698822 1.47814464569092
3.43604826927185 1.47822237014771
3.43311381340027 1.47831463813782
3.43012881278992 1.47842717170715
3.42714929580688 1.47850012779236
3.42411255836487 1.47862112522125
3.42123961448669 1.47861397266388
3.41833662986755 1.47866427898407
3.41526389122009 1.47886025905609
3.41224575042725 1.47885096073151
3.40942525863647 1.47883117198944
3.40640354156494 1.47887825965881
3.40346837043762 1.47896444797516
3.40058040618896 1.47904562950134
3.39756989479065 1.47914826869965
3.39452147483826 1.47936809062958
3.39164733886719 1.47934782505035
3.38863372802734 1.47944891452789
3.38551306724548 1.47960543632507
3.38254714012146 1.47965252399445
3.37959742546082 1.47968554496765
3.37636685371399 1.47986686229706
3.37348127365112 1.47974216938019
3.37052989006042 1.47973561286926
3.36741638183594 1.47988665103912
3.36435580253601 1.48008596897125
3.36119508743286 1.4802497625351
3.35828518867493 1.48031318187714
3.35522150993347 1.48035132884979
3.35226273536682 1.48031628131866
3.34917521476746 1.48040091991425
3.34591507911682 1.48054945468903
3.34291052818298 1.48066127300262
3.33988332748413 1.48063504695892
3.33685159683228 1.48077166080475
3.33374667167664 1.48076617717743
3.33076238632202 1.48088443279266
3.32776832580566 1.48097860813141
3.32475399971008 1.4811247587204
3.32192802429199 1.48120963573456
3.31881165504456 1.48134291172028
3.3159122467041 1.48143267631531
3.31283712387085 1.48166239261627
3.31001019477844 1.48167932033539
3.30686163902283 1.48187673091888
3.30397367477417 1.4819267988205
3.30128502845764 1.48182618618011
3.298015832901 1.48202931880951
3.29532837867737 1.48202407360077
3.29224681854248 1.48219919204712
3.28933596611023 1.48228323459625
3.28644704818726 1.48235642910004
3.28350520133972 1.48239529132843
3.28055810928345 1.4825074672699
3.27746558189392 1.48273706436157
3.27444696426392 1.48289978504181
3.27158689498901 1.48299312591553
3.26831245422363 1.48322296142578
3.26552128791809 1.4831976890564
3.26243090629578 1.48341596126556
3.25932621955872 1.48341739177704
3.2565643787384 1.48340880870819
3.25354957580566 1.48361027240753
3.25071048736572 1.48371386528015
3.24769639968872 1.48395919799805
3.24489641189575 1.48403584957123
3.24206900596619 1.48408389091492
3.23906278610229 1.48429846763611
3.23611664772034 1.48446726799011
3.23315191268921 1.48457908630371
3.23028206825256 1.48461079597473
3.22720050811768 1.48478674888611
3.22418332099915 1.48488080501556
3.22108864784241 1.4850435256958
3.21809792518616 1.48516368865967
3.21523594856262 1.48516631126404
3.21215200424194 1.48538494110107
3.2093141078949 1.48546719551086
3.20625185966492 1.48566365242004
3.20323824882507 1.48577260971069
3.20017290115356 1.4859631061554
3.19707679748535 1.48615694046021
3.19408965110779 1.48634803295135
3.19090819358826 1.48648047447205
3.18795347213745 1.48653316497803
3.18481087684631 1.48678648471832
3.18179154396057 1.48687267303467
3.17866516113281 1.48708295822144
3.17580032348633 1.48718392848969
3.17290902137756 1.48727715015411
3.16970443725586 1.48755764961243
3.1667845249176 1.48767745494843
3.16382169723511 1.48783802986145
3.16081714630127 1.48798775672913
3.15777778625488 1.48827707767487
3.15488648414612 1.48833823204041
3.15188455581665 1.4885596036911
3.14880561828613 1.48878836631775
3.14608788490295 1.48877477645874
3.14307856559753 1.48908925056458
3.14025378227234 1.48916590213776
3.13742351531982 1.48937821388245
3.1345043182373 1.48948788642883
3.1316773891449 1.48964071273804
3.1285707950592 1.48995244503021
3.12570905685425 1.49003505706787
3.12262940406799 1.49042677879333
3.11973524093628 1.49040818214417
3.11676621437073 1.49062860012054
3.11377191543579 1.49080669879913
3.11076521873474 1.49089312553406
3.1078622341156 1.49103081226349
3.10483360290527 1.49111676216125
3.10188627243042 1.49127900600433
3.09881091117859 1.49145078659058
3.09584856033325 1.49176526069641
3.09267902374268 1.4919980764389
3.08978843688965 1.49218225479126
3.08672332763672 1.49240374565125
3.08363938331604 1.49254310131073
3.08068895339966 1.4927431344986
3.07747411727905 1.49299108982086
3.0744788646698 1.49305391311646
3.07122588157654 1.49329519271851
3.06818985939026 1.49336326122284
3.06515502929688 1.49354922771454
3.06198978424072 1.49381005764008
3.05882859230042 1.49404382705688
3.05576539039612 1.49418663978577
3.05253148078918 1.49441742897034
3.049320936203 1.49480009078979
3.04607915878296 1.4950270652771
3.0428626537323 1.49544739723206
3.03967499732971 1.49548077583313
3.03654718399048 1.49574017524719
3.03372144699097 1.49580216407776
3.03047370910645 1.49610376358032
3.02755999565125 1.49626708030701
3.02458548545837 1.49648952484131
3.02141141891479 1.4967600107193
3.01857352256775 1.49694180488586
3.015469789505 1.49736070632935
3.01265788078308 1.49757874011993
3.00957298278809 1.49785828590393
3.0067093372345 1.49804818630219
3.00348424911499 1.49840342998505
3.00063300132751 1.49846053123474
2.99790406227112 1.4987211227417
2.99497199058533 1.49894189834595
2.99203777313232 1.49908351898193
2.98929667472839 1.49923968315125
2.98625421524048 1.49946260452271
2.9833128452301 1.49962794780731
2.98034524917603 1.49994480609894
2.97745060920715 1.50015294551849
2.97433114051819 1.50038731098175
2.97133684158325 1.50073790550232
2.96857976913452 1.50073993206024
2.96534490585327 1.50120282173157
2.96231269836426 1.50144910812378
2.95948171615601 1.50169610977173
2.95668745040894 1.50172460079193
2.95330834388733 1.50220155715942
2.95059609413147 1.5023900270462
2.94734382629395 1.50272583961487
2.94442439079285 1.50293290615082
2.94148516654968 1.50304079055786
2.93823218345642 1.50339019298553
2.93513631820679 1.50374436378479
2.93215537071228 1.50392985343933
2.92904210090637 1.50422382354736
2.92594981193542 1.50440382957458
2.92285203933716 1.50468611717224
2.91966700553894 1.50498151779175
2.91679430007935 1.50514221191406
2.91358399391174 1.50558793544769
2.91049194335938 1.50584995746613
2.90749168395996 1.50618600845337
2.90431523323059 1.50643885135651
2.90110945701599 1.50681734085083
2.89808917045593 1.50696587562561
2.89470458030701 1.50740933418274
2.89167714118958 1.50752389431
2.88859581947327 1.50795304775238
2.88560366630554 1.50811457633972
2.88246607780457 1.50838160514832
2.87960648536682 1.50848519802094
2.876460313797 1.50885200500488
2.87371754646301 1.50914883613586
2.87063837051392 1.50957489013672
2.86787581443787 1.50981557369232
2.8652241230011 1.51007199287415
2.86230778694153 1.51045835018158
2.85954356193542 1.51078879833221
2.85667657852173 1.51116836071014
2.8538339138031 1.51139330863953
2.85102558135986 1.51169693470001
2.84828209877014 1.51186966896057
2.84530520439148 1.51229786872864
2.84279036521912 1.51242995262146
2.83993220329285 1.51262223720551
2.83697319030762 1.51294493675232
2.83412051200867 1.5132884979248
2.83124899864197 1.51348853111267
2.82843542098999 1.51362931728363
2.82527136802673 1.51416337490082
2.82239770889282 1.51435828208923
2.81931662559509 1.51480007171631
2.81650853157043 1.51499092578888
2.81330275535583 1.5154013633728
2.81011176109314 1.51595234870911
2.80716800689697 1.51613831520081
2.80419540405273 1.51638829708099
2.80083703994751 1.51693415641785
2.79776239395142 1.51735687255859
2.79453349113464 1.51764798164368
2.79115748405457 1.51813232898712
2.78816509246826 1.51839315891266
2.78466081619263 1.51901113986969
2.78161263465881 1.51925456523895
2.77829670906067 1.51973402500153
2.77518320083618 1.52007842063904
2.77212333679199 1.52039802074432
2.76920557022095 1.52060723304749
2.76584339141846 1.52127873897552
2.76291847229004 1.52157306671143
2.75990033149719 1.52187752723694
2.75691032409668 1.52234995365143
2.75386738777161 1.52267003059387
2.75094413757324 1.52301919460297
2.74812889099121 1.52341747283936
2.7454628944397 1.523597240448
2.7420494556427 1.52433085441589
2.73939681053162 1.52467226982117
2.73665499687195 1.52491521835327
2.73366832733154 1.52546191215515
2.73072075843811 1.52590310573578
2.72798991203308 1.5261892080307
2.72511124610901 1.52658247947693
2.72244811058044 1.52666974067688
2.71913266181946 1.52731573581696
2.71603178977966 1.52783501148224
2.71314263343811 1.52814519405365
2.71047759056091 1.52830266952515
2.70725846290588 1.52892518043518
2.70427131652832 1.52935707569122
2.70138478279114 1.52973055839539
2.6982593536377 1.53032171726227
2.69542145729065 1.53066563606262
2.6921911239624 1.5311644077301
2.68921375274658 1.53152072429657
2.6860032081604 1.53222846984863
2.6828989982605 1.53249621391296
2.67991733551025 1.53290438652039
2.67697787284851 1.53323268890381
2.67375516891479 1.53384387493134
2.6707022190094 1.53414165973663
2.66766571998596 1.53469371795654
2.66465544700623 1.53517460823059
2.66158175468445 1.53554308414459
2.65886926651001 1.5359308719635
2.65574789047241 1.53646004199982
2.65271830558777 1.53700196743011
2.6500256061554 1.53726065158844
2.64704179763794 1.5377322435379
2.64409470558167 1.53839647769928
2.64120388031006 1.53882884979248
2.63821244239807 1.53936767578125
2.63544011116028 1.53973436355591
2.63275456428528 1.5400755405426
2.62978005409241 1.54059875011444
2.62703156471252 1.54089856147766
2.62425303459167 1.54127156734467
2.62116503715515 1.54185807704926
2.61822199821472 1.54236805438995
2.61523914337158 1.54286587238312
2.6122887134552 1.54333579540253
2.60950303077698 1.54377222061157
2.60631442070007 1.54440879821777
2.60349678993225 1.54479730129242
2.60057401657104 1.54526281356812
2.59760355949402 1.5457592010498
2.59487628936768 1.5461288690567
2.59186315536499 1.54675567150116
2.58899617195129 1.54726052284241
2.58587288856506 1.54794383049011
2.58316230773926 1.54835104942322
2.58028483390808 1.5489068031311
2.57734751701355 1.54948437213898
2.57426881790161 1.55019533634186
2.57137298583984 1.55070996284485
2.56827640533447 1.55142796039581
2.5653874874115 1.55194234848022
2.56245303153992 1.55255925655365
2.55941343307495 1.55316996574402
2.55683875083923 1.55342042446136
2.55383229255676 1.55404782295227
2.55082249641418 1.55459463596344
2.54803538322449 1.5551176071167
2.54500412940979 1.55584955215454
2.54206585884094 1.55655145645142
2.53932976722717 1.55698645114899
2.5363404750824 1.55759084224701
2.53350448608398 1.55820965766907
2.53077030181885 1.55868411064148
2.52764487266541 1.55936944484711
2.52490735054016 1.55982947349548
2.52195572853088 1.56041955947876
2.51905012130737 1.56091487407684
2.51641440391541 1.56136775016785
2.51306128501892 1.56184041500092
2.51014113426208 1.56276845932007
2.5071132183075 1.56343126296997
2.50405240058899 1.56412827968597
2.50137901306152 1.56461930274963
2.4985179901123 1.56467938423157
2.49515509605408 1.56593930721283
2.49237608909607 1.56650531291962
2.48935294151306 1.56711578369141
2.48642873764038 1.56774842739105
2.48343420028687 1.5683137178421
2.48068881034851 1.56893229484558
2.47774076461792 1.56961035728455
2.47491240501404 1.57009565830231
2.47193288803101 1.57084619998932
2.4690535068512 1.57158553600311
2.4661500453949 1.57230186462402
2.46342039108276 1.572634100914
2.46039605140686 1.57345914840698
2.45750832557678 1.57410097122192
2.45477819442749 1.57455933094025
2.4517228603363 1.57534790039062
2.44872999191284 1.57613432407379
2.4459490776062 1.57666254043579
2.44299530982971 1.57742023468018
2.44039463996887 1.57772219181061
2.43746900558472 1.57876062393188
2.43483781814575 1.57942426204681
2.43232488632202 1.58003425598145
2.42981362342834 1.58067035675049
2.42729020118713 1.58150947093964
2.42512059211731 1.58204221725464
2.42287731170654 1.58257627487183
2.42080926895142 1.58315289020538
2.41887140274048 1.5838611125946
2.41723299026489 1.58426094055176
2.41563749313354 1.58472585678101
2.41400456428528 1.58536112308502
2.41262626647949 1.58593201637268
2.41133904457092 1.58645331859589
2.4101414680481 1.58697855472565
2.4086639881134 1.58769094944
2.40737438201904 1.58862328529358
2.40638208389282 1.58903729915619
2.4054057598114 1.58936667442322
2.40411186218262 1.59010171890259
2.40295267105103 1.59052920341492
2.40197515487671 1.59114837646484
2.40108442306519 1.59168720245361
2.40027642250061 1.59219682216644
2.39935612678528 1.59286427497864
2.39858531951904 1.5933690071106
2.39776825904846 1.59394514560699
2.39691495895386 1.59458374977112
2.39629697799683 1.59508919715881
2.39562726020813 1.5956506729126
2.39527249336243 1.59602999687195
2.39469456672668 1.59668505191803
2.39446878433228 1.5971302986145
2.39438581466675 1.59755706787109
2.39434957504272 1.5978912115097
2.39437747001648 1.59819912910461
2.39435958862305 1.59868741035461
2.39432764053345 1.59922134876251
2.39442205429077 1.59973931312561
2.3942756652832 1.60015833377838
2.39408779144287 1.60061943531036
2.39416790008545 1.60108149051666
2.39365816116333 1.60151696205139
2.39377617835999 1.60178005695343
2.39353966712952 1.60228371620178
2.39314293861389 1.60292458534241
2.3926477432251 1.60377442836761
2.39225482940674 1.60434412956238
2.39174509048462 1.60483455657959
2.39064908027649 1.6058144569397
2.39014196395874 1.60651409626007
2.38883781433105 1.60762441158295
2.38804030418396 1.60847723484039
2.38706207275391 1.60929274559021
2.38590335845947 1.61034953594208
2.38460278511047 1.61126947402954
2.38329768180847 1.61231410503387
2.38170862197876 1.61357975006104
2.38026762008667 1.61438429355621
2.37881183624268 1.61566042900085
2.3772177696228 1.6167950630188
2.37575221061707 1.61814272403717
2.37359762191772 1.61943376064301
2.37224149703979 1.62072718143463
2.3702564239502 1.62223482131958
2.368727684021 1.62336277961731
2.36700367927551 1.62462985515594
2.36468124389648 1.6264853477478
2.36292266845703 1.6276171207428
2.3611888885498 1.62892186641693
2.35911417007446 1.63055062294006
2.35697245597839 1.63209438323975
2.3551664352417 1.63354277610779
2.35301160812378 1.63533926010132
};
% \addlegendentry{GT\_P}
\addplot [thick, color2]
table {%
2.42925071716309 1.55499505996704
2.42906880378723 1.55716109275818
2.42876100540161 1.55947542190552
2.42849969863892 1.56189727783203
2.42806577682495 1.56434106826782
2.42773842811584 1.56664276123047
2.42748141288757 1.56920766830444
2.42711782455444 1.57182359695435
2.42672562599182 1.57430648803711
2.42643094062805 1.57691311836243
2.42599892616272 1.57968783378601
2.42561101913452 1.58231163024902
2.4252769947052 1.58506298065186
2.42479610443115 1.58788728713989
2.42439866065979 1.59084415435791
2.42404913902283 1.59386920928955
2.42358684539795 1.59691715240479
2.42305397987366 1.60009407997131
2.42251586914062 1.60334491729736
2.42200064659119 1.60656237602234
2.42155194282532 1.60975408554077
2.42120456695557 1.61305046081543
2.42073178291321 1.61647391319275
2.42032122612 1.61966180801392
2.41973543167114 1.62305283546448
2.41928672790527 1.62636613845825
2.41876888275146 1.62966251373291
2.41827869415283 1.63315320014954
2.41774296760559 1.63640356063843
2.41726446151733 1.63969397544861
2.4167788028717 1.64284133911133
2.41637372970581 1.64600777626038
2.41590714454651 1.64905738830566
2.41554069519043 1.65188789367676
2.41511487960815 1.65488386154175
2.41482448577881 1.65782809257507
2.41460752487183 1.6606273651123
2.41426753997803 1.66344475746155
2.41375827789307 1.66622304916382
2.413405418396 1.66891098022461
2.41297578811646 1.67151713371277
2.41258955001831 1.67427206039429
2.41223549842834 1.67708396911621
2.4119029045105 1.67988204956055
2.41158580780029 1.68265056610107
2.41118788719177 1.68551135063171
2.41082620620728 1.68838834762573
2.41053652763367 1.69131255149841
2.41010308265686 1.69418716430664
2.40971183776855 1.69709229469299
2.40934228897095 1.70020508766174
2.40889072418213 1.70318412780762
2.40856862068176 1.70623540878296
2.40807509422302 1.70940589904785
2.40762734413147 1.71254467964172
2.40719318389893 1.71552014350891
2.40680837631226 1.71858167648315
2.40650773048401 1.72178983688354
2.40612173080444 1.72499966621399
2.4056658744812 1.72803926467896
2.40526723861694 1.73124670982361
2.40479469299316 1.73446249961853
2.40436267852783 1.73765826225281
2.40397024154663 1.74071216583252
2.40347528457642 1.74389171600342
2.40315747261047 1.74678254127502
2.40277004241943 1.7499566078186
2.40246367454529 1.75294423103333
2.40209674835205 1.75580620765686
2.40171217918396 1.75867176055908
2.40126991271973 1.76168751716614
2.40094256401062 1.76448273658752
2.40061950683594 1.76743173599243
2.40018677711487 1.77037000656128
2.39989900588989 1.77325844764709
2.39953875541687 1.77624726295471
2.39915299415588 1.7791805267334
2.39882802963257 1.78212904930115
2.39837884902954 1.78507447242737
2.39808511734009 1.78811192512512
2.39773893356323 1.79106020927429
2.39737462997437 1.79411387443542
2.39696645736694 1.79715442657471
2.39666175842285 1.80017447471619
2.39624762535095 1.80330109596252
2.39585900306702 1.80639123916626
2.39538526535034 1.80938172340393
2.39511156082153 1.81252980232239
2.39478206634521 1.81558203697205
2.39441967010498 1.81871557235718
2.39406323432922 1.82183170318604
2.39368510246277 1.82490038871765
2.39335107803345 1.82810187339783
2.39292573928833 1.83114433288574
2.39259934425354 1.83425307273865
2.3922553062439 1.83742475509644
2.39192080497742 1.84047365188599
2.39163041114807 1.84345626831055
2.3912513256073 1.84642887115479
2.39094686508179 1.8493185043335
2.39052307605743 1.85222101211548
2.39020490646362 1.85528373718262
2.38991713523865 1.85813903808594
2.38962614536285 1.86113333702087
2.38925325870514 1.86411046981812
2.38892018795013 1.86695885658264
2.38856017589569 1.86982345581055
2.38817465305328 1.87294149398804
2.38790702819824 1.87578773498535
2.38752210140228 1.87874984741211
2.38720083236694 1.8817195892334
2.38691389560699 1.88472318649292
2.38658082485199 1.88770198822021
2.38617193698883 1.89077425003052
2.3858323097229 1.89371490478516
2.38542294502258 1.89692425727844
2.38505518436432 1.89995574951172
2.38474202156067 1.90302729606628
2.38441848754883 1.90608787536621
2.38411867618561 1.9091157913208
2.38379108905792 1.912113904953
2.38350868225098 1.91510629653931
2.38324546813965 1.91802883148193
2.38302528858185 1.92104434967041
2.38271522521973 1.92404651641846
2.3824155330658 1.92693662643433
2.38215041160583 1.92984223365784
2.38175690174103 1.93291354179382
2.38141047954559 1.93587827682495
2.38114142417908 1.93883991241455
2.3808501958847 1.94180226325989
2.38059520721436 1.94486546516418
2.38027715682983 1.94780707359314
2.37998485565186 1.95076704025269
2.37980425357819 1.95372843742371
2.37953245639801 1.95680379867554
2.37924349308014 1.95983076095581
2.37896955013275 1.96286177635193
2.37862074375153 1.96598887443542
2.37839603424072 1.96907234191895
2.3780699968338 1.9721417427063
2.37771415710449 1.97515964508057
2.37751412391663 1.97818350791931
2.37724757194519 1.9812912940979
2.37691473960876 1.98441624641418
2.37660002708435 1.98739385604858
2.37630641460419 1.9903826713562
2.37603735923767 1.99340963363647
2.37587141990662 1.99653959274292
2.37552046775818 1.99959182739258
2.37531173229218 2.00255823135376
2.37511992454529 2.00560116767883
2.37474262714386 2.00872397422791
2.37448132038116 2.01177191734314
2.37429583072662 2.0147647857666
2.37407827377319 2.01771903038025
2.37383878231049 2.02080273628235
2.37344861030579 2.02369952201843
2.37318980693817 2.02664637565613
2.3729430437088 2.02961158752441
2.37263095378876 2.03264164924622
2.37229931354523 2.03579378128052
2.37215030193329 2.03867530822754
2.37178599834442 2.04173469543457
2.37154185771942 2.04492855072021
2.37127912044525 2.04792714118958
2.37097322940826 2.05096173286438
2.37072324752808 2.05397486686707
2.37059700489044 2.05707120895386
2.37031507492065 2.0601212978363
2.36999309062958 2.063143491745
2.36976742744446 2.0661187171936
2.36955296993256 2.06915521621704
2.36933517456055 2.07223892211914
2.36916625499725 2.0753116607666
2.36892521381378 2.07832837104797
2.36863911151886 2.08125829696655
2.36839926242828 2.08434629440308
2.36810743808746 2.08739185333252
2.36789309978485 2.09032583236694
2.36757409572601 2.09343218803406
2.36736881732941 2.09643602371216
2.3671315908432 2.09944009780884
2.36680173873901 2.10251021385193
2.36661088466644 2.10558223724365
2.36638605594635 2.10857892036438
2.36609590053558 2.11167526245117
2.36602199077606 2.11472773551941
2.36568868160248 2.11774015426636
2.36539840698242 2.12078928947449
2.36518287658691 2.12373352050781
2.36494743824005 2.12686562538147
2.36467850208282 2.12990880012512
2.36442458629608 2.13283061981201
2.36409509181976 2.13596415519714
2.36395108699799 2.13887596130371
2.36374068260193 2.14182019233704
2.36351454257965 2.14478945732117
2.36323666572571 2.14780616760254
2.36314904689789 2.15078449249268
2.36292505264282 2.15384793281555
2.36270344257355 2.15678215026855
2.36240720748901 2.15980005264282
2.36217033863068 2.16282796859741
2.36193418502808 2.16585826873779
2.3617240190506 2.16886162757874
2.36150741577148 2.17190098762512
2.36129331588745 2.17495346069336
2.3610668182373 2.17792248725891
2.36086142063141 2.18093109130859
2.36074078083038 2.18404650688171
2.36051774024963 2.18712162971497
2.36024498939514 2.19004988670349
2.36001491546631 2.19314336776733
2.35973072052002 2.19624710083008
2.3594161272049 2.19920682907104
2.35909116268158 2.20221662521362
2.35888600349426 2.20531535148621
2.35863888263702 2.20823907852173
2.35840022563934 2.21117162704468
2.35807955265045 2.2141547203064
2.3579443693161 2.21710205078125
2.35774993896484 2.22009539604187
2.35766220092773 2.22317552566528
2.35734951496124 2.226149559021
2.35711824893951 2.22922015190125
2.35693490505219 2.23224592208862
2.35672163963318 2.23535466194153
2.35647535324097 2.23849630355835
2.35621178150177 2.2415509223938
2.35599207878113 2.24471473693848
2.35576510429382 2.24777030944824
2.35554254055023 2.2508647441864
2.35527491569519 2.25394892692566
2.35504543781281 2.2570276260376
2.35487067699432 2.26020312309265
2.35464096069336 2.26333665847778
2.35443711280823 2.26631140708923
2.35421097278595 2.26946449279785
2.35398077964783 2.27254629135132
2.35374796390533 2.27560806274414
2.35349237918854 2.27866840362549
2.3532532453537 2.28162527084351
2.35301458835602 2.28473353385925
2.35270881652832 2.28773498535156
2.35247349739075 2.29077315330505
2.35226714611053 2.29382038116455
2.35209512710571 2.29686212539673
2.35191667079926 2.29989814758301
2.35173714160919 2.30301785469055
2.35157072544098 2.30606651306152
2.35142362117767 2.30903244018555
2.35121500492096 2.31213808059692
2.35102546215057 2.31509637832642
2.35084307193756 2.31821441650391
2.35059070587158 2.3211350440979
2.35042679309845 2.32412958145142
2.35026264190674 2.32722949981689
2.35006654262543 2.33018779754639
2.34986007213593 2.33313918113708
2.34972298145294 2.33629298210144
2.34957146644592 2.33926057815552
2.34939312934875 2.34217095375061
2.34923493862152 2.34516048431396
2.3490571975708 2.348304271698
2.34892928600311 2.3512167930603
2.34870564937592 2.35411024093628
2.34852659702301 2.35715770721436
2.34836161136627 2.36014127731323
2.34818518161774 2.36309218406677
2.34792745113373 2.36620378494263
2.34782803058624 2.36922264099121
2.34761798381805 2.37222576141357
2.34739077091217 2.37515020370483
2.34723329544067 2.37810754776001
2.34700119495392 2.38120007514954
2.34686017036438 2.38410329818726
2.34668958187103 2.38712382316589
2.34647703170776 2.3899507522583
2.3462929725647 2.39292240142822
2.34610188007355 2.39583277702332
2.34584176540375 2.39871740341187
2.34573018550873 2.401686668396
2.345538854599 2.40469717979431
2.34534001350403 2.40758895874023
2.34523141384125 2.41064071655273
2.34501564502716 2.41357159614563
2.34479248523712 2.41661405563354
2.34460139274597 2.41956233978271
2.34452259540558 2.42264366149902
2.34436285495758 2.42569160461426
2.3441379070282 2.42859411239624
2.34392154216766 2.43162989616394
2.34371316432953 2.43459606170654
2.34357690811157 2.43758177757263
2.34348142147064 2.4406566619873
2.34324979782104 2.44357967376709
2.34307658672333 2.44663667678833
2.34290611743927 2.44959139823914
2.34279334545135 2.45262122154236
2.34267437458038 2.45559811592102
2.34253108501434 2.45854067802429
2.34240138530731 2.46163511276245
2.34227013587952 2.46454215049744
2.34206354618073 2.46750974655151
2.34198498725891 2.47047162055969
2.34190082550049 2.47352600097656
2.34177541732788 2.47645401954651
2.34147548675537 2.47947072982788
2.34135580062866 2.48256826400757
2.3411146402359 2.48552966117859
2.34083020687103 2.48859000205994
2.34069955348969 2.49156308174133
2.34058213233948 2.49455642700195
2.34043145179749 2.49758577346802
2.34026253223419 2.50061988830566
2.34013938903809 2.50354242324829
2.34019327163696 2.50665426254272
2.34003221988678 2.50971746444702
2.33990037441254 2.5125732421875
2.33984470367432 2.51579856872559
2.33960521221161 2.51871252059937
2.33934664726257 2.52176666259766
2.3391774892807 2.5248384475708
2.33899366855621 2.52787780761719
2.33883941173553 2.53095126152039
2.33863842487335 2.5338888168335
2.33856570720673 2.5369668006897
2.33838832378387 2.53986048698425
2.33819997310638 2.54290246963501
2.33816158771515 2.54600048065186
2.33799922466278 2.54893445968628
2.33788216114044 2.5518786907196
2.33772838115692 2.55484938621521
2.33759558200836 2.55781412124634
2.33747923374176 2.56088471412659
2.33733940124512 2.56386852264404
2.33725035190582 2.56691694259644
2.33713614940643 2.5699474811554
2.33703279495239 2.57292175292969
2.33690106868744 2.5760440826416
2.33678567409515 2.57905340194702
2.33672428131104 2.5820586681366
2.33660900592804 2.58518719673157
2.33648860454559 2.58817076683044
2.33627653121948 2.59123611450195
2.33617532253265 2.59436988830566
2.33602118492126 2.59729027748108
2.33586359024048 2.60044074058533
2.33581125736237 2.60345101356506
2.33563792705536 2.60636949539185
2.33552157878876 2.60931396484375
2.33535289764404 2.61236023902893
2.3352415561676 2.61543130874634
2.33518719673157 2.61845922470093
2.33495533466339 2.62159299850464
2.33484435081482 2.62462854385376
2.33466863632202 2.62757420539856
2.3345113992691 2.63061547279358
2.33434772491455 2.63353967666626
2.33429229259491 2.63650584220886
2.33419549465179 2.63937067985535
2.33411729335785 2.64222383499146
2.33399391174316 2.6452853679657
2.33388698101044 2.64824151992798
2.33376967906952 2.65105366706848
2.33363449573517 2.65412282943726
2.33353519439697 2.65708231925964
2.33343517780304 2.66002511978149
2.33327305316925 2.66310095787048
2.33317506313324 2.66615343093872
2.33307778835297 2.66909790039062
2.33298766613007 2.67220258712769
2.33293855190277 2.6752610206604
2.33281755447388 2.67832469940186
2.33273947238922 2.68146944046021
2.33269059658051 2.68451929092407
2.33258414268494 2.68757796287537
2.332524061203 2.69062972068787
2.33247375488281 2.69368672370911
2.33239531517029 2.69668292999268
2.33234167098999 2.69977188110352
2.33216440677643 2.70270204544067
2.33202922344208 2.70569491386414
2.33193826675415 2.70875978469849
2.33175885677338 2.71178245544434
2.33170855045319 2.71484565734863
2.33166134357452 2.71789455413818
2.33158266544342 2.72099781036377
2.33151972293854 2.72397136688232
2.33148658275604 2.72711658477783
2.33140599727631 2.73025679588318
2.33132040500641 2.73328804969788
2.33113920688629 2.73648023605347
2.33100914955139 2.73960494995117
2.33080971240997 2.74270820617676
2.33066308498383 2.74596452713013
2.33055770397186 2.7490496635437
2.33044850826263 2.75229835510254
2.33048701286316 2.75536131858826
2.330561876297 2.75841474533081
2.33057928085327 2.76159739494324
2.33065569400787 2.76453304290771
2.33063590526581 2.76755285263062
2.33052313327789 2.77055072784424
2.33044505119324 2.77355909347534
2.33028411865234 2.77665114402771
2.33009827136993 2.7796630859375
2.32997095584869 2.78276205062866
2.32946956157684 2.78585720062256
2.32962477207184 2.78887534141541
2.32958042621613 2.79194307327271
2.3295339345932 2.79497838020325
2.32941293716431 2.79805541038513
2.32921373844147 2.80125522613525
2.32926821708679 2.80404877662659
2.32934331893921 2.80716323852539
2.32949936389923 2.81031036376953
2.32940924167633 2.81343054771423
2.32912147045135 2.81669449806213
2.32913267612457 2.81960964202881
2.32901537418365 2.82272934913635
2.32877469062805 2.82608604431152
2.32892251014709 2.82881736755371
2.32891142368317 2.83187294006348
2.32862591743469 2.83496069908142
2.32856452465057 2.83787989616394
2.32863450050354 2.84083223342896
2.3285630941391 2.84397578239441
2.32848012447357 2.84688186645508
2.32824385166168 2.85001516342163
2.3282767534256 2.85305714607239
2.32840311527252 2.85612392425537
2.3282425403595 2.85923290252686
2.32831144332886 2.86216044425964
2.3282812833786 2.86523842811584
2.32812178134918 2.86827969551086
2.32819581031799 2.8712215423584
2.32805097103119 2.87431049346924
2.32797157764435 2.87718534469604
2.32772612571716 2.88029837608337
2.32766687870026 2.88337564468384
2.32772064208984 2.88636374473572
2.32755959033966 2.88947868347168
2.32753026485443 2.89252066612244
2.32722067832947 2.89570331573486
2.3271187543869 2.8987979888916
2.32713377475739 2.90197515487671
2.32716846466064 2.90501880645752
2.32716131210327 2.90811157226562
2.32723271846771 2.911208152771
2.32695257663727 2.91442060470581
2.32701766490936 2.9174530506134
2.32709443569183 2.92050909996033
2.32705318927765 2.92352390289307
2.32714557647705 2.92654705047607
2.32687366008759 2.92966389656067
2.32685244083405 2.93260812759399
2.32701396942139 2.93564486503601
2.32687735557556 2.93866086006165
2.32679212093353 2.94157600402832
2.32658851146698 2.94464540481567
2.32651221752167 2.94752383232117
2.32655084133148 2.95038032531738
2.32644939422607 2.9534375667572
2.32641804218292 2.95638942718506
2.32631957530975 2.95929431915283
2.32619178295135 2.96251916885376
2.32618355751038 2.96547651290894
2.32633137702942 2.96860551834106
2.32636475563049 2.97173619270325
2.32633948326111 2.97469854354858
2.32624590396881 2.9779167175293
2.3262460231781 2.98094272613525
2.32630383968353 2.98391151428223
2.32621991634369 2.98706245422363
2.32617163658142 2.99009561538696
2.32592928409576 2.9931173324585
2.32591366767883 2.9961941242218
2.32575118541718 2.99922299385071
2.325718998909 3.00226211547852
2.32564926147461 3.00523734092712
2.32557368278503 3.00847220420837
2.32548701763153 3.01143741607666
2.32544338703156 3.01448178291321
2.32533347606659 3.01758527755737
2.32532131671906 3.02051782608032
2.32544600963593 3.02356123924255
2.32526063919067 3.026531457901
2.32528877258301 3.02937746047974
2.32530248165131 3.03234529495239
2.32518780231476 3.03543949127197
2.3251279592514 3.03840065002441
2.32501339912415 3.04139518737793
2.32492911815643 3.04446005821228
2.32484114170074 3.0474739074707
2.32492649555206 3.05048775672913
2.324835896492 3.05356955528259
2.32490408420563 3.05659675598145
2.32503616809845 3.05960965156555
2.32508873939514 3.06265616416931
2.32513964176178 3.06567573547363
2.32511675357819 3.06863117218018
2.32507240772247 3.07171297073364
2.32503402233124 3.07469272613525
2.32497596740723 3.07767653465271
2.32480609416962 3.08079242706299
2.32471096515656 3.08380699157715
2.32470321655273 3.08686065673828
2.32454013824463 3.08988618850708
2.32450687885284 3.09293460845947
2.32455885410309 3.09593510627747
2.32448279857635 3.09899401664734
2.32456195354462 3.10204362869263
2.32470381259918 3.10507154464722
2.32473409175873 3.10820293426514
2.3248256444931 3.11131644248962
2.32483518123627 3.11439037322998
2.32481920719147 3.11755752563477
2.32477855682373 3.12067461013794
2.32475161552429 3.12375831604004
2.32459020614624 3.12684345245361
2.32460749149323 3.12994241714478
2.32448697090149 3.13305163383484
2.32438480854034 3.13607501983643
2.32446885108948 3.1390368938446
2.32438349723816 3.14203548431396
2.32428705692291 3.14493179321289
2.32435357570648 3.14804697036743
2.32431590557098 3.15102696418762
2.32431209087372 3.15407180786133
2.32440388202667 3.15722012519836
2.32427442073822 3.16010332107544
2.32438993453979 3.16327524185181
2.32429540157318 3.1663830280304
2.32429313659668 3.16923999786377
2.3244001865387 3.17228531837463
2.32432007789612 3.17523956298828
2.32435035705566 3.17817044258118
2.32430398464203 3.18128299713135
2.32427310943604 3.18422603607178
2.32432293891907 3.18720316886902
2.32430565357208 3.19034242630005
2.32425653934479 3.1933422088623
2.32421791553497 3.19629597663879
2.32411289215088 3.19944643974304
2.32401216030121 3.20243072509766
2.32397282123566 3.20536303520203
2.32400012016296 3.20842409133911
2.32400786876678 3.21139979362488
2.32398879528046 3.21435546875
2.32406938076019 3.21745324134827
2.32409155368805 3.22064566612244
2.32425367832184 3.2237024307251
2.32434642314911 3.22676753997803
2.3244024515152 3.22997665405273
2.32436943054199 3.23301410675049
2.32433092594147 3.23614001274109
2.32422244548798 3.23923778533936
2.32416594028473 3.2422091960907
2.32403814792633 3.24519848823547
2.32401096820831 3.24819946289062
2.32389438152313 3.25123286247253
2.32388460636139 3.25424528121948
2.32389688491821 3.25717926025391
2.3238822221756 3.26033020019531
2.32396006584167 3.26337671279907
2.32385694980621 3.26650238037109
2.32391357421875 3.26947498321533
2.32399499416351 3.27261328697205
2.32399141788483 3.27568387985229
2.32419037818909 3.27874422073364
2.32422232627869 3.28176689147949
2.32403695583344 3.28462314605713
2.32431209087372 3.28783869743347
2.32425737380981 3.29086804389954
2.32442831993103 3.29383063316345
2.32443177700043 3.29684162139893
2.32443821430206 3.29984402656555
2.3244880437851 3.30281448364258
2.32455444335938 3.30596470832825
2.32449996471405 3.30892539024353
2.3245712518692 3.31196117401123
2.32448470592499 3.31482791900635
2.32444989681244 3.31797313690186
2.32447016239166 3.32094669342041
2.32456123828888 3.32401943206787
2.32490170001984 3.32703733444214
2.32463276386261 3.33013105392456
2.32479310035706 3.33324909210205
2.32475888729095 3.33646941184998
2.32487213611603 3.33948826789856
2.32475769519806 3.34268021583557
2.32472717761993 3.345871925354
2.32474720478058 3.34892106056213
2.32489860057831 3.35215353965759
2.32465517520905 3.3551070690155
2.32473862171173 3.35818195343018
2.32476580142975 3.36124420166016
2.32503819465637 3.36419796943665
2.32496130466461 3.36722350120544
2.32532632350922 3.37016582489014
2.32542669773102 3.37319374084473
2.32499933242798 3.37605476379395
2.32542550563812 3.37911295890808
2.32521378993988 3.38217520713806
2.3250424861908 3.38496041297913
2.32529807090759 3.38829660415649
2.32539355754852 3.39126014709473
2.32552087306976 3.39428329467773
2.32531714439392 3.39741039276123
2.3253538608551 3.40039324760437
2.32568418979645 3.40353012084961
2.32549381256104 3.40673446655273
2.32551538944244 3.40980052947998
2.32562756538391 3.41305184364319
2.3256721496582 3.41606688499451
2.32584118843079 3.41926980018616
2.32576966285706 3.42236042022705
2.32587158679962 3.42538213729858
2.32576024532318 3.42848086357117
2.32583141326904 3.43151521682739
2.3260589838028 3.4345920085907
2.3261638879776 3.43751049041748
2.32600605487823 3.44045281410217
2.326092004776 3.44348740577698
2.32630348205566 3.44661116600037
2.3265061378479 3.44951748847961
2.3264285326004 3.45257902145386
2.32625544071198 3.45565700531006
2.32635104656219 3.45879673957825
2.32648169994354 3.46169567108154
2.32630956172943 3.46482920646667
2.32633900642395 3.46789312362671
2.32644283771515 3.47084832191467
2.32673048973083 3.4739351272583
2.3266042470932 3.47684669494629
2.32678210735321 3.47986698150635
2.3268061876297 3.48286390304565
2.32709836959839 3.48582887649536
2.32683384418488 3.48891162872314
2.32698953151703 3.49181056022644
2.32717144489288 3.49480795860291
2.32709729671478 3.49775528907776
2.32704472541809 3.50076746940613
2.32708346843719 3.50360560417175
2.32706367969513 3.5065553188324
2.32693076133728 3.50949454307556
2.32742059230804 3.5124819278717
2.32724928855896 3.51550936698914
2.3273754119873 3.51849722862244
2.32713544368744 3.52159571647644
2.327272772789 3.52467703819275
2.32753241062164 3.52779030799866
2.32745468616486 3.53080153465271
2.32748317718506 3.53387713432312
2.32743871212006 3.53675580024719
2.32771384716034 3.53998827934265
2.32761204242706 3.54293513298035
2.32803046703339 3.54583525657654
2.32789659500122 3.54909825325012
2.32778406143188 3.55180621147156
2.32789087295532 3.5550262928009
2.32816636562347 3.55811858177185
2.32818949222565 3.56113600730896
2.32795095443726 3.56407713890076
2.32823181152344 3.56734251976013
2.32811570167542 3.57023072242737
2.32814812660217 3.57337069511414
2.3281956911087 3.5763828754425
2.32819104194641 3.57920956611633
2.32849860191345 3.58248734474182
2.32859992980957 3.58543562889099
2.32894933223724 3.58839631080627
2.32891392707825 3.5915367603302
2.32914745807648 3.59446978569031
2.32906591892242 3.59770464897156
2.32899498939514 3.60068154335022
2.32922184467316 3.60352730751038
2.32914960384369 3.60663294792175
2.32929086685181 3.60971665382385
2.32927179336548 3.61263346672058
2.3293182849884 3.61585450172424
2.32944941520691 3.618807554245
2.32939696311951 3.62165856361389
2.32962548732758 3.62483811378479
2.32966983318329 3.62784647941589
2.32970023155212 3.63093638420105
2.329709649086 3.63420462608337
2.32993483543396 3.63712763786316
2.32999956607819 3.64005780220032
2.33022248744965 3.64325928688049
2.33021128177643 3.64644646644592
2.33001494407654 3.64945816993713
2.33020853996277 3.65263295173645
2.33030831813812 3.65564322471619
2.33021509647369 3.65874266624451
2.33020460605621 3.66173958778381
2.33048522472382 3.66487097740173
2.33065581321716 3.66812920570374
2.33077597618103 3.67123675346375
2.33079814910889 3.67426657676697
2.33083736896515 3.6775324344635
2.33074998855591 3.6804792881012
2.33105051517487 3.68370509147644
2.3310672044754 3.68689608573914
2.33110177516937 3.68990635871887
2.33110797405243 3.69314455986023
2.33136546611786 3.69623446464539
2.3311882019043 3.69913411140442
2.33150029182434 3.70209956169128
2.33154439926147 3.70498013496399
2.33164668083191 3.70814919471741
2.33177042007446 3.71121287345886
2.3318098783493 3.71440386772156
2.3317848443985 3.71729779243469
2.33200669288635 3.7204110622406
2.3319708108902 3.72345185279846
2.33229160308838 3.72646832466125
2.33237671852112 3.72948050498962
2.33240854740143 3.7326238155365
2.33247065544128 3.73564505577087
2.33262455463409 3.73883080482483
2.33270037174225 3.7417266368866
2.33272612094879 3.74480748176575
2.33291578292847 3.74788784980774
2.33298814296722 3.75101637840271
2.33310055732727 3.75407099723816
2.33311593532562 3.75708746910095
2.33304488658905 3.76006531715393
2.33319413661957 3.76304030418396
2.33327853679657 3.76616263389587
2.3335120677948 3.76923298835754
2.33347809314728 3.77215266227722
2.33363306522369 3.77515721321106
2.33385169506073 3.77817606925964
2.33413183689117 3.78132224082947
2.3342217206955 3.78425145149231
2.33438086509705 3.78723692893982
2.33453953266144 3.79045653343201
2.33461391925812 3.79331469535828
2.33454525470734 3.79637122154236
2.33486723899841 3.79938292503357
2.33483147621155 3.80251336097717
2.33488035202026 3.8055431842804
2.33495354652405 3.80851149559021
2.33503770828247 3.8114550113678
2.33517694473267 3.81442379951477
2.3351377248764 3.81766629219055
2.33537614345551 3.82062792778015
2.33547830581665 3.82377743721008
2.33570325374603 3.8267548084259
2.33569550514221 3.82989430427551
2.33589029312134 3.83309674263
2.33606576919556 3.83607077598572
2.33616316318512 3.83901286125183
2.33622407913208 3.84230256080627
2.3361542224884 3.84504580497742
2.33631038665771 3.8478991985321
2.3364759683609 3.85091471672058
2.33631002902985 3.85407614707947
2.33638632297516 3.85672450065613
2.33658707141876 3.8598644733429
2.33671379089355 3.86277031898499
2.33683943748474 3.86581873893738
2.33693206310272 3.86889910697937
2.33732080459595 3.87196707725525
2.33729100227356 3.87502646446228
2.33737826347351 3.87795424461365
2.33739066123962 3.88114333152771
2.33760559558868 3.88416409492493
2.33780086040497 3.88714957237244
2.33771634101868 3.8902108669281
2.33787429332733 3.893399477005
2.33812379837036 3.89639401435852
2.33837378025055 3.89930844306946
2.33829736709595 3.90235447883606
2.3383287191391 3.90561556816101
2.33863019943237 3.90846562385559
2.3386904001236 3.91148829460144
2.3387793302536 3.91429591178894
2.33881568908691 3.91744685173035
2.33913540840149 3.92016625404358
2.33917820453644 3.92308878898621
2.33933687210083 3.92609190940857
2.33925747871399 3.92910170555115
2.33943498134613 3.93199229240417
2.33948993682861 3.93489813804626
2.33990931510925 3.93805003166199
2.33962392807007 3.9411199092865
2.3402556180954 3.94404006004333
2.34027719497681 3.94708323478699
2.34050869941711 3.95015358924866
2.34048652648926 3.95319485664368
2.34067726135254 3.95607256889343
2.34088361263275 3.95915532112122
2.34104883670807 3.96217322349548
2.34096622467041 3.96506810188293
2.34125769138336 3.96823573112488
2.34130501747131 3.971036195755
2.34160947799683 3.9742419719696
2.34173655509949 3.97722458839417
2.34181451797485 3.98017382621765
2.34187114238739 3.98343729972839
2.34213864803314 3.98638463020325
2.34183728694916 3.98957419395447
2.34236264228821 3.9924623966217
2.3424596786499 3.99554324150085
2.34257054328918 3.99851107597351
2.34257566928864 4.00202965736389
2.3430403470993 4.00470471382141
2.34302318096161 4.00759625434875
2.34350693225861 4.01084685325623
2.34325671195984 4.01392579078674
2.34349656105042 4.01707148551941
2.34349524974823 4.02017903327942
2.34377598762512 4.0234010219574
2.34367167949677 4.02631640434265
2.34384977817535 4.02929425239563
2.34408402442932 4.03258967399597
2.34423792362213 4.03548121452332
2.34436070919037 4.03879284858704
2.34429907798767 4.0417492389679
2.34459972381592 4.0448796749115
2.34507632255554 4.04795432090759
2.34498226642609 4.05110049247742
2.34508156776428 4.05419421195984
2.34526038169861 4.05736374855042
2.34559261798859 4.06027245521545
2.34559452533722 4.06323409080505
2.34581291675568 4.06627106666565
2.34596180915833 4.06901097297668
2.34617006778717 4.07196116447449
2.34619581699371 4.0749294757843
2.34628677368164 4.07771706581116
2.34641373157501 4.08099627494812
2.34667193889618 4.08369755744934
2.3468644618988 4.08685946464539
2.34705793857574 4.08989453315735
2.3470733165741 4.09263014793396
2.34720873832703 4.09581637382507
2.34724509716034 4.09874606132507
2.34746384620667 4.10201811790466
2.34775292873383 4.10512900352478
2.34789049625397 4.10811924934387
2.34813690185547 4.11133599281311
2.34813439846039 4.11452651023865
2.34828412532806 4.11772465705872
2.34845924377441 4.12051129341125
2.34872388839722 4.1239492893219
2.34887111186981 4.12678265571594
2.34870386123657 4.12981963157654
2.34877395629883 4.1326916217804
2.34897005558014 4.13602185249329
2.34899842739105 4.13885951042175
2.34922206401825 4.14176154136658
2.34951460361481 4.14498448371887
2.34973275661469 4.14808392524719
2.34973180294037 4.15099930763245
2.34983241558075 4.15380358695984
2.3500645160675 4.15707087516785
2.35019862651825 4.15982508659363
2.35041224956512 4.16302037239075
2.35041356086731 4.16614985466003
2.35040640830994 4.1689178943634
2.35052764415741 4.1719663143158
2.35068011283875 4.1752564907074
2.3507821559906 4.17850136756897
2.3510137796402 4.1809937953949
2.35141444206238 4.18422532081604
2.35156738758087 4.18723845481873
2.35153293609619 4.19045376777649
2.35173439979553 4.19328045845032
2.35192859172821 4.19634175300598
2.35215187072754 4.19925236701965
2.35231363773346 4.20232129096985
2.35233223438263 4.20512986183167
2.35264444351196 4.20842623710632
2.35270929336548 4.2114474773407
2.35284507274628 4.21443629264832
2.35300850868225 4.21716475486755
2.35334098339081 4.22039675712585
2.35352623462677 4.22339653968811
2.35375308990479 4.22660565376282
2.35383868217468 4.22954344749451
2.35392308235168 4.23259043693542
2.35423982143402 4.23566460609436
2.35441863536835 4.23871874809265
2.3545069694519 4.24168467521667
2.35455632209778 4.24461531639099
2.3548002243042 4.2479555606842
2.35491502285004 4.25094389915466
2.35497760772705 4.25406336784363
2.35527849197388 4.25705170631409
2.35548400878906 4.26013255119324
2.35574412345886 4.26304268836975
2.35605442523956 4.26619553565979
2.35606741905212 4.26919102668762
2.35651552677155 4.27225422859192
2.35648787021637 4.27541375160217
2.35668742656708 4.27848887443542
2.35676538944244 4.28164219856262
2.35733354091644 4.28450465202332
2.35741639137268 4.28759121894836
2.35739409923553 4.29066205024719
2.35767912864685 4.29380440711975
2.35778522491455 4.2963855266571
2.35792946815491 4.29981112480164
2.35820758342743 4.30277895927429
2.35840332508087 4.30553126335144
2.3586790561676 4.30858063697815
2.35903322696686 4.31156659126282
2.35889279842377 4.31457114219666
2.3591480255127 4.31707453727722
2.35936832427979 4.32048678398132
2.35980844497681 4.32336115837097
2.35995435714722 4.32625126838684
2.36015832424164 4.32910895347595
2.36040604114532 4.33213067054749
2.36049103736877 4.33473134040833
2.36053836345673 4.33814883232117
2.36081612110138 4.34099364280701
2.36119282245636 4.34413170814514
2.36146080493927 4.34719300270081
2.3618061542511 4.35026574134827
2.36187410354614 4.35332608222961
2.36193633079529 4.35645842552185
2.36200213432312 4.359614610672
2.36244916915894 4.36253619194031
2.36246681213379 4.36497473716736
2.3627678155899 4.36840033531189
2.36307334899902 4.37139487266541
2.36344337463379 4.37436604499817
2.36349093914032 4.37746787071228
2.36355876922607 4.38027215003967
2.36391186714172 4.38360714912415
2.36424601078033 4.38647198677063
2.36457180976868 4.3895046710968
2.36464297771454 4.39245915412903
2.36487221717834 4.39545321464539
2.36510860919952 4.3984682559967
2.3652868270874 4.40152716636658
2.36543965339661 4.40445065498352
2.36563122272491 4.40745663642883
2.36616611480713 4.41016745567322
2.36660754680634 4.41301083564758
2.36686658859253 4.41590523719788
2.36716115474701 4.41879153251648
2.36763167381287 4.42168211936951
2.36792969703674 4.42453217506409
2.36813426017761 4.42747759819031
2.3682633638382 4.43032145500183
2.36844706535339 4.4330689907074
2.36868333816528 4.43559336662292
2.36902594566345 4.43832850456238
2.36918067932129 4.44085669517517
2.36943519115448 4.4434449672699
2.36966037750244 4.44589972496033
2.37035024166107 4.4480836391449
2.37067484855652 4.45030570030212
2.37096011638641 4.45229315757751
2.37117159366608 4.45420861244202
2.37167394161224 4.45624041557312
2.37202823162079 4.45806050300598
2.37242913246155 4.45966219902039
2.3727719783783 4.46136784553528
2.37290704250336 4.46278405189514
2.37325739860535 4.4643132686615
2.37380433082581 4.46586871147156
2.37429475784302 4.46716237068176
2.37460422515869 4.46834301948547
2.37524843215942 4.46969199180603
2.3755589723587 4.47088980674744
2.37557709217072 4.47198557853699
2.37623763084412 4.47299885749817
2.37679600715637 4.47397303581238
2.37720966339111 4.47495150566101
2.37767565250397 4.4758403301239
2.37789106369019 4.47645449638367
2.37824237346649 4.47754502296448
2.37901020050049 4.47827696800232
2.37954640388489 4.47893500328064
2.37968635559082 4.47951722145081
2.38005411624908 4.48004841804504
2.38035726547241 4.48061966896057
2.38075911998749 4.48144745826721
2.38148438930511 4.48206257820129
2.38223171234131 4.48198771476746
2.38252794742584 4.48179221153259
2.38269758224487 4.48175644874573
2.38308525085449 4.48192477226257
2.38375294208527 4.4831006526947
2.38421726226807 4.48244690895081
2.38460159301758 4.48182845115662
2.38500821590424 4.48201632499695
2.38555443286896 4.48268055915833
2.38594698905945 4.48248267173767
2.38638663291931 4.48256707191467
2.38685762882233 4.4825131893158
2.38740885257721 4.48277020454407
2.38764762878418 4.48281073570251
2.38797223567963 4.48289275169373
2.38852179050446 4.48317551612854
2.38879978656769 4.48312020301819
2.38942122459412 4.48347926139832
2.38998734951019 4.48356223106384
2.39033555984497 4.48351407051086
2.39081108570099 4.48367094993591
2.39119648933411 4.48364090919495
2.39197754859924 4.48404669761658
2.39223456382751 4.48404717445374
2.39329385757446 4.48428606987
2.39378809928894 4.48427844047546
2.39429402351379 4.48454260826111
2.39474368095398 4.48470091819763
2.39516711235046 4.48566079139709
2.3955442905426 4.48537945747375
2.39598751068115 4.48510241508484
2.39645862579346 4.4849317073822
2.39690709114075 4.48507332801819
2.397456407547 4.48498749732971
2.39785933494568 4.48503613471985
2.39837145805359 4.48517966270447
2.39888858795166 4.48526453971863
2.39938020706177 4.48536276817322
2.40012955665588 4.48556971549988
2.40071535110474 4.4855535030365
2.40101480484009 4.4856173992157
2.40140438079834 4.4858295917511
2.40197038650513 4.48620581626892
2.40258240699768 4.48693919181824
2.40313076972961 4.48633360862732
2.40368294715881 4.48641896247864
2.40400099754333 4.48653149604797
2.40453362464905 4.48659634590149
2.40498399734497 4.48662304878235
2.4055917263031 4.48661112785339
2.40616941452026 4.4874050617218
2.40661120414734 4.48730444908142
2.40682029724121 4.48724055290222
2.40740084648132 4.48702073097229
2.40779542922974 4.48642468452454
2.40821099281311 4.48633885383606
2.40863180160522 4.48629975318909
2.40907621383667 4.48634076118469
2.40967845916748 4.48608756065369
2.41014575958252 4.48599219322205
2.41052031517029 4.48548054695129
2.41079926490784 4.48558497428894
2.41125297546387 4.48547959327698
2.41189813613892 4.48560690879822
2.41255140304565 4.48547768592834
2.41298604011536 4.48519492149353
2.413409948349 4.48518109321594
2.41402149200439 4.48506093025208
2.41447377204895 4.48508381843567
2.41487693786621 4.48499846458435
2.41545224189758 4.48493027687073
2.41590881347656 4.48490738868713
2.41635012626648 4.48512387275696
2.41691279411316 4.4854953289032
2.41740655899048 4.4853150844574
2.41781687736511 4.48510766029358
2.41834688186646 4.4849545955658
2.41890144348145 4.48480534553528
2.4193377494812 4.48424983024597
2.4196949005127 4.48413491249084
2.42018055915833 4.48389649391174
2.42047524452209 4.48386168479919
2.42079925537109 4.48398327827454
2.42115306854248 4.48384833335876
2.42152953147888 4.48366522789001
2.42192935943604 4.48357367515564
2.42228627204895 4.48345875740051
2.42264890670776 4.48329186439514
2.42309355735779 4.48318266868591
2.42389702796936 4.48265290260315
2.42441701889038 4.48236680030823
2.42479968070984 4.48236393928528
2.42507314682007 4.48179411888123
2.42572116851807 4.48197770118713
2.42602896690369 4.48184180259705
2.42611145973206 4.481938123703
2.4266562461853 4.48161005973816
2.4273316860199 4.48109269142151
2.42776584625244 4.48102021217346
2.42821884155273 4.48085379600525
2.42879986763 4.48065733909607
2.4290988445282 4.47994828224182
2.42977786064148 4.47998738288879
2.43015623092651 4.47990393638611
2.43044900894165 4.47986674308777
2.4308180809021 4.47968077659607
2.4313850402832 4.47938513755798
2.43165445327759 4.47916293144226
2.43208384513855 4.47874236106873
2.4327175617218 4.47842526435852
2.43326449394226 4.47849106788635
2.4334237575531 4.47845578193665
2.43405222892761 4.47817444801331
2.43455719947815 4.4778950214386
2.43498945236206 4.47770762443542
2.43542647361755 4.47754454612732
2.43586349487305 4.47740244865417
2.43634128570557 4.47699761390686
2.43670296669006 4.47660088539124
2.43694925308228 4.47629904747009
2.4373722076416 4.47622561454773
2.43792581558228 4.47605538368225
2.4383819103241 4.4759829044342
2.43917798995972 4.47562289237976
2.43993854522705 4.47541260719299
2.44058036804199 4.47552084922791
2.44143319129944 4.47530484199524
2.44225883483887 4.47514605522156
2.44325518608093 4.47475790977478
2.44436478614807 4.47487282752991
2.44550561904907 4.47476935386658
2.4465708732605 4.4747359752655
2.44750761985779 4.47482943534851
2.44877767562866 4.47480082511902
2.45036149024963 4.4746401309967
2.45161604881287 4.47497248649597
2.45332169532776 4.47484660148621
2.45473718643188 4.47506499290466
2.45649909973145 4.47542214393616
2.45850944519043 4.475337266922
2.46045255661011 4.47579264640808
2.46250009536743 4.47604918479919
2.46452665328979 4.47630524635315
2.46674633026123 4.47658276557922
2.46854615211487 4.47708678245544
2.47083759307861 4.47707533836365
2.47325038909912 4.47687268257141
2.47558808326721 4.47721743583679
2.47791576385498 4.47767901420593
2.48030972480774 4.47820401191711
2.48280739784241 4.47854113578796
2.48564720153809 4.47863411903381
2.48802375793457 4.47896456718445
2.49035215377808 4.47941708564758
2.49316120147705 4.47969317436218
2.49571084976196 4.47970986366272
2.49840211868286 4.48038744926453
2.50125455856323 4.48044419288635
2.50398778915405 4.48126721382141
2.50702166557312 4.48110938072205
2.50965213775635 4.48170304298401
2.51264333724976 4.48238778114319
2.51569604873657 4.48263573646545
2.51868462562561 4.48322367668152
2.52164578437805 4.48355507850647
2.52470350265503 4.48430848121643
2.52783679962158 4.48415541648865
2.53097152709961 4.48484873771667
2.5340371131897 4.48512053489685
2.53715968132019 4.48606276512146
2.54056620597839 4.48645043373108
2.54377031326294 4.48700022697449
2.54730248451233 4.48699164390564
2.5504789352417 4.48746275901794
2.55384612083435 4.4879424571991
2.55715465545654 4.48856663703918
2.56023406982422 4.48889660835266
2.56387066841125 4.48913264274597
2.56700372695923 4.48942828178406
2.57015204429626 4.48979544639587
2.57328033447266 4.49047207832336
2.57607698440552 4.49074292182922
2.57912039756775 4.4911572933197
2.58233451843262 4.49164366722107
2.58534908294678 4.49163317680359
2.58819961547852 4.4923403263092
2.59112739562988 4.49272179603577
2.59407615661621 4.49266695976257
2.59691047668457 4.49342131614685
2.59972620010376 4.49371123313904
2.60235738754272 4.49412608146667
2.60545301437378 4.49433588981628
2.60830330848694 4.49466013908386
2.61101055145264 4.49512124061584
2.61399269104004 4.49565482139587
2.61680936813354 4.49596285820007
2.61972403526306 4.49637293815613
2.62275815010071 4.49692273139954
2.62577939033508 4.4969117641449
2.62901878356934 4.49743056297302
2.63212490081787 4.49776244163513
2.63497233390808 4.4981644153595
2.63828468322754 4.49834275245667
2.64116215705872 4.49881339073181
2.64421105384827 4.49955534934998
2.64727234840393 4.49971604347229
2.65032339096069 4.49985909461975
2.65344095230103 4.50031065940857
2.656489610672 4.50086808204651
2.65954160690308 4.50095677375793
2.66252374649048 4.50164532661438
2.66540932655334 4.50200819969177
2.66846489906311 4.50209069252014
2.67132949829102 4.50268816947937
2.67408680915833 4.50329279899597
2.67716312408447 4.50332236289978
2.68033313751221 4.50349688529968
2.68284606933594 4.50388979911804
2.68582391738892 4.50448155403137
2.68887615203857 4.50467467308044
2.69176840782166 4.50492978096008
2.69487285614014 4.5051953792572
2.69780564308167 4.50560688972473
2.70068693161011 4.50579190254211
2.70378112792969 4.50620579719543
2.70666408538818 4.50650000572205
2.70970344543457 4.5065610408783
2.71237134933472 4.50717616081238
2.71569061279297 4.50731301307678
2.71875476837158 4.50771403312683
2.72199773788452 4.50794577598572
2.72502636909485 4.50834345817566
2.72801375389099 4.50893044471741
2.73084616661072 4.50946164131165
2.73392224311829 4.50942397117615
2.73689913749695 4.50971722602844
2.73984503746033 4.51010489463806
2.74268412590027 4.5103075504303
2.74590301513672 4.51066565513611
2.74866533279419 4.51118397712708
2.75163125991821 4.51124930381775
2.75466513633728 4.51183009147644
2.75786948204041 4.51207280158997
2.76084327697754 4.51244187355042
2.76385188102722 4.51273894309998
2.76680421829224 4.51286768913269
2.76975679397583 4.51362776756287
2.77285194396973 4.51346373558044
2.77581691741943 4.51377654075623
2.77888178825378 4.51403212547302
2.78192186355591 4.51423716545105
2.78472781181335 4.51493239402771
2.78796815872192 4.51508212089539
2.79081559181213 4.51542925834656
2.79389142990112 4.51589798927307
2.79679656028748 4.51623272895813
2.79969811439514 4.51659512519836
2.802414894104 4.51714634895325
2.80557942390442 4.51695656776428
2.80864381790161 4.51713061332703
2.8115770816803 4.51744437217712
2.81440901756287 4.51767659187317
2.81730461120605 4.51794457435608
2.82043075561523 4.51816821098328
2.82366418838501 4.51844954490662
2.82687377929688 4.51854300498962
2.82960820198059 4.51928067207336
2.83262896537781 4.51972317695618
2.83572626113892 4.52013468742371
2.83887410163879 4.5202534198761
2.84161972999573 4.52080607414246
2.84517121315002 4.52027726173401
2.84786033630371 4.52106785774231
2.85103631019592 4.52126669883728
2.85385799407959 4.52157282829285
2.85697412490845 4.5217592716217
2.86037755012512 4.5219304561615
2.86299991607666 4.52232241630554
2.86650085449219 4.52230525016785
2.86941313743591 4.52260613441467
2.8718535900116 4.52347350120544
2.87489652633667 4.52374243736267
2.87775683403015 4.52418446540833
2.88059234619141 4.52445816993713
2.88364338874817 4.52469277381897
2.88660311698914 4.52481055259705
2.88974356651306 4.52507901191711
2.89258575439453 4.52555727958679
2.89550757408142 4.52559304237366
2.8984010219574 4.52602601051331
2.90154647827148 4.52619528770447
2.90451526641846 4.52650570869446
2.90753054618835 4.52679514884949
2.91097903251648 4.52629446983337
2.91355109214783 4.52731251716614
2.91677618026733 4.52748084068298
2.91964793205261 4.52774930000305
2.92267775535583 4.52802634239197
2.92578744888306 4.52817130088806
2.92888355255127 4.52846550941467
2.93237733840942 4.52810215950012
2.93492197990417 4.52899479866028
2.9378342628479 4.52931189537048
2.94107055664062 4.52960181236267
2.9438750743866 4.529865026474
2.94687294960022 4.53013825416565
2.9503173828125 4.52974438667297
2.95293831825256 4.53051114082336
2.95585370063782 4.53082156181335
2.95896434783936 4.53106379508972
2.96181464195251 4.5312077999115
2.96505236625671 4.53140807151794
2.96782255172729 4.53159546852112
2.97080373764038 4.53194308280945
2.97423624992371 4.53140330314636
2.9766902923584 4.53225541114807
2.97946548461914 4.53255200386047
2.98250365257263 4.53291773796082
2.98528981208801 4.53322577476501
2.98810577392578 4.53354096412659
2.99101805686951 4.53368306159973
2.99395370483398 4.53388381004333
2.99676895141602 4.53430199623108
2.99981307983398 4.53449130058289
3.00273513793945 4.5347273349762
3.00593972206116 4.5349485874176
3.00888466835022 4.53520846366882
3.01190662384033 4.53550267219543
3.01508522033691 4.535640001297
3.01810717582703 4.53587889671326
3.02116966247559 4.53615260124207
3.0243968963623 4.53639197349548
3.02734971046448 4.53656268119812
3.0303909778595 4.53692078590393
3.03353905677795 4.53707194328308
3.03651785850525 4.53727984428406
3.03973245620728 4.5375235080719
3.0425226688385 4.53785443305969
3.04556202888489 4.53809142112732
3.04869294166565 4.53821158409119
3.0515923500061 4.53844237327576
3.05469799041748 4.53861403465271
3.05757975578308 4.53883576393127
3.06049418449402 4.53897166252136
3.06355786323547 4.53931641578674
3.0664975643158 4.53955101966858
3.06956768035889 4.53970313072205
3.0726215839386 4.53998064994812
3.07553195953369 4.54020094871521
3.0786600112915 4.54056620597839
3.08152318000793 4.54081511497498
3.08466982841492 4.54086565971375
3.08772826194763 4.54128432273865
3.09074544906616 4.54154896736145
3.09387040138245 4.54153943061829
3.09684634208679 4.54191374778748
3.099853515625 4.54195713996887
3.10293054580688 4.54233050346375
3.10590195655823 4.54251313209534
3.10900926589966 4.54265904426575
3.11194372177124 4.54290795326233
3.11501216888428 4.54303622245789
3.11798977851868 4.54335761070251
3.12096381187439 4.54373478889465
3.12392830848694 4.54387021064758
3.12699031829834 4.54418540000916
3.13008713722229 4.54433465003967
3.13313961029053 4.54449439048767
3.13619422912598 4.54470419883728
3.13923454284668 4.54475712776184
3.14206767082214 4.54505658149719
3.1453652381897 4.54521775245667
3.1484546661377 4.54526448249817
3.15175747871399 4.5451500415802
3.15454077720642 4.5456874370575
3.15759420394897 4.5458357334137
3.16091418266296 4.54599928855896
3.16397380828857 4.54621958732605
3.16736817359924 4.54596400260925
3.17049789428711 4.54629826545715
3.17338871955872 4.54667448997498
3.17671418190002 4.54683375358582
3.17989468574524 4.54699206352234
3.18296432495117 4.54704403877258
3.18589806556702 4.54749512672424
3.18901181221008 4.54746079444885
3.19180464744568 4.54778599739075
3.19512629508972 4.54781794548035
3.19777750968933 4.54797911643982
3.2008810043335 4.54816079139709
3.20399522781372 4.54813647270203
3.20684432983398 4.54832434654236
3.2098023891449 4.54874300956726
3.2126932144165 4.54887938499451
3.21579885482788 4.54897332191467
3.21894431114197 4.54902386665344
3.22174167633057 4.54935574531555
3.22488522529602 4.54963803291321
3.2279589176178 4.54985499382019
3.23098635673523 4.55014157295227
3.23416972160339 4.5503351688385
3.23716187477112 4.55045247077942
3.24020481109619 4.55073142051697
3.24326276779175 4.55090975761414
3.24623513221741 4.55120253562927
3.24948740005493 4.5512330532074
3.25247311592102 4.55137801170349
3.25556087493896 4.55137085914612
3.25850629806519 4.55171895027161
3.26146030426025 4.55185103416443
3.26453375816345 4.55189251899719
3.26751017570496 4.55220437049866
3.27053260803223 4.552241563797
3.27376890182495 4.55226111412048
3.27681756019592 4.55243754386902
3.27974820137024 4.55282139778137
3.2828483581543 4.55305981636047
3.28574204444885 4.55323719978333
3.28883624076843 4.55339598655701
3.29202890396118 4.55353045463562
3.29511618614197 4.55348086357117
3.29812860488892 4.55386900901794
3.30117392539978 4.55385565757751
3.30423378944397 4.55405020713806
3.30728983879089 4.55423760414124
3.31036186218262 4.55425572395325
3.31345987319946 4.5544650554657
3.31648445129395 4.55455899238586
3.31935477256775 4.55479550361633
3.32240700721741 4.55504584312439
3.32536792755127 4.55508732795715
3.32844686508179 4.55533909797668
3.33174896240234 4.5551540851593
3.33469772338867 4.55548453330994
3.33783984184265 4.5557324886322
3.34086680412292 4.55586838722229
3.34394264221191 4.55615305900574
3.34711861610413 4.55622458457947
3.35015869140625 4.55642008781433
3.35320210456848 4.55659651756287
3.35621523857117 4.55679202079773
3.35927748680115 4.55689787864685
3.36246800422668 4.55703949928284
3.36551737785339 4.55717253684998
3.36855363845825 4.55719304084778
3.37179493904114 4.5573103427887
3.37466740608215 4.5574061870575
3.37790203094482 4.55772662162781
3.38083982467651 4.55784821510315
3.38414192199707 4.55806040763855
3.38722252845764 4.5581214427948
3.39027643203735 4.55833411216736
3.39353132247925 4.55843091011047
3.39636158943176 4.55871415138245
3.39968228340149 4.55876040458679
3.40263891220093 4.55899167060852
3.40587425231934 4.55908608436584
3.40907788276672 4.55910706520081
3.41195392608643 4.55930924415588
3.41509199142456 4.55927395820618
3.4179904460907 4.55962777137756
3.42099356651306 4.55964875221252
3.42406868934631 4.55980181694031
3.42713284492493 4.55987429618835
3.42999410629272 4.56015515327454
3.43291759490967 4.56041026115417
3.43593406677246 4.56049752235413
3.43898153305054 4.56060481071472
3.44220733642578 4.56062388420105
3.44513583183289 4.56074213981628
3.4482090473175 4.56097960472107
3.45114469528198 4.56112742424011
3.45424604415894 4.56108498573303
3.45730304718018 4.56135439872742
3.46017122268677 4.56146454811096
3.46341943740845 4.56145310401917
3.46636557579041 4.56161522865295
3.46948409080505 4.56174349784851
3.47249221801758 4.56200432777405
3.47564768791199 4.56212639808655
3.47887754440308 4.56223225593567
3.48184776306152 4.56239771842957
3.48505449295044 4.56249117851257
3.48800253868103 4.56278157234192
3.49116230010986 4.56281924247742
3.49440789222717 4.56288313865662
3.49737048149109 4.56303906440735
3.50063467025757 4.56295990943909
3.50362014770508 4.56318736076355
3.50664305686951 4.5632917881012
3.5096218585968 4.56339001655579
3.51277732849121 4.56339907646179
3.5157299041748 4.56349349021912
3.51877880096436 4.56368660926819
3.52175426483154 4.56383538246155
3.52485775947571 4.56383061408997
3.52783346176147 4.5639636516571
3.53081870079041 4.56406140327454
3.53368353843689 4.56434035301208
3.53658866882324 4.56447958946228
3.53964567184448 4.56446051597595
3.5424919128418 4.564608335495
3.54568195343018 4.56460022926331
3.54877114295959 4.56465649604797
3.55146670341492 4.56487774848938
3.55450415611267 4.56468939781189
3.55743932723999 4.56495547294617
3.56041574478149 4.56503987312317
3.56352472305298 4.56505703926086
3.56641268730164 4.56511425971985
3.56946301460266 4.56512856483459
3.57245898246765 4.56538510322571
3.57555437088013 4.56544089317322
3.57857179641724 4.56547665596008
3.58173751831055 4.56560873985291
3.58472275733948 4.56559777259827
3.58794736862183 4.56594109535217
3.59076929092407 4.56594967842102
3.59398150444031 4.56608319282532
3.59731483459473 4.56615614891052
3.60031938552856 4.56619763374329
3.60350275039673 4.56646656990051
3.60636472702026 4.56645655632019
3.60953044891357 4.56636548042297
3.6125020980835 4.5665271282196
3.61565327644348 4.56657338142395
3.61896133422852 4.5666868686676
3.62163424491882 4.56675601005554
3.62480545043945 4.56660676002502
3.62774085998535 4.56681799888611
3.63100838661194 4.56690907478333
3.63405966758728 4.56693148612976
3.63698673248291 4.56712508201599
3.64009976387024 4.56711506843567
3.64313435554504 4.56730055809021
3.64629793167114 4.56732535362244
3.64927005767822 4.56744360923767
3.65236067771912 4.56751894950867
3.65541672706604 4.5676281452179
3.65832853317261 4.56778359413147
3.66142129898071 4.56794381141663
3.66451907157898 4.56794667243958
3.66766619682312 4.56781506538391
3.67076277732849 4.5677502155304
3.67399096488953 4.56807065010071
3.67684578895569 4.56800436973572
3.67999505996704 4.56795239448547
3.68309450149536 4.56798148155212
3.68629431724548 4.56805014610291
3.68934345245361 4.56808972358704
3.69244050979614 4.56831240653992
3.6954870223999 4.56841683387756
3.69861578941345 4.56843972206116
3.70173311233521 4.56847977638245
3.70484232902527 4.56864094734192
3.70782065391541 4.56865811347961
3.71083307266235 4.56864666938782
3.71390247344971 4.56879448890686
3.71701264381409 4.5687210559845
3.72003054618835 4.56876969337463
3.72288966178894 4.56887221336365
3.72595071792603 4.56893610954285
3.7288556098938 4.5690553188324
3.73194360733032 4.56903481483459
3.73503279685974 4.56911540031433
3.7381432056427 4.56918549537659
3.74127459526062 4.56912684440613
3.74428272247314 4.56919503211975
3.74741411209106 4.56937050819397
3.75063443183899 4.56946682929993
3.75375723838806 4.56962132453918
3.75686502456665 4.56959748268127
3.75983810424805 4.56980443000793
3.76292181015015 4.56982827186584
3.76604819297791 4.56972193717957
3.76911568641663 4.56992411613464
3.77213573455811 4.56984353065491
3.77508854866028 4.5699360370636
3.77809000015259 4.56995034217834
3.78114867210388 4.56982159614563
3.78407788276672 4.56991505622864
3.78700709342957 4.56988930702209
3.78992390632629 4.57002472877502
3.79273200035095 4.57014060020447
3.79557752609253 4.57020449638367
3.7984790802002 4.57015776634216
3.80126476287842 4.57028698921204
3.8041410446167 4.57029223442078
3.8069372177124 4.57042813301086
3.80972623825073 4.5703718662262
3.81253933906555 4.57035851478577
3.81537389755249 4.57022881507874
3.81812691688538 4.57029223442078
3.82100367546082 4.57030463218689
3.82373595237732 4.57035565376282
3.82667660713196 4.5703399181366
3.8296058177948 4.5702760219574
3.83262538909912 4.5703284740448
3.83568406105042 4.57038807868958
3.83870005607605 4.57049775123596
3.84185266494751 4.57058072090149
3.84485912322998 4.57056546211243
3.84792566299438 4.57054543495178
3.85101246833801 4.57063364982605
3.85429286956787 4.57071471214294
3.85719060897827 4.57073998451233
3.86025428771973 4.57072854042053
3.86337924003601 4.57079577445984
3.86640572547913 4.57082533836365
3.86948323249817 4.57087635993958
3.87247800827026 4.5709502696991
3.87553906440735 4.57102990150452
3.8785719871521 4.57094836235046
3.8815610408783 4.57092261314392
3.88452386856079 4.57084679603577
3.88755965232849 4.57100033760071
3.89049172401428 4.57101321220398
3.89356255531311 4.57105469703674
3.89662766456604 4.57100367546082
3.8996045589447 4.57095503807068
3.90258193016052 4.57119250297546
3.90549087524414 4.5713198184967
3.90859365463257 4.5713951587677
3.91154313087463 4.57145142555237
3.91453289985657 4.57160401344299
3.91757321357727 4.57159018516541
3.92053866386414 4.57164597511292
3.92378258705139 4.57169699668884
3.92666244506836 4.57157206535339
3.92974090576172 4.57149052619934
3.93294072151184 4.57151770591736
3.93585348129272 4.571697473526
3.93893599510193 4.5717465877533
3.94195151329041 4.57183051109314
3.94493889808655 4.57174229621887
3.94793438911438 4.57174229621887
3.95115208625793 4.57167315483093
3.95390653610229 4.57193446159363
3.95689010620117 4.5718047618866
3.95984101295471 4.57182478904724
3.9628586769104 4.5719006061554
3.96611070632935 4.57177662849426
3.9691469669342 4.57185006141663
3.97204995155334 4.57207798957825
3.975417137146 4.57213473320007
3.97851347923279 4.57202696800232
3.98170709609985 4.57197451591492
3.98472499847412 4.57215189933777
3.98789834976196 4.57213854789734
3.99097371101379 4.57220387458801
3.9944384098053 4.57185292243958
3.99751091003418 4.57201170921326
4.00062012672424 4.57220196723938
4.00395393371582 4.57216048240662
4.00727939605713 4.57230067253113
4.01042485237122 4.57188773155212
4.01362991333008 4.57221245765686
4.01678872108459 4.57232403755188
4.01993680000305 4.57234978675842
4.02307033538818 4.57247805595398
4.02589464187622 4.57249569892883
4.0294942855835 4.57213377952576
4.03211903572083 4.5724561214447
4.03521013259888 4.5723922252655
4.038090467453 4.5724356174469
4.04128265380859 4.57226872444153
4.04421424865723 4.57229399681091
4.04711270332336 4.57243275642395
4.05025386810303 4.57242369651794
4.05330324172974 4.57248377799988
4.05634212493896 4.57239031791687
4.05926752090454 4.57243037223816
4.06255435943604 4.57245707511902
4.06543731689453 4.57227730751038
4.06858348846436 4.57220673561096
4.07184314727783 4.57213807106018
4.07479906082153 4.57216715812683
4.07794547080994 4.57208180427551
4.08103466033936 4.57224631309509
4.08383846282959 4.57239508628845
4.08721518516541 4.57212138175964
4.09015798568726 4.57230305671692
4.09311437606812 4.57213234901428
4.09608817100525 4.57237267494202
4.09895730018616 4.57225298881531
4.10217118263245 4.57220482826233
4.10492420196533 4.57219815254211
4.10779976844788 4.57214617729187
4.11068773269653 4.57245802879333
4.11357021331787 4.57242703437805
4.11689209938049 4.57222628593445
4.11984825134277 4.57216334342957
4.12273597717285 4.5721743106842
4.12580871582031 4.57233834266663
4.12889289855957 4.57218480110168
4.13206958770752 4.57222247123718
4.13490676879883 4.57206225395203
4.13811111450195 4.57216763496399
4.1408212184906 4.57217335700989
4.14411854743958 4.57210898399353
4.14722561836243 4.57218956947327
4.15035724639893 4.57209610939026
4.15346431732178 4.57202696800232
4.15647768974304 4.5720636844635
4.15965270996094 4.57214283943176
4.1624915599823 4.57213044166565
4.16580557823181 4.57214331626892
4.16882467269897 4.57208275794983
4.17178297042847 4.57200455665588
4.17484378814697 4.5720112323761
4.17771983146667 4.5720694065094
4.18054914474487 4.57201790809631
4.18386793136597 4.57178807258606
4.18661642074585 4.57173848152161
4.18938231468201 4.57176089286804
4.19242382049561 4.57161021232605
4.19544434547424 4.57169651985168
4.19843220710754 4.57162833213806
4.20133066177368 4.57158493995667
4.20421957969666 4.57177233695984
4.20720481872559 4.57158493995667
4.21029043197632 4.57161831855774
4.21323704719543 4.57169318199158
4.21620798110962 4.57164406776428
4.21938967704773 4.57140278816223
4.22199773788452 4.57153296470642
4.22528266906738 4.57139563560486
4.22854113578796 4.57114386558533
4.2313928604126 4.57133460044861
4.2346670627594 4.57120776176453
4.23754835128784 4.57120299339294
4.24077367782593 4.57113289833069
4.24381875991821 4.57117486000061
4.24681663513184 4.57137942314148
4.24971580505371 4.57117915153503
4.25272107124329 4.5713746547699
4.25555348396301 4.57123446464539
4.25879383087158 4.57107901573181
4.2619321346283 4.57109713554382
4.26494574546814 4.57097887992859
4.26807546615601 4.57085490226746
4.2713418006897 4.57080435752869
4.2738983631134 4.57095408439636
4.2770562171936 4.57096362113953
4.28008460998535 4.57087969779968
4.28295564651489 4.570805311203
4.28622984886169 4.57079482078552
4.28915786743164 4.57072472572327
4.29244661331177 4.57053446769714
4.29535436630249 4.57051920890808
4.29857683181763 4.57039380073547
4.30146431922913 4.5703866481781
4.30444192886353 4.57028698921204
4.30773520469666 4.57021880149841
4.31038975715637 4.57027125358582
4.31362223625183 4.57016491889954
4.31642413139343 4.57025218009949
4.31945610046387 4.57007193565369
4.32307648658752 4.56980443000793
4.3258113861084 4.56971621513367
4.3287467956543 4.56981778144836
4.33148527145386 4.57001090049744
4.33468770980835 4.56970238685608
4.33783864974976 4.56953978538513
4.34068965911865 4.56951880455017
4.34382653236389 4.56949877738953
4.34684324264526 4.56949019432068
4.35004186630249 4.56930422782898
4.35320901870728 4.56927180290222
4.35642910003662 4.56913733482361
4.35915493965149 4.56908535957336
4.36197137832642 4.56924891471863
4.36485385894775 4.56916165351868
4.36819815635681 4.56887030601501
4.3711850643158 4.56892323493958
4.37372159957886 4.56893563270569
4.37692666053772 4.56876254081726
4.37997889518738 4.56866335868835
4.3828649520874 4.56862902641296
4.38630223274231 4.56833720207214
4.38884782791138 4.56844592094421
4.39193892478943 4.56838726997375
4.39476180076599 4.5683262348175
4.3977997303009 4.56824421882629
4.40087962150574 4.56807732582092
4.4035484790802 4.56815123558044
4.40675377845764 4.56810116767883
4.40981984138489 4.56788325309753
4.4131224155426 4.56766581535339
4.41567444801331 4.5677855014801
4.41870331764221 4.56760907173157
4.42167544364929 4.56760239601135
4.42466711997986 4.56759476661682
4.42787480354309 4.56731581687927
4.43058228492737 4.56745409965515
4.43383145332336 4.5671923160553
4.4365656375885 4.56720280647278
4.43948769569397 4.56726670265198
4.44252800941467 4.56697535514832
4.44536137580872 4.56689381599426
4.44835209846497 4.56697249412537
4.45151400566101 4.5666868686676
4.45440411567688 4.5666983127594
4.45737242698669 4.56667828559875
4.46040511131287 4.56639885902405
4.46355271339417 4.56674313545227
4.46644139289856 4.56628775596619
4.46943163871765 4.5661609172821
4.47235512733459 4.56615233421326
4.47537922859192 4.56591582298279
4.47851061820984 4.56592631340027
4.48138070106506 4.56599640846252
4.48460507392883 4.56592726707458
4.48774838447571 4.56591773033142
4.49045205116272 4.56582808494568
4.49370884895325 4.56568312644958
4.49679732322693 4.56563878059387
4.4997832775116 4.56555008888245
4.50298571586609 4.56535172462463
4.50589156150818 4.56548666954041
4.50908255577087 4.56501507759094
4.51220726966858 4.56495785713196
4.51531386375427 4.5649106502533
4.51838135719299 4.56457877159119
4.52147555351257 4.56463646888733
4.52451586723328 4.56456685066223
4.52767395973206 4.56460118293762
4.53068089485168 4.56456303596497
4.53376173973083 4.56461501121521
4.53691220283508 4.56452059745789
4.53984475135803 4.56440758705139
4.54298377037048 4.56437945365906
4.54589295387268 4.56414532661438
4.54899096488953 4.56390595436096
4.55240893363953 4.56375002861023
4.55536675453186 4.56365036964417
4.55816340446472 4.56365370750427
4.56133151054382 4.56330037117004
4.56434941291809 4.56345295906067
4.56756949424744 4.56367135047913
4.5706832408905 4.56371998786926
4.57354950904846 4.56325268745422
4.57655215263367 4.5632050037384
4.57979702949524 4.56306195259094
4.58303380012512 4.56312251091003
4.58584189414978 4.56285214424133
4.58921313285828 4.56257653236389
4.59229254722595 4.56250882148743
4.59529232978821 4.56226134300232
4.59838509559631 4.56218886375427
4.60153937339783 4.56209063529968
4.60488057136536 4.56191372871399
4.60792994499207 4.56195044517517
4.61117577552795 4.56179928779602
4.61409258842468 4.56174874305725
4.61697697639465 4.56156992912292
4.62066769599915 4.5614812374115
4.62327170372009 4.56136679649353
4.6262423992157 4.56116604804993
4.62937474250793 4.56116366386414
4.63238644599915 4.5610888004303
4.63531422615051 4.56105971336365
4.6381242275238 4.56089854240417
4.64108967781067 4.56071352958679
4.64423823356628 4.56056380271912
4.64717936515808 4.56054043769836
4.64998936653137 4.56043696403503
4.65315222740173 4.56019425392151
4.65596413612366 4.56000876426697
4.65889620780945 4.56009411811829
4.66168570518494 4.56013894081116
4.66486573219299 4.55972218513489
4.66800808906555 4.55957341194153
4.67105174064636 4.55938363075256
4.67400717735291 4.55938220024109
4.67700028419495 4.55959963798523
4.6801745891571 4.55912852287292
4.68352484703064 4.55884766578674
4.68628764152527 4.55908894538879
4.68927979469299 4.55889868736267
4.69235253334045 4.5586531162262
4.69521641731262 4.55878853797913
4.69832015037537 4.55849814414978
4.70107436180115 4.55841040611267
4.70410418510437 4.55840277671814
4.70716214179993 4.55811667442322
4.71036648750305 4.55785775184631
4.7132465839386 4.55788207054138
4.71622729301453 4.55782151222229
4.71932101249695 4.5576651096344
4.72216820716858 4.55771994590759
4.72526478767395 4.55745911598206
4.72842717170715 4.5574963092804
4.73134779930115 4.55750107765198
4.73469233512878 4.55714726448059
4.73750138282776 4.55718159675598
4.74058556556702 4.5569179058075
4.74353814125061 4.55708050727844
4.74756741523743 4.55661797523499
4.75048565864563 4.55638432502747
4.75316548347473 4.55632662773132
4.75611996650696 4.55648732185364
4.75985217094421 4.55601620674133
4.76270604133606 4.55600333213806
4.76560664176941 4.55598521232605
4.76865839958191 4.5559356212616
4.77146983146667 4.5560610294342
4.7752149105072 4.55570244789124
4.77828860282898 4.55555939674377
4.78109908103943 4.5556652545929
4.78422141075134 4.55491662025452
4.78713488578796 4.5549328327179
4.79030585289001 4.55475687980652
4.79330134391785 4.55459046363831
4.79624199867249 4.55442929267883
4.79940676689148 4.55440974235535
4.80270886421204 4.55445742607117
4.80529236793518 4.55429863929749
4.8080723285675 4.5542323589325
4.81120562553406 4.55411553382874
4.81411385536194 4.5540087223053
4.81742548942566 4.55371356010437
4.82035756111145 4.55332589149475
4.82334589958191 4.55347943305969
4.8263156414032 4.55308222770691
4.8294403553009 4.55295538902283
4.83279156684875 4.55297589302063
4.83560824394226 4.5528576374054
4.83863615989685 4.55277514457703
4.8419201374054 4.55280470848083
4.8449866771698 4.55258345603943
4.84808850288391 4.55234217643738
4.85082650184631 4.55265545845032
4.85407614707947 4.55229735374451
4.85702919960022 4.55203986167908
4.85983490943909 4.55218148231506
4.86308836936951 4.55173563957214
4.86609101295471 4.55169415473938
4.86902117729187 4.55165410041809
4.87217736244202 4.55123829841614
4.87512421607971 4.55113577842712
4.87794470787048 4.55122113227844
4.88097214698792 4.55092644691467
4.88398194313049 4.55082678794861
4.88700842857361 4.55063319206238
4.89020657539368 4.55046248435974
4.89303755760193 4.5504777431488
4.89620471000671 4.5502622127533
4.89926266670227 4.55005097389221
4.90231251716614 4.55014967918396
4.90565991401672 4.55003714561462
4.9087188243866 4.54981303215027
4.91181063652039 4.5498526096344
4.91512799263 4.5497043132782
4.91814160346985 4.54956078529358
4.920902967453 4.5498149394989
4.92430806159973 4.5492684841156
4.9273955821991 4.54902911186218
4.93052935600281 4.54883027076721
4.93338084220886 4.54879641532898
4.9366238117218 4.54844927787781
4.93969893455505 4.54826760292053
4.94278883934021 4.54802870750427
4.9458224773407 4.54785799980164
4.94865298271179 4.54802823066711
4.95172476768494 4.54774308204651
4.95457720756531 4.54802536964417
4.95786452293396 4.54759240150452
4.96078038215637 4.54750895500183
4.96382403373718 4.54744458198547
4.96683287620544 4.54728055000305
4.96993327140808 4.54707217216492
4.97274947166443 4.54709315299988
4.97588562965393 4.54698586463928
4.97903275489807 4.54640507698059
4.98155665397644 4.54668593406677
4.98489832878113 4.54631590843201
4.98806595802307 4.5457980632782
4.99093317985535 4.54593825340271
4.99407315254211 4.5456268787384
4.9972403049469 4.54541802406311
5.00025629997253 4.54546618461609
5.00363707542419 4.54525017738342
5.00667643547058 4.54500412940979
5.00943493843079 4.54531741142273
5.01293015480042 4.54491639137268
5.01594662666321 4.54495644569397
5.01911330223083 4.54501557350159
5.02192330360413 4.54478573799133
5.02496075630188 4.54480051994324
5.0279233455658 4.54449105262756
5.03096842765808 4.54426026344299
5.03373789787292 4.54386115074158
5.03646922111511 4.54380202293396
5.03941702842712 4.54309773445129
5.04196715354919 4.54296374320984
5.04451775550842 4.54308438301086
5.04739546775818 4.54284596443176
5.05024886131287 4.54264426231384
5.05274033546448 4.54259133338928
5.05597567558289 4.54270052909851
5.05913662910461 4.54225945472717
5.06183171272278 4.54233956336975
5.06530213356018 4.54164242744446
5.06817221641541 4.54188799858093
5.07119297981262 4.54177069664001
5.07453417778015 4.5412118434906
5.0777280330658 4.54096531867981
5.08057475090027 4.54108166694641
5.08358693122864 4.54074597358704
5.08681130409241 4.5404064655304
5.08963465690613 4.54049563407898
5.09255766868591 4.54036831855774
5.09555220603943 4.53996300697327
5.09875845909119 4.53991055488586
5.10149168968201 4.53941369056702
5.10467123985291 4.53945994377136
5.10736536979675 4.53932070732117
5.11062550544739 4.53890824317932
5.11364006996155 4.53866457939148
5.1163866519928 4.53904032707214
5.11940979957581 4.53886389732361
5.12274527549744 4.53799653053284
5.12581706047058 4.53817963600159
5.12850975990295 4.53759598731995
5.13164401054382 4.53743767738342
5.13416981697083 4.53747916221619
5.13739991188049 4.53725600242615
5.13999390602112 4.53728747367859
5.14302277565002 4.53739428520203
5.14634108543396 4.53648972511292
5.14898657798767 4.53655648231506
5.1523859500885 4.5359742641449
5.15508770942688 4.53578019142151
5.15822958946228 4.53596711158752
5.16108918190002 4.5358784198761
5.16463780403137 4.53514552116394
5.16727042198181 4.53515934944153
5.16977429389954 4.5354950428009
5.17373442649841 4.5345299243927
5.17676615715027 4.53487515449524
5.17962527275085 4.53457045555115
5.18278050422668 4.53408026695251
5.18531060218811 4.5343930721283
5.1884491443634 4.53388381004333
5.19112849235535 4.53378939628601
5.19401621818542 4.53293585777283
5.19718813896179 4.53313946723938
5.20010876655579 4.53222441673279
5.2028911113739 4.53221821784973
5.20579409599304 4.53221154212952
5.20862030982971 4.53216338157654
5.21158766746521 4.53162026405334
5.21444201469421 4.53141903877258
5.21734070777893 4.53167462348938
5.22033619880676 4.53072810173035
5.22340130805969 4.53063178062439
5.22658848762512 4.53046107292175
5.22974467277527 4.52995419502258
5.23274731636047 4.53007578849792
5.23570275306702 4.53029894828796
5.23905825614929 4.52991652488708
5.24215912818909 4.53026700019836
5.24535155296326 4.52914500236511
5.2484118938446 4.52917265892029
5.25123953819275 4.52911925315857
5.25466799736023 4.52808451652527
5.25780606269836 4.5279815196991
5.26013112068176 4.52844595909119
5.2637460231781 4.52720427513123
5.266597032547 4.5270516872406
5.26975321769714 4.52708792686462
5.27259659767151 4.52660012245178
5.27557110786438 4.52657771110535
5.27850651741028 4.52609992027283
5.28136801719666 4.52642321586609
5.28414034843445 4.52545666694641
5.28715252876282 4.52548480033875
5.28997921943665 4.52508854866028
5.2926971912384 4.52509379386902
5.29586291313171 4.52412295341492
5.29857993125916 4.52407622337341
5.30144476890564 4.52393937110901
5.30292057991028 4.52592253684998
5.30759072303772 4.52314639091492
5.3106791973114 4.52275681495667
5.31358790397644 4.52296090126038
5.31633877754211 4.52288889884949
5.31980872154236 4.52214789390564
5.32272219657898 4.52202486991882
5.32571578025818 4.52180314064026
5.32883334159851 4.52122378349304
5.33183979988098 4.52096581459045
5.33479428291321 4.52064251899719
5.3380081653595 4.52013087272644
5.34098792076111 4.51992154121399
5.34393000602722 4.51954483985901
5.3468873500824 4.51919722557068
5.34990906715393 4.51857781410217
5.35257124900818 4.51821255683899
5.35514378547668 4.51768517494202
5.35787558555603 4.51770949363708
5.36004090309143 4.51757073402405
5.36214089393616 4.51749587059021
5.36379218101501 4.51739954948425
5.38042569160461 4.51198935508728
5.381511926651 4.511554479599
5.38245224952698 4.51142477989197
5.38330388069153 4.51129603385925
5.38445353507996 4.51070857048035
5.38506007194519 4.51033854484558
5.38586020469666 4.50980114936829
5.38694453239441 4.50891423225403
5.38773941993713 4.50834488868713
5.38829112052917 4.50745463371277
5.38879466056824 4.50678944587708
5.38919520378113 4.50671792030334
5.38976979255676 4.50600552558899
5.39012312889099 4.50560307502747
5.39016366004944 4.50565791130066
5.39052319526672 4.50494456291199
5.39038443565369 4.50449013710022
5.39052510261536 4.50381445884705
5.39070534706116 4.50372004508972
5.39075112342834 4.50315117835999
5.39074206352234 4.5029571056366
5.39082407951355 4.50235295295715
5.39077877998352 4.50197148323059
5.39078974723816 4.50158667564392
5.39084982872009 4.50119376182556
5.39110732078552 4.50054383277893
5.39109396934509 4.5001494884491
5.39136481285095 4.49947428703308
5.39134478569031 4.49908852577209
5.39129948616028 4.49921107292175
5.39138627052307 4.49892687797546
5.39155220985413 4.49774622917175
5.39197039604187 4.49716067314148
5.39203429222107 4.4969847202301
5.39220643043518 4.49655032157898
5.39235043525696 4.49604296684265
5.39260363578796 4.49543261528015
5.39284491539001 4.49485993385315
5.39276146888733 4.49435973167419
5.39280295372009 4.49420046806335
5.39277958869934 4.49362206459045
5.39273381233215 4.49331259727478
5.39275860786438 4.49277710914612
5.39310956001282 4.49214243888855
5.39292359352112 4.49197793006897
5.3930766582489 4.49132466316223
5.39309859275818 4.49048399925232
5.39319968223572 4.49012351036072
5.39310002326965 4.48950934410095
5.39315390586853 4.48901200294495
5.39319634437561 4.48869490623474
5.39336323738098 4.48838591575623
5.39345145225525 4.48771786689758
5.39355778694153 4.48706793785095
5.39357352256775 4.48655009269714
5.39348101615906 4.485995054245
5.39363408088684 4.48518300056458
5.39358592033386 4.48514771461487
5.39361262321472 4.48475432395935
5.39382529258728 4.48379921913147
5.39415431022644 4.48281598091125
5.39392876625061 4.48269248008728
5.39402604103088 4.48193860054016
5.3938729763031 4.48153805732727
5.39379334449768 4.48119139671326
5.39371991157532 4.48078465461731
5.3936231136322 4.48036694526672
5.39362502098083 4.47974801063538
5.39370226860046 4.47914719581604
5.3936402797699 4.4787700176239
5.39353346824646 4.47835421562195
5.39345574378967 4.47795605659485
5.39347815513611 4.47744965553284
5.39342951774597 4.47693753242493
5.39325022697449 4.47667622566223
5.39329886436462 4.47614979743958
5.39323782920837 4.47565579414368
5.39313101768494 4.47520279884338
5.39295792579651 4.47475218772888
5.39279294013977 4.47422051429749
5.39276576042175 4.473712682724
5.39264035224915 4.47330927848816
5.39269852638245 4.47293925285339
5.39265990257263 4.47227311134338
5.3925507068634 4.47188544273376
5.39241576194763 4.47120642662048
5.39233756065369 4.47080397605896
5.39219784736633 4.47026562690735
5.39204955101013 4.46975541114807
5.39189219474792 4.46925950050354
5.39180207252502 4.46879172325134
5.39179015159607 4.46816229820251
5.39172530174255 4.46771359443665
5.39141535758972 4.46737456321716
5.3912570476532 4.46698689460754
5.3911464214325 4.46664929389954
5.39099383354187 4.46622347831726
5.39081978797913 4.46580290794373
5.39061141014099 4.46531462669373
5.39057421684265 4.46482443809509
5.39040684700012 4.46431803703308
5.39021325111389 4.46391415596008
5.38999342918396 4.46331667900085
5.38995289802551 4.46283030509949
5.38973021507263 4.46239113807678
5.38962483406067 4.46200108528137
5.38949084281921 4.46163535118103
5.38936877250671 4.46105694770813
5.389164686203 4.46067833900452
5.38877749443054 4.46032309532166
5.38844752311707 4.45984816551208
5.38818335533142 4.45954012870789
5.38803553581238 4.45908951759338
5.38793587684631 4.45874333381653
5.38785433769226 4.45822644233704
5.38770127296448 4.45741248130798
5.3875138759613 4.45697093009949
5.38728260993958 4.45657229423523
5.38703513145447 4.45587658882141
5.38681292533875 4.45524764060974
5.38647675514221 4.45534777641296
5.38622832298279 4.45458769798279
5.3860228061676 4.45412182807922
5.38579344749451 4.45368075370789
5.38553023338318 4.45325827598572
5.38525748252869 4.4528820514679
5.38483786582947 4.45260787010193
5.3847291469574 4.45251059532166
5.38457465171814 4.45151734352112
5.38433003425598 4.45154929161072
5.38421607017517 4.45067572593689
5.38408732414246 4.4499409198761
5.38341975212097 4.45024943351746
5.38316893577576 4.44963765144348
5.38281798362732 4.4490692615509
5.38255620002747 4.44840979576111
5.38242840766907 4.44765305519104
5.38237833976746 4.44648861885071
5.38226294517517 4.4455726146698
5.38232111930847 4.44448781013489
5.38227963447571 4.44363903999329
5.38247847557068 4.44241261482239
5.38238310813904 4.44137215614319
5.3822329044342 4.4403440952301
5.38216996192932 4.43907332420349
5.38200926780701 4.4380362033844
5.38223004341125 4.43624043464661
5.38221383094788 4.43477988243103
5.38250851631165 4.43317532539368
5.38260245323181 4.4314706325531
5.3827383518219 4.42976927757263
5.38277983665466 4.4278576374054
5.38300395011902 4.42594933509827
5.38322520256042 4.42403817176819
5.38335537910461 4.4223964214325
5.38357329368591 4.42050576210022
5.38382124900818 4.41827940940857
5.38404965400696 4.41610455513
5.38428521156311 4.41393160820007
5.3845808506012 4.41155314445496
5.38499045372009 4.40870118141174
5.38501477241516 4.40644717216492
5.38513112068176 4.40427374839783
5.38555836677551 4.40120959281921
5.38597941398621 4.39861273765564
5.38594603538513 4.39644312858582
5.38626265525818 4.39375519752502
5.38661694526672 4.39073729515076
5.38711905479431 4.38753294944763
5.38721013069153 4.38542866706848
5.38778233528137 4.38184523582458
5.38819146156311 4.37865614891052
5.38859915733337 4.37547373771667
5.38876080513 4.37277340888977
5.38928151130676 4.36960959434509
5.38980937004089 4.3662121295929
5.39021134376526 4.36299920082092
5.39059615135193 4.35988450050354
5.39095282554626 4.35676169395447
5.39154458045959 4.35340285301208
5.39162707328796 4.35040926933289
5.39198088645935 4.34741759300232
5.39244723320007 4.34384894371033
5.39277482032776 4.34061551094055
5.39315104484558 4.33743357658386
5.39356827735901 4.33434891700745
5.394047498703 4.33117318153381
5.39436745643616 4.32839703559875
5.39514136314392 4.32468771934509
5.39540839195251 4.32182478904724
5.39548897743225 4.31954789161682
5.39623665809631 4.31588244438171
5.39666533470154 4.31271958351135
5.39688372612 4.31041646003723
5.39766955375671 4.30651259422302
5.39795804023743 4.30361580848694
5.39825034141541 4.30115485191345
5.3988893032074 4.29754662513733
5.39914631843567 4.29500460624695
5.39950823783875 4.29171109199524
5.39984059333801 4.28880190849304
5.399906873703 4.28634476661682
5.39993929862976 4.28382658958435
5.40071320533752 4.2799961566925
5.40084910392761 4.2775571346283
5.40142178535461 4.27415060997009
5.40192294120789 4.27110552787781
5.4021942615509 4.26835560798645
5.40261149406433 4.26530814170837
5.40300965309143 4.26236605644226
5.40305066108704 4.25984406471252
5.4034469127655 4.25665402412415
5.40380930900574 4.25355315208435
5.40407586097717 4.25058960914612
5.40443396568298 4.24762415885925
5.40470242500305 4.24440407752991
5.40481638908386 4.24158406257629
5.40511441230774 4.23864579200745
5.40568375587463 4.23532700538635
5.40582633018494 4.2323739528656
5.40643572807312 4.22902989387512
5.40685105323792 4.22602963447571
5.40721297264099 4.22293210029602
5.40757060050964 4.22005343437195
5.40776562690735 4.21731019020081
5.40815138816833 4.2143452167511
5.40854811668396 4.21099019050598
5.40879511833191 4.20802521705627
5.40915179252625 4.20538878440857
5.40972304344177 4.20172762870789
5.41004967689514 4.19870018959045
5.4100124835968 4.19620299339294
5.41050314903259 4.19297909736633
5.41091370582581 4.18991684913635
5.41141533851624 4.18669533729553
5.4116895198822 4.18368983268738
5.41221499443054 4.18044924736023
5.41230273246765 4.17761254310608
5.41274619102478 4.17448925971985
5.41294121742249 4.17152285575867
5.41332459449768 4.16841149330139
5.4133632183075 4.16555094718933
5.4140350818634 4.16220641136169
5.41429114341736 4.15939593315125
5.41451048851013 4.15632557868958
5.41487812995911 4.15329003334045
5.41516089439392 4.15029168128967
5.41531205177307 4.14762949943542
5.4157555103302 4.14455628395081
5.41587328910828 4.14165902137756
5.41596245765686 4.13888430595398
5.41648316383362 4.13571715354919
5.41662001609802 4.1330406665802
5.41690325737 4.13025593757629
5.4172523021698 4.12732672691345
5.41748213768005 4.12444138526917
5.41766905784607 4.12184977531433
5.41834187507629 4.11871361732483
5.41862463951111 4.11595845222473
5.41887450218201 4.11314034461975
5.41922545433044 4.11006712913513
5.41954588890076 4.1072199344635
5.4197952747345 4.1043598651886
5.42003464698792 4.10152220726013
5.42021727561951 4.09849858283997
5.42034125328064 4.09544014930725
5.42075371742249 4.09241986274719
5.42100405693054 4.08940815925598
5.42140889167786 4.08636116981506
5.42161345481873 4.0832941532135
5.42178988456726 4.08035397529602
5.4220130443573 4.07763075828552
5.42272114753723 4.07407021522522
5.42280983924866 4.07139992713928
5.42318081855774 4.06807112693787
5.42357993125916 4.0647919178009
5.42378687858582 4.06186461448669
5.42398142814636 4.05893063545227
5.42426800727844 4.05593657493591
5.42424750328064 4.05296492576599
5.42489314079285 4.04961371421814
5.42540240287781 4.04662728309631
5.42568802833557 4.04364705085754
5.42603421211243 4.04077124595642
5.42651391029358 4.037677526474
5.4267041683197 4.03473401069641
5.4268696308136 4.0320737361908
5.42706799507141 4.0291154384613
5.42755770683289 4.02586054801941
5.42767024040222 4.02290511131287
5.42783617973328 4.01988625526428
5.42809462547302 4.01691269874573
5.42825531959534 4.01386761665344
5.42844414710999 4.01103711128235
5.42862725257874 4.00803112983704
5.42880034446716 4.00511956214905
5.42931914329529 4.00171303749084
5.42947173118591 3.99877524375916
5.42975831031799 3.99573683738708
5.43017411231995 3.99249053001404
5.43048930168152 3.98946166038513
5.43063426017761 3.98657965660095
5.43124222755432 3.98314499855042
5.43139243125916 3.98013377189636
5.4316394329071 3.9770405292511
5.43190979957581 3.97374606132507
5.43208384513855 3.9708206653595
5.4321448802948 3.9677140712738
5.43249249458313 3.96457695960999
5.43263173103333 3.9614245891571
5.43264079093933 3.95855021476746
5.43288922309875 3.95544934272766
5.43291687965393 3.95278477668762
5.43322157859802 3.94966959953308
5.43360733985901 3.94627642631531
5.43376708030701 3.94372820854187
5.43413281440735 3.94033980369568
5.43443751335144 3.93722176551819
5.43486189842224 3.93411707878113
5.43519473075867 3.93120455741882
5.43544173240662 3.92824292182922
5.4356963634491 3.92529082298279
5.43605446815491 3.92227816581726
5.43626618385315 3.91926789283752
5.43636107444763 3.91647553443909
5.43651080131531 3.91353297233582
5.43671154975891 3.91058850288391
5.4368908405304 3.90743470191956
5.43701863288879 3.90473628044128
5.43717074394226 3.90178370475769
5.43716597557068 3.89889740943909
5.43764233589172 3.89557147026062
5.43789505958557 3.89237952232361
5.43808627128601 3.8898651599884
5.4383909702301 3.88666367530823
5.43862318992615 3.88308167457581
5.43900227546692 3.8797652721405
5.43937373161316 3.87662625312805
5.43962121009827 3.87363171577454
5.43947815895081 3.87152695655823
5.43978095054626 3.86855578422546
5.44024348258972 3.86419749259949
5.4399778842926 3.8623263835907
5.44028830528259 3.85815167427063
5.44031453132629 3.85661244392395
5.44061255455017 3.85237002372742
5.44052577018738 3.8509156703949
5.44065451622009 3.84714245796204
5.44078898429871 3.84517073631287
5.44118142127991 3.84122061729431
5.44135403633118 3.83918929100037
5.44169640541077 3.83626103401184
5.44198489189148 3.83320927619934
5.44252896308899 3.82878232002258
5.44261002540588 3.82646870613098
5.44303250312805 3.82383847236633
5.44334292411804 3.82084679603577
5.44352889060974 3.8173987865448
5.44381594657898 3.81429886817932
5.44396758079529 3.81085324287415
5.44423174858093 3.80887007713318
5.44428563117981 3.80567765235901
5.4444739818573 3.80279612541199
5.4446394443512 3.79982399940491
5.44473481178284 3.79671359062195
5.44500660896301 3.79377675056458
5.44538998603821 3.78999447822571
5.44546008110046 3.78679728507996
5.4457528591156 3.78476977348328
5.44604754447937 3.78169703483582
5.44612145423889 3.77824091911316
5.44642663002014 3.77426171302795
5.44672608375549 3.77130436897278
5.44705080986023 3.76907277107239
5.4471652507782 3.76630663871765
5.44722533226013 3.76316332817078
5.44749140739441 3.75982165336609
5.4476797580719 3.75636839866638
5.44783902168274 3.75392413139343
5.44767355918884 3.75056290626526
5.44789290428162 3.7483127117157
5.44813323020935 3.74541640281677
5.44839835166931 3.74290680885315
5.44849038124084 3.73962235450745
5.44893574714661 3.73629021644592
5.44916605949402 3.73358368873596
5.4493248462677 3.73101353645325
5.44959187507629 3.72769284248352
5.44951605796814 3.72392153739929
5.44994521141052 3.7216432094574
5.45016360282898 3.71788620948792
5.45025324821472 3.71563315391541
5.45030236244202 3.71270823478699
5.45066285133362 3.70940899848938
5.45071911811829 3.70624756813049
5.45102190971375 3.70314240455627
5.45106196403503 3.70036005973816
5.45139575004578 3.69713234901428
5.45163083076477 3.69370341300964
5.45182919502258 3.69046330451965
5.45208621025085 3.68775486946106
5.45234704017639 3.68452429771423
5.45266938209534 3.68135333061218
5.4526264667511 3.67819237709045
5.45289492607117 3.67507290840149
5.45314621925354 3.67190432548523
5.45315670967102 3.66884827613831
5.45340991020203 3.66577696800232
5.4536759853363 3.66258931159973
5.45373702049255 3.6596953868866
5.45401930809021 3.65659785270691
5.45421004295349 3.6535427570343
5.45430159568787 3.65061068534851
5.45450663566589 3.64760804176331
5.45471262931824 3.64441895484924
5.45486617088318 3.64141869544983
5.45504689216614 3.63854575157166
5.45522475242615 3.63548731803894
5.455317735672 3.63261675834656
5.45560336112976 3.62933135032654
5.45572113990784 3.62645697593689
5.45584845542908 3.62342190742493
5.45593953132629 3.62024712562561
5.45615887641907 3.61721682548523
5.45625185966492 3.61419367790222
5.45636439323425 3.61094737052917
5.45640110969543 3.60815691947937
5.45673871040344 3.6049063205719
5.45692229270935 3.60185980796814
5.45694947242737 3.59875512123108
5.45718598365784 3.59569239616394
5.45742583274841 3.59257864952087
5.45750069618225 3.58959650993347
5.45769667625427 3.5863983631134
5.45783400535583 3.58320116996765
5.45795035362244 3.58023810386658
5.45813679695129 3.5771005153656
5.4581983089447 3.57345175743103
5.45853447914124 3.57088828086853
5.45859980583191 3.56764435768127
5.45872282981873 3.56461262702942
5.4588406085968 3.56168341636658
5.45912146568298 3.55848574638367
5.45916724205017 3.55561137199402
5.45929074287415 3.55241465568542
5.45947670936584 3.54947829246521
5.45972466468811 3.5464928150177
5.45972228050232 3.54329752922058
5.45985817909241 3.54026436805725
5.45995306968689 3.53727316856384
5.46001410484314 3.5339367389679
5.4602153301239 3.53103613853455
5.46026635169983 3.52801775932312
5.46039462089539 3.52502799034119
5.46059441566467 3.52198624610901
5.46048998832703 3.51888728141785
5.46068787574768 3.51591372489929
5.46079993247986 3.51267600059509
5.46083617210388 3.50969386100769
5.46105933189392 3.50663590431213
5.46108460426331 3.5036084651947
5.46112895011902 3.50058341026306
5.46118760108948 3.49745535850525
5.46130919456482 3.49439549446106
5.46141886711121 3.49149322509766
5.46160101890564 3.48832535743713
5.46173930168152 3.48550486564636
5.46185374259949 3.48246908187866
5.46206450462341 3.47949934005737
5.46219086647034 3.47609066963196
5.46247220039368 3.47347450256348
5.46257376670837 3.47002577781677
5.46264100074768 3.46724081039429
5.46272492408752 3.46432781219482
5.46275639533997 3.46092057228088
5.46282267570496 3.45811986923218
5.46286559104919 3.45495080947876
5.46301627159119 3.45190954208374
5.46306824684143 3.44888472557068
5.46308302879333 3.44579219818115
5.46332907676697 3.44256138801575
5.46336913108826 3.43954181671143
5.46358942985535 3.43632221221924
5.4635956287384 3.43321442604065
5.46367621421814 3.43013167381287
5.46386218070984 3.42673087120056
5.46381497383118 3.42384600639343
5.46396708488464 3.42085647583008
5.46397757530212 3.41774940490723
5.46410822868347 3.41481566429138
5.46400952339172 3.41147780418396
5.46405386924744 3.40847444534302
5.46411919593811 3.40560746192932
5.46413731575012 3.40251421928406
5.46422791481018 3.39965915679932
5.46441864967346 3.39680457115173
5.46430850028992 3.39354300498962
5.46446347236633 3.39060425758362
5.46464896202087 3.3878116607666
5.46461653709412 3.38477492332458
5.46471524238586 3.38144993782043
5.46473860740662 3.37850046157837
5.46488261222839 3.37579369544983
5.46497273445129 3.37258458137512
5.46513915061951 3.36982560157776
5.46525406837463 3.36680507659912
5.46516728401184 3.36352062225342
5.46524500846863 3.36070394515991
5.46553874015808 3.35789775848389
5.4654495716095 3.3547089099884
5.46550059318542 3.35156059265137
5.46553921699524 3.34851431846619
5.46570038795471 3.34557104110718
5.46567225456238 3.34236907958984
5.46592831611633 3.33950519561768
5.46600079536438 3.33622407913208
5.46599555015564 3.33349800109863
5.46598601341248 3.33033180236816
5.46604990959167 3.32734370231628
5.46622490882874 3.32462191581726
5.46620488166809 3.32134699821472
5.46639275550842 3.31871581077576
5.46637892723083 3.31589555740356
5.46633791923523 3.31251740455627
5.46648049354553 3.30992221832275
5.46655631065369 3.30706858634949
5.46649718284607 3.30385875701904
5.4666531085968 3.30126619338989
5.46653819084167 3.29819869995117
5.46665596961975 3.29527592658997
5.46676707267761 3.29260873794556
5.46659684181213 3.2894024848938
5.466801404953 3.28671598434448
5.46680998802185 3.28375554084778
5.46687436103821 3.28043055534363
5.46704125404358 3.27762007713318
5.46702265739441 3.27447986602783
5.46713376045227 3.27142691612244
5.46718668937683 3.26821327209473
5.46721339225769 3.26523661613464
5.4671413898468 3.26203727722168
5.46736979484558 3.25925159454346
5.46734499931335 3.25617742538452
5.46729397773743 3.25292634963989
5.46736741065979 3.24981737136841
5.46738982200623 3.2467999458313
5.46740555763245 3.24380421638489
5.46764302253723 3.24086618423462
5.46766686439514 3.23773598670959
5.46775841712952 3.2346248626709
5.46776461601257 3.23154902458191
5.46798491477966 3.2288281917572
5.46801924705505 3.22572994232178
5.4679114818573 3.22262001037598
5.46806883811951 3.21974754333496
5.46807980537415 3.21660590171814
5.46816372871399 3.21391153335571
5.46820950508118 3.21105337142944
5.46820521354675 3.20778846740723
5.4682514667511 3.20488977432251
5.46835827827454 3.20173811912537
5.46835350990295 3.19879245758057
5.468510389328 3.19570970535278
5.46855235099792 3.19260215759277
5.46865344047546 3.1897554397583
5.46865773200989 3.18664264678955
5.46862816810608 3.18364000320435
5.46874260902405 3.1806378364563
5.46876454353333 3.17760968208313
5.46868014335632 3.17450594902039
5.46890187263489 3.17144751548767
5.4687807559967 3.16830492019653
5.46891713142395 3.1654212474823
5.46893858909607 3.16216683387756
5.4690625667572 3.15909051895142
5.46924901008606 3.15587973594666
5.46924042701721 3.15288329124451
5.46932768821716 3.14989376068115
5.46937680244446 3.14680790901184
5.46943402290344 3.14408159255981
5.46957230567932 3.1407482624054
5.46948599815369 3.13767242431641
5.46943879127502 3.13462686538696
5.46953129768372 3.13147330284119
5.46956038475037 3.12844038009644
5.46966814994812 3.12561130523682
5.46968293190002 3.12230587005615
5.46972060203552 3.11921620368958
5.46981883049011 3.1161036491394
5.46993279457092 3.11317610740662
5.4698965549469 3.11011147499084
5.46999764442444 3.10698938369751
5.46997714042664 3.10414218902588
5.46991276741028 3.10092687606812
5.4700014591217 3.0980076789856
5.46995234489441 3.09502029418945
5.47013354301453 3.09203410148621
5.47007060050964 3.08893036842346
5.4700391292572 3.08585381507874
5.4702160358429 3.08281207084656
5.47016549110413 3.07980918884277
5.47018551826477 3.07682800292969
5.47023558616638 3.07381010055542
5.47016358375549 3.07084345817566
5.4703414440155 3.06764507293701
5.47039151191711 3.06471848487854
5.4703996181488 3.061927318573
5.4704258441925 3.05859589576721
5.47035050392151 3.05541253089905
5.47043061256409 3.05228877067566
5.47042202949524 3.0491771697998
5.47076678276062 3.04660630226135
5.4705970287323 3.04304695129395
5.47048163414001 3.03995299339294
5.47048592567444 3.03685998916626
5.47051882743835 3.03370833396912
5.47056269645691 3.03081703186035
5.47063088417053 3.02776288986206
5.4705216884613 3.02461123466492
5.47068095207214 3.02175736427307
5.47075533866882 3.01851320266724
5.47069573402405 3.01561188697815
5.47098708152771 3.01307964324951
5.47081446647644 3.00957465171814
5.47079825401306 3.00678443908691
5.47081828117371 3.00368738174438
5.47082352638245 3.00081610679626
5.47089219093323 2.99783563613892
5.47085785865784 2.99496626853943
5.47080779075623 2.99206304550171
5.47091221809387 2.98895001411438
5.47086358070374 2.98589158058167
5.47098612785339 2.98318719863892
5.47092843055725 2.97974467277527
5.47088217735291 2.97676277160645
5.47102046012878 2.97362589836121
5.47100901603699 2.97044706344604
5.47110056877136 2.967369556427
5.4712073802948 2.9642653465271
5.4710156917572 2.96124958992004
5.47117638587952 2.95819306373596
5.47110819816589 2.95499157905579
5.47108435630798 2.95195341110229
5.47121548652649 2.9491446018219
5.47116255760193 2.9459125995636
5.4709804058075 2.94288420677185
5.47105813026428 2.93984889984131
5.47113537788391 2.93677949905396
5.47078061103821 2.93349146842957
5.47101044654846 2.9308078289032
5.47116875648499 2.92822027206421
5.47102999687195 2.92517232894897
5.4712769985199 2.92212677001953
5.4712016582489 2.91921615600586
5.47126984596252 2.91641616821289
5.47130560874939 2.913498878479
5.4712245464325 2.91026520729065
5.47126889228821 2.90742588043213
5.47129225730896 2.90462517738342
5.47138571739197 2.90171933174133
5.47108626365662 2.89847803115845
5.47102808952332 2.89536619186401
5.47099232673645 2.89241576194763
5.47081446647644 2.8889365196228
5.47113347053528 2.88625240325928
5.47139143943787 2.88332533836365
5.47107481956482 2.88007879257202
5.47111916542053 2.87705421447754
5.47135710716248 2.87409830093384
5.47097754478455 2.87066411972046
5.47110724449158 2.86773538589478
5.4710705280304 2.86466431617737
5.47103762626648 2.8615357875824
5.47096276283264 2.85822749137878
5.47136330604553 2.85569667816162
5.4713671207428 2.85259008407593
5.47105193138123 2.84924554824829
5.47118306159973 2.84659028053284
5.47122645378113 2.8434727191925
5.47119688987732 2.84060502052307
5.47136664390564 2.83775448799133
5.47116923332214 2.83453965187073
5.4710910320282 2.83158683776855
5.47101378440857 2.82843255996704
5.47112441062927 2.82551836967468
5.47126650810242 2.82263278961182
5.47095417976379 2.81913232803345
5.47105574607849 2.81628513336182
5.47089505195618 2.81314420700073
5.47080636024475 2.80986881256104
5.47089505195618 2.80700206756592
5.47117972373962 2.80402994155884
5.47088980674744 2.80069303512573
5.47076487541199 2.79762196540833
5.47104430198669 2.7946937084198
5.47077631950378 2.79140996932983
5.47071242332458 2.78825759887695
5.47071862220764 2.7853217124939
5.47068381309509 2.78210878372192
5.47053599357605 2.77900099754333
5.47053933143616 2.77601957321167
5.47042155265808 2.77286744117737
5.47041296958923 2.77024960517883
5.47030758857727 2.76700234413147
5.47023892402649 2.76405096054077
5.47021985054016 2.76079344749451
5.47028517723083 2.75825691223145
5.47029805183411 2.75551223754883
5.4704372882843 2.75269293785095
5.4704921245575 2.74975228309631
5.47034859657288 2.74676442146301
5.47047209739685 2.74381351470947
5.47033429145813 2.74100613594055
5.47024512290955 2.73783946037292
5.47045207023621 2.73504829406738
5.47015833854675 2.73200964927673
5.47005105018616 2.7283833026886
5.47019362449646 2.72613906860352
5.47006869316101 2.72297835350037
5.46998572349548 2.71964836120605
5.4699022769928 2.71666574478149
5.46989560127258 2.71340131759644
5.4699342250824 2.71022820472717
5.47003245353699 2.70754790306091
5.47001957893372 2.70433473587036
5.47011303901672 2.70126795768738
5.46996998786926 2.6981246471405
5.46984505653381 2.69489526748657
5.47000765800476 2.69194507598877
5.46996283531189 2.68888878822327
5.4700767993927 2.6858549118042
5.46989035606384 2.68244290351868
5.46979308128357 2.67920780181885
5.47020936012268 2.67644786834717
5.46970629692078 2.67273879051208
5.46972870826721 2.66968703269958
5.46985793113708 2.66697359085083
5.46971201896667 2.66376972198486
5.46977686882019 2.66087913513184
5.46965384483337 2.65807723999023
5.4695942401886 2.6551034450531
5.46963763237 2.65231370925903
5.46951603889465 2.64936947822571
5.46958231925964 2.64642024040222
5.46965765953064 2.64377164840698
5.46973347663879 2.64083957672119
5.46979784965515 2.63797998428345
5.46971106529236 2.63503694534302
5.46956038475037 2.63181591033936
5.46949076652527 2.628901720047
5.46953415870667 2.62604475021362
5.46934294700623 2.62291312217712
5.46909546852112 2.61978602409363
5.46917176246643 2.6168258190155
5.46911358833313 2.61365914344788
5.46903443336487 2.61059737205505
5.4691264629364 2.60762166976929
5.46917748451233 2.60456132888794
5.46901249885559 2.60128235816956
5.46901392936707 2.59804558753967
5.46884751319885 2.59490394592285
5.46889472007751 2.59186148643494
5.4686644077301 2.58865189552307
5.46858716011047 2.58557367324829
5.46867918968201 2.58245444297791
5.46843838691711 2.57916569709778
5.46825861930847 2.57618117332458
5.46837496757507 2.57314252853394
5.46813988685608 2.57003092765808
5.46819949150085 2.56686115264893
5.46828484535217 2.5639955997467
5.46807026863098 2.56107521057129
5.46793913841248 2.55783534049988
5.46802735328674 2.55507397651672
5.46785283088684 2.55193471908569
5.46780228614807 2.54888486862183
5.46783709526062 2.54616904258728
5.46755862236023 2.54307317733765
5.46741795539856 2.54005336761475
5.46757006645203 2.53728127479553
5.46730971336365 2.53393530845642
5.46730494499207 2.53103256225586
5.46721529960632 2.52807664871216
5.46708369255066 2.52490282058716
5.46707701683044 2.5218300819397
5.4669725894928 2.51874256134033
5.46692061424255 2.51578617095947
5.46683430671692 2.51282811164856
5.46678328514099 2.50972032546997
5.46662783622742 2.50681829452515
5.46653485298157 2.50382566452026
5.46659398078918 2.50107002258301
5.46638941764832 2.49812769889832
5.46616148948669 2.49511909484863
5.46625065803528 2.49233150482178
5.46605896949768 2.48928618431091
5.46591877937317 2.48631620407104
5.46600842475891 2.48357367515564
5.4658796787262 2.48063445091248
5.46559548377991 2.47764134407043
5.46580195426941 2.4748067855835
5.46569228172302 2.47196555137634
5.4657871723175 2.46888566017151
5.46551823616028 2.46595454216003
5.46539759635925 2.46287822723389
5.46526122093201 2.45990347862244
5.46509957313538 2.45685315132141
5.46490836143494 2.45368528366089
5.46525263786316 2.4509391784668
5.46494317054749 2.44751596450806
5.46496224403381 2.44452023506165
5.46482396125793 2.44144010543823
5.46474957466125 2.43815612792969
5.46476149559021 2.43520426750183
5.46455550193787 2.43201541900635
5.46449828147888 2.42898559570312
5.46455597877502 2.4259626865387
5.46432042121887 2.42259955406189
5.46421647071838 2.41973924636841
5.46427464485168 2.41679739952087
5.46403002738953 2.41358637809753
5.4640429019928 2.4106011390686
5.46412539482117 2.40765023231506
5.46390986442566 2.40459990501404
5.46382594108582 2.40176129341125
5.46373057365417 2.39879012107849
5.4636538028717 2.3956618309021
5.46357703208923 2.39282321929932
5.46359324455261 2.38994550704956
5.46333479881287 2.38683223724365
5.4634063243866 2.38381338119507
5.46330809593201 2.38075733184814
5.46323132514954 2.37763690948486
5.4632260799408 2.37462282180786
5.46318984031677 2.37169933319092
5.46315026283264 2.36867308616638
5.46298146247864 2.3654637336731
5.46297287940979 2.36247277259827
5.46295428276062 2.35925841331482
5.46271061897278 2.3563060760498
5.46265721321106 2.35324549674988
5.46259427070618 2.3501992225647
5.46229243278503 2.3470733165741
5.46227431297302 2.34373664855957
5.46219038963318 2.34056711196899
5.4620144367218 2.33753347396851
5.46209406852722 2.33447217941284
5.46204018592834 2.33134031295776
5.46190619468689 2.32793927192688
5.46178650856018 2.32507824897766
5.46183371543884 2.3217875957489
5.46167826652527 2.31857919692993
5.46146178245544 2.31557965278625
5.46128487586975 2.3124372959137
5.46120285987854 2.30953216552734
5.46102404594421 2.30649089813232
5.46105647087097 2.30322098731995
5.46095061302185 2.30031991004944
5.46073889732361 2.29717183113098
5.46081376075745 2.29453420639038
5.46074509620667 2.29159832000732
5.46055960655212 2.2883734703064
5.46055388450623 2.28563261032104
5.46056389808655 2.28230142593384
5.46019768714905 2.27931332588196
5.46010279655457 2.27650260925293
5.46011853218079 2.27319955825806
5.45980954170227 2.27039575576782
5.45986294746399 2.26738834381104
5.45971512794495 2.26421308517456
5.4596893787384 2.26126098632812
5.459636926651 2.25818014144897
5.45961117744446 2.25531458854675
5.45952248573303 2.25229835510254
5.45938038825989 2.24918460845947
5.45938754081726 2.2459990978241
5.4591977596283 2.24294590950012
5.45910477638245 2.23996305465698
5.45890307426453 2.23681449890137
5.45894503593445 2.2336962223053
5.45867896080017 2.23044538497925
5.45861840248108 2.22717761993408
5.45862984657288 2.22427845001221
5.45821213722229 2.22116613388062
5.45806860923767 2.21802949905396
5.45815777778625 2.21535444259644
5.45795464515686 2.21196007728577
5.45780062675476 2.20902585983276
5.45780920982361 2.20623803138733
5.45765280723572 2.20305585861206
5.45752787590027 2.20022916793823
5.45780158042908 2.19745111465454
5.4577624797821 2.19438886642456
5.4571635723114 2.19134998321533
5.45713448524475 2.18815660476685
5.45727801322937 2.18543195724487
5.45684218406677 2.18217349052429
5.45701813697815 2.17943263053894
5.456951379776 2.17645788192749
5.45688033103943 2.17353129386902
5.45666480064392 2.1702880859375
5.45671916007996 2.16718888282776
5.45642256736755 2.16411328315735
5.45609879493713 2.16070461273193
5.45624995231628 2.15782618522644
5.45638680458069 2.15501117706299
5.45565152168274 2.15131402015686
5.45572209358215 2.14837646484375
5.45547556877136 2.14538812637329
5.45553994178772 2.14227032661438
5.45550227165222 2.13922739028931
5.45513224601746 2.1361346244812
5.45478272438049 2.1328399181366
5.45452857017517 2.12985062599182
5.45472407341003 2.12687015533447
5.45436930656433 2.12363696098328
5.45418095588684 2.12062406539917
5.45455002784729 2.11813735961914
5.45417666435242 2.11495089530945
5.45383477210999 2.11149024963379
5.45379996299744 2.1088125705719
5.45394444465637 2.10590481758118
5.45357012748718 2.10294795036316
5.45395731925964 2.10020112991333
5.45364928245544 2.09723138809204
5.45281004905701 2.0936758518219
5.4525043964386 2.09065842628479
5.45314955711365 2.08833360671997
5.45267367362976 2.08505797386169
5.45248818397522 2.08202219009399
5.45247149467468 2.07900810241699
5.45205616950989 2.07573056221008
5.45206427574158 2.07262897491455
5.45225691795349 2.06993579864502
5.45247960090637 2.06699204444885
5.45206379890442 2.06361651420593
5.45193839073181 2.06054711341858
5.45180535316467 2.05728578567505
5.45151543617249 2.05426573753357
5.45152831077576 2.0510106086731
5.45128273963928 2.04781341552734
5.45140194892883 2.0448477268219
5.45065426826477 2.04134035110474
5.45112586021423 2.03856635093689
5.45107817649841 2.03558039665222
5.45025706291199 2.03219270706177
5.45013642311096 2.0292501449585
5.45060181617737 2.02659440040588
5.44968342781067 2.02296662330627
5.44991707801819 2.02044773101807
5.45009875297546 2.01775550842285
5.44981265068054 2.01480102539062
5.44960427284241 2.0116822719574
5.44970536231995 2.00899028778076
5.44958424568176 2.0061252117157
5.44887280464172 2.00270223617554
5.4493510723114 2.00014901161194
5.44922423362732 1.99715113639832
5.44831013679504 1.99367022514343
5.44864773750305 1.99094700813293
5.44855809211731 1.98789834976196
5.44837689399719 1.98487949371338
5.44774794578552 1.98143529891968
5.44806456565857 1.97861957550049
5.44751143455505 1.97515630722046
5.44745230674744 1.9722113609314
5.44785141944885 1.96938681602478
5.44782900810242 1.96631598472595
5.44735980033875 1.96297073364258
5.44681096076965 1.95969843864441
5.44724774360657 1.95681500434875
5.44653487205505 1.95312356948853
5.44626402854919 1.95011425018311
5.44652771949768 1.94739460945129
5.44638228416443 1.9442253112793
5.44589257240295 1.94090795516968
5.44557929039001 1.937819480896
5.44614768028259 1.93527317047119
5.4456570148468 1.93221974372864
5.44558453559875 1.92922925949097
5.44537901878357 1.92643141746521
5.44504380226135 1.92333674430847
5.44445252418518 1.91989994049072
5.44450926780701 1.91725492477417
5.44449210166931 1.91444206237793
5.44423747062683 1.91152667999268
5.44401288032532 1.90811634063721
5.44426655769348 1.90572547912598
5.44394278526306 1.90247392654419
5.44339299201965 1.89926266670227
5.44325852394104 1.89619493484497
5.44334673881531 1.89324831962585
5.44279599189758 1.89006161689758
5.44286942481995 1.88708996772766
5.44297528266907 1.88415741920471
5.44247364997864 1.88083982467651
5.44230675697327 1.87774300575256
5.44218182563782 1.87479972839355
5.4421660900116 1.87171292304993
5.44191288948059 1.8685290813446
5.44177508354187 1.8654956817627
5.44161486625671 1.86249613761902
5.44129633903503 1.85936594009399
5.44130825996399 1.8565034866333
5.44138216972351 1.85370659828186
5.44076418876648 1.850417137146
5.44078993797302 1.84752368927002
5.44060206413269 1.84455108642578
5.44019103050232 1.84139156341553
5.43998122215271 1.838458776474
5.43999457359314 1.83552312850952
5.43970465660095 1.83241534233093
5.43947148323059 1.82937121391296
5.43917775154114 1.82614684104919
5.4395067691803 1.82363080978394
5.43873953819275 1.82002878189087
5.43849968910217 1.81717348098755
5.43848538398743 1.81405019760132
5.438396692276 1.81120896339417
5.43817543983459 1.80817604064941
5.4379403591156 1.80513262748718
5.43775868415833 1.80210971832275
5.43732810020447 1.79909610748291
5.43726658821106 1.79602813720703
5.43725609779358 1.79314231872559
5.43682265281677 1.79003286361694
5.43669009208679 1.78699660301208
5.43672966957092 1.78409767150879
5.43633437156677 1.78091716766357
5.4361093044281 1.7778160572052
5.43611407279968 1.77504515647888
5.435879945755 1.77186274528503
5.43562531471252 1.76867508888245
5.43565440177917 1.76581215858459
5.43505024909973 1.76279878616333
5.43525958061218 1.75981307029724
5.43485951423645 1.75657606124878
5.4346387386322 1.75355911254883
5.43455576896667 1.75048112869263
5.43437361717224 1.74742770195007
5.43399453163147 1.74438858032227
5.43377232551575 1.74139356613159
5.43353343009949 1.73839235305786
5.43324732780457 1.73538374900818
5.43317723274231 1.73226857185364
5.43277859687805 1.72919154167175
5.43256688117981 1.7260856628418
5.43252015113831 1.72314167022705
5.43247675895691 1.72014737129211
5.43226075172424 1.71704745292664
5.4320809841156 1.71400856971741
5.43162894248962 1.71097087860107
5.43143057823181 1.70778346061707
5.43122458457947 1.70481777191162
5.43110871315002 1.70193719863892
5.4307553768158 1.69891381263733
5.43041491508484 1.69593858718872
5.43044590950012 1.69294142723083
5.430095911026 1.68985486030579
5.42979788780212 1.68680882453918
5.42956042289734 1.68384790420532
5.42955470085144 1.68085598945618
5.42919182777405 1.67796039581299
5.4289538860321 1.67484450340271
5.4285933971405 1.67196607589722
5.42846846580505 1.66894626617432
5.42804074287415 1.66575622558594
5.42811322212219 1.66294121742249
5.4276716709137 1.66000413894653
5.42757296562195 1.65694689750671
5.42722201347351 1.65398240089417
5.42697691917419 1.65107536315918
5.4266722202301 1.64822196960449
5.42625403404236 1.64517784118652
5.4260241985321 1.6422393321991
5.42603611946106 1.63939023017883
5.42570424079895 1.63653540611267
5.42540860176086 1.63350057601929
5.4252917766571 1.63065552711487
5.42500424385071 1.62769818305969
5.42479968070984 1.62478375434875
5.42480635643005 1.62192130088806
5.42438006401062 1.6189398765564
5.42419695854187 1.61611938476562
5.42365431785583 1.61295676231384
5.42376399040222 1.60996627807617
5.42306017875671 1.60688591003418
5.42265248298645 1.60367155075073
5.42256140708923 1.60058903694153
5.42253184318542 1.59754014015198
5.42198395729065 1.59450697898865
5.42160105705261 1.59137511253357
5.42147517204285 1.58837080001831
5.42130398750305 1.58532094955444
5.42097735404968 1.58228492736816
5.42044997215271 1.57903933525085
5.42017865180969 1.57599329948425
5.42025256156921 1.5730299949646
5.41975522041321 1.57001686096191
5.4193971157074 1.56693983078003
5.41916966438293 1.56411838531494
5.41894888877869 1.56113958358765
5.41852593421936 1.55800032615662
5.41830468177795 1.55506157875061
5.41808676719666 1.55227160453796
5.41771578788757 1.5494339466095
5.41740679740906 1.54672527313232
5.41712355613708 1.54407024383545
5.41662955284119 1.54126119613647
5.41644930839539 1.53875494003296
5.41602492332458 1.53642225265503
5.41551184654236 1.53425359725952
5.41505169868469 1.53172373771667
5.41482996940613 1.52971315383911
5.41465783119202 1.5275547504425
5.41434645652771 1.52574515342712
5.41384959220886 1.52398443222046
5.41333317756653 1.5222270488739
5.41308331489563 1.52054619789124
5.41259551048279 1.51884746551514
5.4122326374054 1.51744699478149
5.41212296485901 1.51607966423035
5.41158366203308 1.51476740837097
5.41095089912415 1.51333546638489
5.4105122089386 1.51179146766663
5.41014456748962 1.51054811477661
5.4097797870636 1.50936961174011
5.40918803215027 1.50810146331787
5.40874791145325 1.50702166557312
5.40828108787537 1.50590825080872
5.40789389610291 1.50486946105957
5.40738368034363 1.50370907783508
5.40693259239197 1.50270557403564
5.40624594688416 1.50161457061768
5.40570092201233 1.50082778930664
5.40529799461365 1.500328540802
5.40490126609802 1.49982738494873
5.40434145927429 1.49921011924744
5.40386652946472 1.49871611595154
5.40346598625183 1.49823784828186
5.40254187583923 1.49722409248352
5.40218377113342 1.49706196784973
5.40212035179138 1.49724149703979
5.40172123908997 1.49711918830872
5.40118336677551 1.49696087837219
5.40083003044128 1.4971010684967
5.40029644966125 1.49707365036011
5.39967370033264 1.49697971343994
5.39939045906067 1.4968888759613
5.39902377128601 1.49693775177002
5.39852499961853 1.49686074256897
5.39822936058044 1.49684309959412
5.39778065681458 1.4970703125
5.39752078056335 1.49664235115051
5.39715647697449 1.49677777290344
5.39642691612244 1.49643731117249
5.39606928825378 1.49651384353638
5.39506697654724 1.49593663215637
5.39449667930603 1.49579310417175
5.39427924156189 1.49602484703064
5.39405274391174 1.49613213539124
5.39354634284973 1.49591660499573
5.39292645454407 1.49557614326477
5.39225935935974 1.49516415596008
5.39174437522888 1.49485921859741
5.39142107963562 1.49493360519409
5.39094519615173 1.49458622932434
5.39038825035095 1.49442505836487
5.39009833335876 1.49459385871887
5.38929867744446 1.49421358108521
5.38909363746643 1.49439382553101
5.38833117485046 1.49395489692688
5.3876645565033 1.4937801361084
5.38746094703674 1.49404215812683
5.38704705238342 1.49403238296509
5.38655543327332 1.49406409263611
5.38607668876648 1.49374485015869
5.38562369346619 1.49373960494995
5.38513493537903 1.4936695098877
5.38470482826233 1.4937629699707
5.38402581214905 1.49346041679382
5.38375163078308 1.49368858337402
5.38330960273743 1.49350190162659
5.38260245323181 1.49338436126709
5.38228678703308 1.49356937408447
5.38197636604309 1.49393749237061
5.38145518302917 1.49393177032471
5.38103222846985 1.49401092529297
5.38060259819031 1.49392437934875
5.38013577461243 1.49388670921326
5.37962031364441 1.49380445480347
5.37904906272888 1.49377131462097
5.37858843803406 1.49377751350403
5.37769818305969 1.49362635612488
5.37720656394958 1.4936466217041
5.37699437141418 1.49384164810181
5.37660050392151 1.4938530921936
5.37513709068298 1.49325752258301
5.37527918815613 1.49313521385193
5.37503743171692 1.49376344680786
5.37399363517761 1.49335312843323
5.37388634681702 1.49394106864929
5.37329840660095 1.49382209777832
5.37287735939026 1.49392032623291
5.37235379219055 1.49382638931274
5.37147545814514 1.49367213249207
5.3712465763092 1.49377512931824
5.3707869052887 1.49389410018921
5.37023234367371 1.49401235580444
5.36979174613953 1.49415469169617
5.36934399604797 1.49424576759338
5.36867308616638 1.49420428276062
5.36840653419495 1.49446892738342
5.36797261238098 1.49443745613098
5.36768889427185 1.49473714828491
5.36699271202087 1.49476003646851
5.36616969108582 1.4945809841156
5.36563992500305 1.49461960792542
5.36546540260315 1.49487328529358
5.36516928672791 1.49503827095032
5.3647153377533 1.49527835845947
5.36430859565735 1.49533820152283
5.36394286155701 1.49536180496216
5.36376929283142 1.49573302268982
5.36310935020447 1.4960789680481
5.36242270469666 1.4961724281311
5.36187243461609 1.49630188941956
5.36149430274963 1.49652981758118
5.36093878746033 1.49664330482483
5.36048197746277 1.49671125411987
5.36023831367493 1.49708294868469
5.3598735332489 1.49729442596436
5.3594024181366 1.49739527702332
5.35871481895447 1.49737095832825
5.35832619667053 1.49754405021667
5.35805869102478 1.49805235862732
5.35741591453552 1.49807596206665
5.3569757938385 1.49826121330261
5.35650086402893 1.4985682964325
5.35608839988708 1.49874830245972
5.35546231269836 1.49869418144226
5.35475420951843 1.49862098693848
5.35437226295471 1.4988751411438
5.3541886806488 1.49936485290527
5.35349583625793 1.49928498268127
5.3531482219696 1.4994580745697
5.3527524471283 1.4997615814209
5.3526017665863 1.50015568733215
5.35182881355286 1.50023102760315
5.35172009468079 1.500408411026
5.35123562812805 1.50076913833618
5.35081839561462 1.50104260444641
5.35055088996887 1.50124073028564
5.35006546974182 1.50160145759583
5.34985327720642 1.50211071968079
5.3493812084198 1.50237202644348
5.3489453792572 1.50254654884338
5.34852194786072 1.50276780128479
5.34815001487732 1.50297999382019
5.34766745567322 1.50323128700256
5.34718108177185 1.50341939926147
5.34661507606506 1.50362730026245
5.3460214138031 1.50391340255737
5.34536242485046 1.50421333312988
5.34457945823669 1.50440096855164
5.34370636940002 1.5045018196106
5.34270119667053 1.50448131561279
5.34167170524597 1.50458431243896
5.34071803092957 1.50464034080505
5.33955979347229 1.50463151931763
5.33839154243469 1.50461339950562
5.33712840080261 1.50461888313293
5.33581900596619 1.50462603569031
5.33423161506653 1.50424194335938
5.33258509635925 1.50413680076599
5.33106684684753 1.50415849685669
5.3295533657074 1.50425338745117
5.327791929245 1.50412607192993
5.32593369483948 1.50392007827759
5.32393717765808 1.50368452072144
5.32207751274109 1.50359749794006
5.32015156745911 1.50332403182983
5.31778025627136 1.50283312797546
5.31577610969543 1.50268697738647
5.31358647346497 1.50249171257019
5.31131720542908 1.50245881080627
5.30868268013 1.50177931785583
5.30630373954773 1.50145673751831
5.30406451225281 1.50129437446594
5.30141997337341 1.5008282661438
5.29880023002625 1.50079274177551
5.29577374458313 1.50025486946106
5.29358458518982 1.50015449523926
5.29081654548645 1.49978852272034
5.2881486415863 1.49962258338928
5.28530669212341 1.49912714958191
5.28239989280701 1.4986629486084
5.27965664863586 1.49823093414307
5.27663016319275 1.49794721603394
5.27361226081848 1.49764561653137
5.27059245109558 1.49737143516541
5.26743674278259 1.49679398536682
5.26433825492859 1.49659442901611
5.26128935813904 1.49624109268188
5.25774264335632 1.49535322189331
5.25494408607483 1.49491500854492
5.25157046318054 1.49462652206421
5.24832701683044 1.49418592453003
5.2452347278595 1.49366927146912
5.24208617210388 1.49320888519287
5.23882460594177 1.49295115470886
5.23557829856873 1.49246668815613
5.23235678672791 1.49202418327332
5.22926306724548 1.49177634716034
5.22587990760803 1.49121236801147
5.22287440299988 1.49092757701874
5.21973776817322 1.4906108379364
5.21662545204163 1.49029314517975
5.21376061439514 1.48999190330505
5.21056389808655 1.48943495750427
5.20757269859314 1.48910415172577
5.20464873313904 1.48886215686798
5.20176768302917 1.48852980136871
5.19871115684509 1.48811948299408
5.19607520103455 1.48789894580841
5.1932909488678 1.48746418952942
5.19029593467712 1.48702144622803
5.18744730949402 1.48660337924957
5.18455576896667 1.4862185716629
5.18171095848083 1.48565554618835
5.17878890037537 1.48534882068634
5.17584729194641 1.4848780632019
5.17277598381042 1.48458516597748
5.1699206829071 1.48434376716614
5.16686129570007 1.4838091135025
5.16385722160339 1.48369038105011
5.16083979606628 1.48334872722626
5.15784621238708 1.4827595949173
5.15481877326965 1.48248708248138
5.15179753303528 1.4821902513504
5.148770570755 1.48177421092987
5.14600729942322 1.48144555091858
5.14271235466003 1.48096001148224
5.13966870307922 1.48050403594971
5.13689684867859 1.48045444488525
5.13388895988464 1.47985637187958
5.1307156085968 1.47959780693054
5.12771534919739 1.47944605350494
5.1246554851532 1.47905266284943
5.12186646461487 1.47875320911407
5.11864256858826 1.47842586040497
5.1156280040741 1.47804009914398
5.11270689964294 1.47765922546387
5.10957884788513 1.47724545001984
5.10677790641785 1.47711026668549
5.10376191139221 1.47681105136871
5.10078024864197 1.47630250453949
5.09779715538025 1.47602951526642
5.0948703289032 1.47591114044189
5.0919668674469 1.47556054592133
5.089022397995 1.47522175312042
5.08605027198792 1.475062251091
5.08298993110657 1.47472298145294
5.08007168769836 1.47441792488098
5.07712864875793 1.47403645515442
5.07399487495422 1.47366178035736
5.07104182243347 1.4733624458313
5.06805491447449 1.4730806350708
5.06524538993835 1.47273218631744
5.06200623512268 1.47223877906799
5.05918717384338 1.47206366062164
5.05597186088562 1.47181832790375
5.05310130119324 1.47156059741974
5.05022358894348 1.47129642963409
5.04708456993103 1.47102212905884
5.04410147666931 1.47069013118744
5.04085659980774 1.47027432918549
5.03803181648254 1.47009384632111
5.03491425514221 1.4697482585907
5.03178572654724 1.46927988529205
5.02880072593689 1.46910059452057
5.02568888664246 1.46872401237488
5.02262473106384 1.46844947338104
5.01971745491028 1.46809482574463
5.01652693748474 1.46791470050812
5.01364636421204 1.46756827831268
5.01062941551208 1.46737515926361
5.00745892524719 1.46693134307861
5.00451350212097 1.46671617031097
5.00155234336853 1.46637141704559
4.99856925010681 1.46602380275726
4.99556660652161 1.4657860994339
4.99244952201843 1.46543622016907
4.98967909812927 1.46519529819489
4.98656344413757 1.46487903594971
4.98372912406921 1.46470320224762
4.98069548606873 1.46428036689758
4.97759985923767 1.46406400203705
4.97472739219666 1.46391153335571
4.97168278694153 1.46369123458862
4.96880316734314 1.46334934234619
4.96579337120056 1.46314561367035
4.96283078193665 1.46291399002075
4.9599392414093 1.46264541149139
4.95695376396179 1.46223521232605
4.95390772819519 1.46192359924316
4.95086789131165 1.46174192428589
4.94804453849792 1.46134233474731
4.94519543647766 1.46142184734344
4.9422242641449 1.4613116979599
4.93909811973572 1.46092593669891
4.93604111671448 1.46065437793732
4.93321537971497 1.46066546440125
4.92997622489929 1.46018779277802
4.92724204063416 1.46005058288574
4.92415261268616 1.45985209941864
4.92116713523865 1.45959770679474
4.91822600364685 1.45928514003754
4.91520476341248 1.45869731903076
4.91219210624695 1.45856821537018
4.90907549858093 1.45831000804901
4.9061758518219 1.45796012878418
4.90323233604431 1.45789229869843
4.89993929862976 1.45740830898285
4.89689421653748 1.45722794532776
4.89388251304626 1.4569331407547
4.89064621925354 1.45652842521667
4.88768362998962 1.45644283294678
4.88455080986023 1.45614385604858
4.8814332485199 1.4558687210083
4.87841105461121 1.45584523677826
4.87537741661072 1.45544445514679
4.87234234809875 1.45519626140594
4.86928486824036 1.45498287677765
4.86620450019836 1.45472157001495
4.86304593086243 1.45439088344574
4.86010050773621 1.45420014858246
4.85717988014221 1.45407783985138
4.85402083396912 1.45367729663849
4.85110259056091 1.45364046096802
4.84805512428284 1.45330011844635
4.84521985054016 1.45304536819458
4.84223437309265 1.45289838314056
4.83925461769104 1.45251536369324
4.8363516330719 1.45251619815826
4.83344006538391 1.45227873325348
4.83030438423157 1.45187652111053
4.82747530937195 1.45167672634125
4.8242814540863 1.45137560367584
4.82129740715027 1.45123064517975
4.81841015815735 1.45105457305908
4.81527018547058 1.45079529285431
4.81226181983948 1.45055365562439
4.80921912193298 1.45038783550262
4.80610775947571 1.45010888576508
4.80318427085876 1.45001089572906
4.79996991157532 1.44968950748444
4.79685854911804 1.44934737682343
4.79379868507385 1.44915115833282
4.79058384895325 1.44885182380676
4.78761744499207 1.44872939586639
4.78447842597961 1.44844961166382
4.78144764900208 1.44823813438416
4.77843642234802 1.44810819625854
4.77534747123718 1.44775319099426
4.77257084846497 1.44757115840912
4.7696578502655 1.44730031490326
4.76665234565735 1.44704449176788
4.76372599601746 1.4467499256134
4.76080393791199 1.44647824764252
4.75787329673767 1.44632756710052
4.75501227378845 1.44612050056458
4.75208115577698 1.44602465629578
4.74904227256775 1.44563055038452
4.74618268013 1.44556534290314
4.74321722984314 1.44535720348358
4.74026322364807 1.445188164711
4.73728156089783 1.44496035575867
4.73434615135193 1.4447683095932
4.73130631446838 1.44465577602386
4.72837996482849 1.4445424079895
4.72519659996033 1.44416773319244
4.72218728065491 1.44407534599304
4.71919322013855 1.44392025470734
4.71598505973816 1.44362854957581
4.71302056312561 1.44366955757141
4.70994448661804 1.44323134422302
4.70690751075745 1.44293570518494
4.70404267311096 1.44300425052643
4.70087027549744 1.44250762462616
4.69806838035583 1.4423862695694
4.69508814811707 1.44247663021088
4.69204688072205 1.44218397140503
4.68925213813782 1.44203412532806
4.68617415428162 1.44179093837738
4.6830108165741 1.44137907028198
4.68012881278992 1.44142472743988
4.67710614204407 1.4412008523941
4.67414784431458 1.44128799438477
4.67123579978943 1.44118416309357
4.66820740699768 1.44106578826904
4.66523432731628 1.44078075885773
4.66220545768738 1.44065284729004
4.65917897224426 1.44052445888519
4.65629315376282 1.44028961658478
4.65317320823669 1.44021439552307
4.65011811256409 1.43980002403259
4.64706301689148 1.43939757347107
4.64405655860901 1.43923890590668
4.64108061790466 1.43904376029968
4.63805174827576 1.43892216682434
4.63496518135071 1.43873453140259
4.63206744194031 1.43890273571014
4.62923884391785 1.43882524967194
4.62614226341248 1.43867266178131
4.62310862541199 1.4384765625
4.62014842033386 1.43831312656403
4.61708045005798 1.43809282779694
4.61410880088806 1.43788826465607
4.61110711097717 1.43769812583923
4.608065366745 1.43727290630341
4.60506319999695 1.43716287612915
4.60189890861511 1.43675601482391
4.59901356697083 1.43663203716278
4.59578776359558 1.43649637699127
4.59281086921692 1.43646562099457
4.5898425579071 1.43656933307648
4.5866973400116 1.43650186061859
4.58374667167664 1.4364093542099
4.58067297935486 1.43622934818268
4.57746958732605 1.43603122234344
4.57443404197693 1.4359393119812
4.57130599021912 1.43562650680542
4.5682590007782 1.43542349338531
4.56518054008484 1.43524086475372
4.56210255622864 1.43507635593414
4.5590455532074 1.43497347831726
4.55592465400696 1.43470227718353
4.55281090736389 1.43449211120605
4.54992747306824 1.43438231945038
4.54684710502625 1.43422257900238
4.54366898536682 1.4339896440506
4.54066205024719 1.43378901481628
4.53763699531555 1.43371713161469
4.53454995155334 1.43346631526947
4.53150916099548 1.43333232402802
4.52850031852722 1.43315899372101
4.52553629875183 1.43308329582214
4.52250933647156 1.43303024768829
4.51946139335632 1.43270075321198
4.51652884483337 1.43274867534637
4.5134379863739 1.43242907524109
4.51045823097229 1.43220746517181
4.50752091407776 1.43216347694397
4.50438857078552 1.43186724185944
4.50145220756531 1.43192708492279
4.49838995933533 1.43167996406555
4.49521613121033 1.43135392665863
4.49233078956604 1.43128705024719
4.48911643028259 1.43091428279877
4.48613429069519 1.4310394525528
4.48303580284119 1.43086957931519
4.47993874549866 1.43054676055908
4.47696471214294 1.43071496486664
4.47369408607483 1.43037247657776
4.47081923484802 1.43038713932037
4.46770358085632 1.43033802509308
4.46464800834656 1.43017566204071
4.46162581443787 1.43010282516479
4.45856976509094 1.4299943447113
4.45562052726746 1.42960548400879
4.4526150226593 1.42945384979248
4.44974064826965 1.42933595180511
4.44682002067566 1.4291672706604
4.44394135475159 1.42910647392273
4.44097876548767 1.42899608612061
4.43817973136902 1.42877662181854
4.43533396720886 1.42885899543762
4.4324061870575 1.42867577075958
4.42950034141541 1.42852127552032
4.42661929130554 1.42835235595703
4.42352271080017 1.42823731899261
4.42058539390564 1.42831385135651
4.41754698753357 1.42806494235992
4.4144446849823 1.42788589000702
4.41142725944519 1.42781507968903
4.40823245048523 1.42755854129791
4.40520834922791 1.42749238014221
4.40207648277283 1.4273270368576
4.39890599250793 1.42714393138885
4.39590334892273 1.42703902721405
4.39261078834534 1.4267692565918
4.38963603973389 1.42674052715302
4.38642978668213 1.42662131786346
4.38328075408936 1.42642033100128
4.38012075424194 1.42652821540833
4.37691330909729 1.42635095119476
4.3738648891449 1.42619705200195
4.37064790725708 1.42630159854889
4.36752319335938 1.42603862285614
4.36447668075562 1.42600655555725
4.36148023605347 1.4258645772934
4.35853362083435 1.42566502094269
4.35560250282288 1.42551028728485
4.35268592834473 1.42532026767731
4.34967350959778 1.42510330677032
4.34675884246826 1.42500221729279
4.34381079673767 1.42500996589661
4.34088063240051 1.42489445209503
4.33792567253113 1.42485868930817
4.33483695983887 1.4247545003891
4.33201766014099 1.42463898658752
4.32899355888367 1.42458999156952
4.32592916488647 1.42440521717072
4.32300162315369 1.42435038089752
4.31979990005493 1.42414605617523
4.31687831878662 1.42405164241791
4.31361627578735 1.4240437746048
4.31046628952026 1.42400431632996
4.30736541748047 1.42393922805786
4.30420303344727 1.4237197637558
4.30117893218994 1.42367219924927
4.29793620109558 1.42359948158264
4.29505062103271 1.42338109016418
4.2919614315033 1.42342734336853
4.28890466690063 1.42334198951721
4.28602123260498 1.42318308353424
4.28297090530396 1.42318975925446
4.27992153167725 1.42290914058685
4.27696371078491 1.42288434505463
4.27389097213745 1.42291760444641
4.27094984054565 1.4226313829422
4.26789498329163 1.4225662946701
4.26481771469116 1.42246246337891
4.26179265975952 1.42225551605225
4.25894355773926 1.42208182811737
4.25563788414001 1.42217767238617
4.25259828567505 1.42219412326813
4.24952840805054 1.42203342914581
4.24646234512329 1.42188024520874
4.24348878860474 1.42182719707489
4.24033141136169 1.42172992229462
4.23729705810547 1.42186033725739
4.23425507545471 1.42151153087616
4.23114633560181 1.42143952846527
4.22818827629089 1.42138683795929
4.22514009475708 1.42119264602661
4.22216606140137 1.42114746570587
4.21918249130249 1.4211049079895
4.21615982055664 1.42092669010162
4.21328830718994 1.42103123664856
4.21025800704956 1.42079412937164
4.20737552642822 1.42068076133728
4.20440030097961 1.4206680059433
4.20132637023926 1.42048251628876
4.19840908050537 1.42054665088654
4.19526124000549 1.42049622535706
4.19230651855469 1.42044866085052
4.18924427032471 1.42029702663422
4.18622541427612 1.42024517059326
4.18321681022644 1.42008078098297
4.18022322654724 1.42006003856659
4.17713761329651 1.42003321647644
4.17416572570801 1.41992270946503
4.17112493515015 1.41982614994049
4.16815066337585 1.41963994503021
4.16518306732178 1.41958272457123
4.16203784942627 1.4194872379303
4.15900039672852 1.41944444179535
4.15584468841553 1.41940128803253
4.15277314186096 1.41927587985992
4.1497802734375 1.41919219493866
4.14657354354858 1.41917383670807
4.14352321624756 1.41917538642883
4.14034461975098 1.41911208629608
4.13730621337891 1.41897523403168
4.13428974151611 1.4190593957901
4.13118863105774 1.41893649101257
4.12814855575562 1.41881597042084
4.1249623298645 1.41875326633453
4.12188482284546 1.41855657100677
4.1189136505127 1.41867053508759
4.11571168899536 1.4185436964035
4.11272430419922 1.41853380203247
4.10956907272339 1.41850233078003
4.10664796829224 1.41835415363312
4.10362529754639 1.41820955276489
4.10070323944092 1.41803646087646
4.09774208068848 1.418053150177
4.0946888923645 1.41810250282288
4.09167218208313 1.41800463199615
4.08866810798645 1.41796636581421
4.08563184738159 1.41774356365204
4.08263683319092 1.41761696338654
4.07952547073364 1.41759359836578
4.07657384872437 1.41752779483795
4.07351303100586 1.41753792762756
4.07053661346436 1.41754066944122
4.0675265789032 1.41741740703583
4.06447219848633 1.41753089427948
4.06151103973389 1.41743743419647
4.0583643913269 1.41743409633636
4.05522871017456 1.41739761829376
4.05205774307251 1.41731178760529
4.04891276359558 1.41731357574463
4.04572582244873 1.41704761981964
4.04254055023193 1.4169727563858
4.03936743736267 1.41678845882416
4.03619527816772 1.41674757003784
4.03316354751587 1.41672313213348
4.03009510040283 1.41661608219147
4.02701997756958 1.41665971279144
4.02402353286743 1.41651284694672
4.02100586891174 1.41662132740021
4.01788854598999 1.4165745973587
4.01490664482117 1.41656625270844
4.01189136505127 1.41650378704071
4.00884938240051 1.41640472412109
4.00585150718689 1.41630148887634
4.00285983085632 1.41621720790863
3.99988889694214 1.41616666316986
3.99686288833618 1.41608154773712
3.99391269683838 1.41598176956177
3.99094605445862 1.41586363315582
3.98801517486572 1.41588139533997
3.98509454727173 1.41590917110443
3.98192453384399 1.41601228713989
3.97900366783142 1.41592168807983
3.9760000705719 1.41588068008423
3.97288370132446 1.41590201854706
3.96987247467041 1.41591382026672
3.96678638458252 1.41591465473175
3.96379160881042 1.41588723659515
3.96076035499573 1.41573345661163
3.95768618583679 1.41573214530945
3.95479464530945 1.41564333438873
3.951580286026 1.41568076610565
3.94851469993591 1.41578769683838
3.94537544250488 1.41563081741333
3.94226789474487 1.41559994220734
3.93915414810181 1.41545522212982
3.93603563308716 1.41544091701508
3.93297433853149 1.41539037227631
3.92984414100647 1.41535139083862
3.92678356170654 1.41526591777802
3.92373323440552 1.41527283191681
3.92060708999634 1.41535425186157
3.91759538650513 1.41533219814301
3.91461038589478 1.41527450084686
3.911625623703 1.41524171829224
3.90864133834839 1.41523253917694
3.90563774108887 1.41518747806549
3.90254306793213 1.41524255275726
3.89953446388245 1.41524565219879
3.89640331268311 1.41530132293701
3.8933687210083 1.41518747806549
3.89038038253784 1.41511642932892
3.88732099533081 1.41507196426392
3.88439798355103 1.41494584083557
3.88130807876587 1.41480958461761
3.87832880020142 1.41470408439636
3.87531471252441 1.41475856304169
3.8722825050354 1.41469943523407
3.86929559707642 1.4147914648056
3.86611151695251 1.41484367847443
3.86314272880554 1.41492354869843
3.86003684997559 1.41498506069183
3.85695433616638 1.41485822200775
3.85395526885986 1.41486251354218
3.85084748268127 1.41485369205475
3.84775328636169 1.41482210159302
3.8446626663208 1.41484832763672
3.84161424636841 1.4147275686264
3.83872961997986 1.41485404968262
3.83561515808105 1.4147961139679
3.83262252807617 1.4148280620575
3.82965898513794 1.41473710536957
3.82664608955383 1.41475450992584
3.82369184494019 1.41474831104279
3.82061576843262 1.41482675075531
3.81769609451294 1.4148907661438
3.81471419334412 1.41491734981537
3.81167268753052 1.41494143009186
3.8087785243988 1.41484522819519
3.80578279495239 1.41470396518707
3.80276465415955 1.4146454334259
3.79966306686401 1.41459023952484
3.79669165611267 1.41465723514557
3.79372191429138 1.4146523475647
3.79069042205811 1.41458117961884
3.78761982917786 1.41466319561005
3.78458094596863 1.41461563110352
3.78150224685669 1.41461646556854
3.77844929695129 1.41458606719971
3.77537989616394 1.41457939147949
3.77239179611206 1.41450381278992
3.7692973613739 1.41442501544952
3.76627397537231 1.41444385051727
3.76324915885925 1.41433727741241
3.7602596282959 1.4143979549408
3.7572546005249 1.41443347930908
3.75423574447632 1.41441071033478
3.7512526512146 1.41448795795441
3.74822473526001 1.41468441486359
3.74528050422668 1.41459274291992
3.74222087860107 1.41473305225372
3.7392692565918 1.41464233398438
3.7361695766449 1.41468048095703
3.733149766922 1.41462790966034
3.73008728027344 1.41467249393463
3.72711515426636 1.41463482379913
3.7240514755249 1.41456091403961
3.72110748291016 1.41452288627625
3.71811628341675 1.41448414325714
3.7150604724884 1.41458594799042
3.71203184127808 1.41465330123901
3.70895099639893 1.41472518444061
3.70592927932739 1.41477954387665
3.70279264450073 1.41492116451263
3.69983530044556 1.41495835781097
3.69675230979919 1.41506290435791
3.69377112388611 1.41505944728851
3.69070982933044 1.41513884067535
3.68763780593872 1.41517329216003
3.68459987640381 1.41515326499939
3.68149399757385 1.41527020931244
3.67842054367065 1.41520845890045
3.67533993721008 1.41530644893646
3.67217397689819 1.41525673866272
3.66910243034363 1.41521918773651
3.66592478752136 1.41517794132233
3.66279411315918 1.41526424884796
3.65960955619812 1.41527318954468
3.65646815299988 1.41521811485291
3.65331745147705 1.41527390480042
3.65017056465149 1.41533780097961
3.6472020149231 1.41530191898346
3.64420318603516 1.41539871692657
3.64138317108154 1.41557729244232
3.63848733901978 1.41565835475922
3.63565349578857 1.41574943065643
3.63281750679016 1.41578352451324
3.6299934387207 1.41587221622467
3.62722754478455 1.41584026813507
3.62440657615662 1.41586267948151
3.62167739868164 1.41582846641541
3.61883783340454 1.41581523418427
3.61612272262573 1.41581749916077
3.6132173538208 1.41584134101868
3.61030459403992 1.41586101055145
3.6074583530426 1.41590321063995
3.60430979728699 1.41591858863831
3.60124206542969 1.41604387760162
3.59802579879761 1.41610622406006
3.59496474266052 1.41619610786438
3.59183788299561 1.416255235672
3.58870482444763 1.41625642776489
3.58562183380127 1.41638207435608
3.58259153366089 1.41637587547302
3.57954788208008 1.41648757457733
3.57658576965332 1.41652011871338
3.57356667518616 1.41662681102753
3.57057666778564 1.41668140888214
3.56764936447144 1.41668772697449
3.56468272209167 1.41669940948486
3.56167912483215 1.41673386096954
3.55868220329285 1.41668224334717
3.55562376976013 1.41671741008759
3.5525381565094 1.41671288013458
3.54950141906738 1.4167994260788
3.54644250869751 1.41684067249298
3.54345655441284 1.41695702075958
3.54048252105713 1.41707062721252
3.53741908073425 1.41708791255951
3.5344500541687 1.41715371608734
3.53135824203491 1.41714954376221
3.52839493751526 1.41711294651031
3.52535057067871 1.41715145111084
3.52232670783997 1.41707324981689
3.51942157745361 1.41707992553711
3.51628279685974 1.41700661182404
3.5133421421051 1.41707181930542
3.51034307479858 1.41710925102234
3.50733232498169 1.41721844673157
3.5042896270752 1.41729831695557
3.50126624107361 1.41741073131561
3.49839615821838 1.4174473285675
3.49529576301575 1.41754794120789
3.49225854873657 1.41756653785706
3.48914670944214 1.41764175891876
3.48618125915527 1.4176549911499
3.48308396339417 1.41770124435425
3.48013305664062 1.4177258014679
3.47704935073853 1.41782534122467
3.47402477264404 1.41793668270111
3.47097682952881 1.41806817054749
3.46797919273376 1.41809475421906
3.46492528915405 1.41825115680695
3.46185374259949 1.4183611869812
3.45874571800232 1.41836476325989
3.45568943023682 1.41846096515656
3.4525454044342 1.4185334444046
3.44939351081848 1.41845428943634
3.44632577896118 1.41851389408112
3.44310283660889 1.41847705841064
3.4399745464325 1.41863703727722
3.43676161766052 1.41862773895264
3.43362331390381 1.41870582103729
3.43040418624878 1.4187798500061
3.42719507217407 1.41887092590332
3.42404747009277 1.41894686222076
3.42085409164429 1.41907000541687
3.41771793365479 1.41914248466492
3.41453289985657 1.41925919055939
3.41142868995667 1.41941380500793
3.4083354473114 1.4194153547287
3.40528893470764 1.4195339679718
3.40219211578369 1.41964101791382
3.39928483963013 1.419562458992
3.39628076553345 1.41960728168488
3.39325523376465 1.4196572303772
3.39032173156738 1.41970658302307
3.38736748695374 1.41979002952576
3.38443970680237 1.41980934143066
3.38153123855591 1.41989600658417
3.37846803665161 1.41999745368958
3.37548828125 1.4200040102005
3.37250185012817 1.42012321949005
3.36947798728943 1.4201455116272
3.36643505096436 1.42029190063477
3.36340260505676 1.42040324211121
3.36049127578735 1.42050337791443
3.35748600959778 1.4203827381134
3.35455298423767 1.42053234577179
3.35157918930054 1.42051875591278
3.34862327575684 1.42065417766571
3.34561467170715 1.42077243328094
3.34263491630554 1.42071747779846
3.33965682983398 1.42081940174103
3.33658599853516 1.42080807685852
3.33364605903625 1.42093598842621
3.33053302764893 1.42095386981964
3.32750225067139 1.42107737064362
3.32449531555176 1.42114925384521
3.32143330574036 1.42122828960419
3.31842279434204 1.4212498664856
3.31543040275574 1.42141497135162
3.3123996257782 1.42156434059143
3.30933523178101 1.42183554172516
3.30633401870728 1.42180562019348
3.3032853603363 1.42196643352509
3.30018639564514 1.42202520370483
3.29712438583374 1.42205488681793
3.29406380653381 1.42209661006927
3.29097104072571 1.42213869094849
3.28790068626404 1.42219996452332
3.28479075431824 1.42215287685394
3.28169226646423 1.42223882675171
3.27860999107361 1.42228877544403
3.27556443214417 1.42243349552155
3.27242588996887 1.42252886295319
3.26936388015747 1.42269825935364
3.26623487472534 1.42274630069733
3.26313209533691 1.42290365695953
3.25999784469604 1.42308664321899
3.25691080093384 1.423220038414
3.25385284423828 1.42334759235382
3.25087451934814 1.42337644100189
3.24782156944275 1.42344832420349
3.24475479125977 1.42353594303131
3.24175834655762 1.42366969585419
3.2386622428894 1.42380511760712
3.23556423187256 1.42397046089172
3.23244619369507 1.42411327362061
3.22929501533508 1.42425298690796
3.22619867324829 1.42437779903412
3.22313261032104 1.4244487285614
3.22005867958069 1.42448484897614
3.21700191497803 1.42461717128754
3.21397542953491 1.42462062835693
3.21095252037048 1.42470455169678
3.20786476135254 1.42480087280273
3.20488953590393 1.42490375041962
3.20186758041382 1.42498445510864
3.1988091468811 1.42510390281677
3.19574499130249 1.42524790763855
3.19267988204956 1.42541909217834
3.18960666656494 1.4255279302597
3.18653607368469 1.42570853233337
3.18347859382629 1.42584359645844
3.18033528327942 1.42586159706116
3.17732763290405 1.42599749565125
3.17416739463806 1.42601120471954
3.17113447189331 1.42611515522003
3.16802072525024 1.42618584632874
3.16497898101807 1.42623662948608
3.16188073158264 1.42632555961609
3.15881681442261 1.4264897108078
3.15567898750305 1.42654800415039
3.15268468856812 1.42672204971313
3.14960670471191 1.42689514160156
3.14659929275513 1.42703890800476
3.14353919029236 1.42722702026367
3.14053964614868 1.42732548713684
3.13744592666626 1.42743480205536
3.13440775871277 1.42744243144989
3.13139295578003 1.42756509780884
3.12834358215332 1.42762744426727
3.1252601146698 1.42777895927429
3.12229084968567 1.427889585495
3.11914706230164 1.42798388004303
3.11613416671753 1.42814612388611
3.11305856704712 1.42824399471283
3.10992050170898 1.4282705783844
3.10692811012268 1.42841398715973
3.10387468338013 1.42849349975586
3.10075068473816 1.42854082584381
3.0977303981781 1.42863798141479
3.0947597026825 1.42879819869995
3.09163093566895 1.42892217636108
3.08866357803345 1.42912089824677
3.08564615249634 1.42926824092865
3.08261728286743 1.42943143844604
3.0796320438385 1.4295961856842
3.07658767700195 1.42970132827759
3.07362484931946 1.42975473403931
3.0706582069397 1.42983317375183
3.06763410568237 1.42992389202118
3.06463050842285 1.42996382713318
3.06161689758301 1.43002271652222
3.05860924720764 1.43017518520355
3.05555081367493 1.43020153045654
3.05261898040771 1.43030095100403
3.04949116706848 1.43045699596405
3.04643726348877 1.43058395385742
3.04329967498779 1.43079173564911
3.04021596908569 1.43086862564087
3.0370409488678 1.4309675693512
3.03394174575806 1.43115127086639
3.0308210849762 1.43125796318054
3.02758574485779 1.43138527870178
3.02453565597534 1.43154990673065
3.02140212059021 1.43158781528473
3.01826691627502 1.43173170089722
3.01519656181335 1.43191230297089
3.01215243339539 1.43195044994354
3.00902938842773 1.43207859992981
3.00598669052124 1.43221247196198
3.00294375419617 1.43241667747498
2.99990558624268 1.43255424499512
2.99694275856018 1.43267893791199
2.99390506744385 1.43277657032013
2.99100804328918 1.43291211128235
2.98810958862305 1.432945728302
2.98516178131104 1.4330061674118
2.9822793006897 1.43312382698059
2.97936725616455 1.4331818819046
2.97647953033447 1.43331599235535
2.97347521781921 1.43348407745361
2.97060871124268 1.43356466293335
2.96752500534058 1.43367099761963
2.96456933021545 1.43379330635071
2.96151781082153 1.43397629261017
2.95847702026367 1.43413853645325
2.95544242858887 1.43429327011108
2.95237350463867 1.43444633483887
2.94928097724915 1.43461608886719
2.94620370864868 1.43473124504089
2.94301676750183 1.43482041358948
2.93990254402161 1.4348953962326
2.93678903579712 1.43511295318604
2.93356513977051 1.43523347377777
2.9303834438324 1.43541276454926
2.92717981338501 1.43563151359558
2.92406988143921 1.43569588661194
2.92090082168579 1.43581235408783
2.91782069206238 1.43599903583527
2.91479969024658 1.43616878986359
2.91166663169861 1.43631935119629
2.90865135192871 1.43652451038361
2.90559911727905 1.43651831150055
2.90250587463379 1.43670749664307
2.89944577217102 1.43681418895721
2.89656162261963 1.43697094917297
2.89350891113281 1.43708682060242
2.89056205749512 1.4372456073761
2.88763546943665 1.43734884262085
2.88460612297058 1.43749237060547
2.88167524337769 1.4375821352005
2.87863636016846 1.43775999546051
2.87571001052856 1.43784189224243
2.87270164489746 1.43801999092102
2.86964082717896 1.43816637992859
2.86660432815552 1.4383397102356
2.86354207992554 1.43855309486389
2.86046504974365 1.43875074386597
2.8573260307312 1.43897807598114
2.85430192947388 1.43926012516022
2.85128426551819 1.43935489654541
2.84823727607727 1.43950092792511
2.84518599510193 1.43967390060425
2.84204983711243 1.4398078918457
2.83898210525513 1.43981146812439
2.83595061302185 1.44004464149475
2.83283638954163 1.44017243385315
2.82986927032471 1.44022035598755
2.82672071456909 1.44045186042786
2.82366633415222 1.44048547744751
2.82056331634521 1.44063985347748
2.81751728057861 1.4408141374588
2.81439352035522 1.44104361534119
2.81133151054382 1.44121217727661
2.80829048156738 1.44141566753387
2.80515074729919 1.44159734249115
2.80201148986816 1.44192600250244
2.79894113540649 1.44204568862915
2.79589438438416 1.44224667549133
2.79284882545471 1.44245684146881
2.789879322052 1.44253659248352
2.78678512573242 1.44266295433044
2.78378677368164 1.44272792339325
2.78073906898499 1.44289577007294
2.77778768539429 1.44294393062592
2.77483463287354 1.44316625595093
2.77185010910034 1.44321823120117
2.76895213127136 1.4434494972229
2.76593494415283 1.44367897510529
2.76287984848022 1.44383502006531
2.75977325439453 1.44400024414062
2.75667262077332 1.44428491592407
2.75365948677063 1.44440639019012
2.75065422058105 1.44464445114136
2.74749350547791 1.4449816942215
2.74443197250366 1.44510960578918
2.74137139320374 1.44542407989502
2.73839378356934 1.44563245773315
2.73533153533936 1.44579458236694
2.73234748840332 1.44591307640076
2.72943091392517 1.44605886936188
2.72639489173889 1.44620704650879
2.72332119941711 1.44625687599182
2.72046446800232 1.44633984565735
2.71740627288818 1.44645547866821
2.71448063850403 1.44651770591736
2.71151614189148 1.4466198682785
2.70857548713684 1.44684505462646
2.70554351806641 1.44697391986847
2.70257520675659 1.44731760025024
2.69952321052551 1.44771194458008
2.69646978378296 1.44797539710999
2.69349408149719 1.44818532466888
2.6904764175415 1.44848525524139
2.687331199646 1.44862961769104
2.68420028686523 1.44871234893799
2.68110847473145 1.44882583618164
2.6779899597168 1.44878959655762
2.67492651939392 1.44889938831329
2.67188549041748 1.44906640052795
2.66879343986511 1.44920980930328
2.66569709777832 1.44952297210693
2.66270852088928 1.44982826709747
2.65965437889099 1.45007216930389
2.65668559074402 1.45036590099335
2.65366888046265 1.45055389404297
2.65070962905884 1.45077109336853
2.64764547348022 1.45089817047119
2.64460754394531 1.45106148719788
2.64161896705627 1.45112347602844
2.638596534729 1.45137977600098
2.63568258285522 1.45154809951782
2.63267159461975 1.45173037052155
2.62970399856567 1.451993227005
2.62665748596191 1.45224189758301
2.62373018264771 1.45241284370422
2.62071847915649 1.45258045196533
2.61773920059204 1.45282828807831
2.6147198677063 1.45299220085144
2.61176037788391 1.4533007144928
2.60878753662109 1.45350480079651
2.6057391166687 1.45378947257996
2.6027729511261 1.45400762557983
2.59977149963379 1.45428693294525
2.5967276096344 1.45448899269104
2.59373712539673 1.4547061920166
2.59069395065308 1.45497846603394
2.58769559860229 1.45521092414856
2.58461403846741 1.4554591178894
2.58167195320129 1.45565903186798
2.57871198654175 1.45594382286072
2.57571268081665 1.45621716976166
2.57264137268066 1.45629107952118
2.56957578659058 1.4565224647522
2.56650710105896 1.4567699432373
2.56339693069458 1.45701861381531
2.56031060218811 1.45714735984802
2.55722188949585 1.45749056339264
2.5540452003479 1.45774006843567
2.55106067657471 1.45798540115356
2.54795360565186 1.45824098587036
2.54487419128418 1.45857179164886
2.5417628288269 1.45878982543945
2.53876066207886 1.45905268192291
2.53564023971558 1.45929932594299
2.53252387046814 1.45958054065704
2.52942752838135 1.45975708961487
2.52635717391968 1.45999431610107
2.52326035499573 1.46026134490967
2.52028465270996 1.46042156219482
2.51730632781982 1.46067774295807
2.51431369781494 1.46089053153992
2.51135730743408 1.46108531951904
2.50837969779968 1.46136426925659
2.50546884536743 1.46160519123077
2.5025691986084 1.46180009841919
2.4996018409729 1.46219182014465
2.49668502807617 1.46253454685211
2.49373531341553 1.46281695365906
2.49080967903137 1.46305632591248
2.48789215087891 1.46333122253418
2.48493909835815 1.4635181427002
2.4819917678833 1.46380388736725
2.47895216941833 1.4641569852829
2.47609543800354 1.46436965465546
2.47314286231995 1.46468842029572
2.47011852264404 1.46505892276764
2.46716237068176 1.46536552906036
2.46427941322327 1.46559679508209
2.46130156517029 1.46588850021362
2.45827579498291 1.46623575687408
2.45544385910034 1.46651303768158
2.45252513885498 1.46672773361206
2.44969344139099 1.4669691324234
2.44687414169312 1.46727442741394
2.44401812553406 1.46761357784271
2.44128513336182 1.46791338920593
2.43869924545288 1.46827030181885
2.43615293502808 1.46863126754761
2.43380546569824 1.46898722648621
2.43156385421753 1.46939337253571
2.42944407463074 1.46970176696777
2.42749261856079 1.47001683712006
2.42568826675415 1.47032606601715
2.42391347885132 1.47070026397705
2.42227411270142 1.47101759910583
2.42069172859192 1.47140634059906
2.41919159889221 1.47180449962616
2.41777634620667 1.47223937511444
2.41644501686096 1.47263062000275
2.41519689559937 1.47306036949158
2.41394829750061 1.47337734699249
2.41270065307617 1.47379374504089
2.41154050827026 1.47422349452972
2.41039752960205 1.47467660903931
2.40926051139832 1.47511959075928
2.40820717811584 1.47549998760223
2.40718483924866 1.47598838806152
2.40614819526672 1.47648417949677
2.40525674819946 1.47697877883911
2.40437293052673 1.47747993469238
2.40351152420044 1.47794795036316
2.40281438827515 1.47833740711212
2.40202975273132 1.47888505458832
2.40143442153931 1.4792662858963
2.40093874931335 1.47970628738403
2.40051555633545 1.48015403747559
2.40018391609192 1.48069584369659
2.39997148513794 1.48119151592255
2.39974975585938 1.48157465457916
2.39962124824524 1.48193764686584
2.39948344230652 1.48242175579071
2.39945840835571 1.48280096054077
2.39944767951965 1.48320722579956
2.39955282211304 1.48371386528015
2.39953899383545 1.48406910896301
2.39950060844421 1.48450231552124
2.39940571784973 1.48502373695374
2.39937138557434 1.48536586761475
2.39931535720825 1.48579668998718
2.39924001693726 1.48622047901154
2.39916253089905 1.4866738319397
2.39902663230896 1.48717856407166
2.39882874488831 1.4875773191452
2.39862895011902 1.48794651031494
2.3985493183136 1.48837351799011
2.39839553833008 1.48887419700623
2.39823317527771 1.48937678337097
2.39803075790405 1.48987925052643
2.39783191680908 1.49046277999878
2.3975522518158 1.4908595085144
2.39728927612305 1.49133634567261
2.39722371101379 1.49182593822479
2.39708971977234 1.49239468574524
2.39701414108276 1.49285101890564
2.39694213867188 1.49328589439392
2.39691972732544 1.49367260932922
2.39682245254517 1.49410390853882
2.3967821598053 1.4945867061615
2.39686751365662 1.49506735801697
2.39685559272766 1.49549865722656
2.39680862426758 1.49605798721313
2.39674139022827 1.49644947052002
2.39671444892883 1.4968113899231
2.39675998687744 1.49733734130859
2.39672040939331 1.49781346321106
2.39653182029724 1.49836611747742
2.39648199081421 1.49887776374817
2.3964638710022 1.49929165840149
2.39641046524048 1.49976444244385
2.39642715454102 1.50018501281738
2.39639258384705 1.50063037872314
2.39630341529846 1.50112628936768
2.39624524116516 1.50162553787231
2.39609169960022 1.50229048728943
2.39606475830078 1.50273537635803
2.39608407020569 1.50322294235229
2.39604616165161 1.503746509552
2.39596080780029 1.50429558753967
2.39591670036316 1.50487661361694
2.39582538604736 1.50531220436096
2.3957896232605 1.50577068328857
2.39571309089661 1.50629186630249
2.39570116996765 1.50689888000488
2.39569783210754 1.50728845596313
2.39563202857971 1.50779819488525
2.39566898345947 1.50823545455933
2.39569306373596 1.5086669921875
2.39575099945068 1.50920844078064
2.3958101272583 1.50966334342957
2.39592742919922 1.51007914543152
2.39602661132812 1.5104284286499
2.39616322517395 1.51080346107483
2.39635610580444 1.5113000869751
2.39651274681091 1.51177668571472
2.3966543674469 1.51210832595825
2.39680361747742 1.51260685920715
2.39696788787842 1.51299023628235
2.39708352088928 1.5134174823761
2.39725422859192 1.51379346847534
2.39734816551208 1.51419687271118
2.39738726615906 1.51467204093933
2.39750027656555 1.51510071754456
2.39760971069336 1.5156135559082
2.3976526260376 1.51611685752869
2.39762616157532 1.51672458648682
2.3975989818573 1.51730060577393
2.39769268035889 1.5177595615387
2.39779019355774 1.51838445663452
2.39785003662109 1.51902937889099
2.39785552024841 1.51965355873108
2.39798092842102 1.52010726928711
2.39807558059692 1.52061629295349
2.39816498756409 1.52111291885376
2.39824843406677 1.52163648605347
2.39842176437378 1.5220468044281
2.39858031272888 1.52246141433716
2.39873170852661 1.5229024887085
2.39889645576477 1.5233633518219
2.3991072177887 1.52381157875061
2.39939379692078 1.52409958839417
2.39961194992065 1.52437782287598
2.39992308616638 1.52473044395447
2.40013670921326 1.52500247955322
2.40036273002625 1.52535724639893
2.40055322647095 1.52572202682495
2.40076231956482 1.52610182762146
2.40102362632751 1.52658939361572
2.40126943588257 1.52705144882202
2.40150928497314 1.52739810943604
2.40178418159485 1.5278491973877
2.40204787254333 1.52836871147156
2.4022011756897 1.52875423431396
2.40228486061096 1.52917289733887
2.40246510505676 1.52963924407959
2.40264463424683 1.53012251853943
2.40280365943909 1.53048729896545
2.40306830406189 1.53099083900452
2.40330266952515 1.53144311904907
2.40354585647583 1.53193187713623
2.40384459495544 1.53229451179504
2.40412878990173 1.53271818161011
2.4044041633606 1.53309488296509
2.40466570854187 1.53350019454956
2.40497231483459 1.53395223617554
2.40522027015686 1.53441882133484
2.40544009208679 1.53486919403076
2.40562462806702 1.53541374206543
2.40575623512268 1.53600835800171
2.40588426589966 1.53650569915771
2.40609264373779 1.53720450401306
2.40625643730164 1.5379626750946
2.40634942054749 1.53876924514771
2.40645456314087 1.53963279724121
2.40651750564575 1.54068279266357
2.40668368339539 1.54160261154175
2.40670561790466 1.54272556304932
2.4066162109375 1.54398727416992
2.40661907196045 1.54521775245667
};
% \addlegendentry{GT\_N}
\addplot [only marks, mark size=0.72, mark=o, color1, opacity=1.0]
table {%
2.42925071716309 1.55499505996704
2.43926547436764 1.5345051896947
2.41385288620392 1.5317686703295
2.41617364495639 1.53474019333841
2.46405161652864 1.6201881719194
2.43736712962291 1.56388510704514
2.42146965694473 1.60960939803084
2.30260243158968 1.63659119669267
2.30700603199815 1.67334768681157
2.34290108117097 1.66851380175951
2.37415252555411 1.65836086052768
2.37989781230488 1.63776204371287
2.40039802981438 1.66445150667252
2.37714277474397 1.66418512834947
2.35389497291949 1.68142231004033
2.33939848409862 1.75364337645536
2.39140985378196 1.76883342671012
2.40345106067268 1.83402359996509
2.39215248242967 1.85650568402554
2.39858117293983 1.99011214510397
2.39458028956187 2.01668584205823
2.4022864349516 2.07891205851339
2.43307597715305 2.24599723435553
2.41152712012712 2.30440805172534
2.4316405225278 2.34043874689034
2.39867246474747 2.38272376616493
2.39556355638567 2.49502084787766
2.33172811411429 2.59379251513154
2.30763333880481 2.64115318354402
2.31353418041627 2.75751244962506
2.29943472668111 2.74870775945176
2.30299126433965 2.84784222111839
2.25711862176651 2.96791757756004
2.27893184726987 2.97595992513337
2.22013608761267 3.04016815747365
2.19897434281556 3.11725806636172
2.20016643059047 3.19346632953326
2.18277002116248 3.27840321737086
2.22294980716721 3.29655258875308
2.21533408939736 3.33019786882357
2.2094486435161 3.40291160951608
2.26552609526574 3.39693976557049
2.21790611581917 3.47332745295578
2.2305438716021 3.53807666526091
2.22735696388975 3.59690729808219
2.26992019461117 3.66430845775245
2.25199407524561 3.68389916859503
2.21399152004761 3.73265478530432
2.27404622354665 3.76729810793768
2.28236485948805 3.81214895376223
2.26503336834669 3.90493102782625
2.26116739372342 3.95078395849795
2.27470332663517 3.94124733886509
2.25337339119567 4.07608488499583
2.28013365440199 4.05918112117811
2.27413597591432 4.17667510994212
2.25641901639228 4.18474442653291
2.28654353406512 4.26483567960623
2.2734552015608 4.32200687466814
2.31896422237423 4.36858721202393
2.33943681804312 4.42076714371806
2.30315763668234 4.4555440637035
2.348303958772 4.49510106545004
2.35256162544171 4.63720759503212
2.36264182666788 4.59435727166226
2.3679286340889 4.67537348402606
2.32159210248266 4.6946439380422
2.31249753097455 4.70559690481577
2.38080787210128 4.78436400299514
2.40253904712068 4.69883307755951
2.3982512936609 4.73291977723686
2.41679603989669 4.73204405327115
2.37156880697633 4.73138779732047
2.42615191704205 4.71708838755042
2.34740557603073 4.69475869013027
2.42197999785214 4.68115078575096
2.45865347531935 4.70209494379053
2.52455185084013 4.68739158656087
2.56207152071083 4.73716303907907
2.60387342225707 4.65705402003117
2.71562087617998 4.71192484892813
2.78700436095436 4.72533587072945
2.88199718663126 4.67134582524568
2.88714083832469 4.75865438331065
2.89479621518174 4.7168753142903
2.96708433628523 4.71252967021
2.96864240990795 4.70688566767324
3.05723266958112 4.72991377173791
3.1088374990265 4.7162652893365
3.19681680893874 4.72532550479452
3.22062357826291 4.71420991630662
3.32696448107998 4.78731373737473
3.40820130426544 4.74251683710612
3.44199584628265 4.8006264483861
3.50468814327512 4.75353145774911
3.57762318705664 4.80172577714059
3.61026212595694 4.76208406561556
3.6947163442316 4.77448604754148
3.80984694518998 4.78731039173247
3.85302717769372 4.81979447018769
3.95250306381581 4.79655318594326
3.97115182048424 4.8037706290682
4.02682230121718 4.78741205154679
4.13332850805423 4.78475638909521
4.13053937433665 4.74880486126044
4.21876826644727 4.78374957624034
4.27733445099818 4.81958248029371
4.38536325174538 4.75050448301466
4.49926321101749 4.78221827067053
4.55297874006733 4.75857249879058
4.61404093690161 4.7493089714007
4.69185834120914 4.72372655966871
4.76684235739526 4.76168587134913
4.81960800097283 4.76919049512095
4.83558669514261 4.70826258835628
4.94524949031326 4.67160810296228
5.03970280433218 4.67340933548861
5.10692899300209 4.71859180686215
5.10091540458489 4.67340819136076
5.22297262300653 4.62109463306651
5.29485916584263 4.62905978862564
5.38757134689341 4.59978334523091
5.3531480629338 4.59908584418283
5.40539062770699 4.56083042623879
5.43622895397916 4.59507159520761
5.46360902477591 4.61094087083923
5.41903297707248 4.56828902467439
5.42646850437633 4.5892726941235
5.45173094672248 4.57227693397854
5.5281051608119 4.57419914028483
5.52698084575951 4.49528423246376
5.49601647504536 4.50687817123393
5.5027921193604 4.49785251928131
5.53538266803509 4.44408467415978
5.55471052913298 4.41979210647818
5.6101655562325 4.34874933714897
5.60017216075476 4.26995735518617
5.56172863533421 4.1723437257081
5.59400226288546 4.16028354713746
5.6119745914579 4.09122378382783
5.60770967856295 4.0639918606469
5.62932418873249 3.98685279010533
5.66262301374952 3.92645382169641
5.66884673815294 3.83312345358045
5.61847947872951 3.79885322768062
5.63512151685807 3.76303737747752
5.6616787640011 3.71608884290517
5.6482735581986 3.66613316459149
5.63597010093834 3.65754345312233
5.6465664940516 3.6244341469695
5.59801564406548 3.57859269637077
5.57481888052157 3.51163314521253
5.58070299947651 3.46632219904453
5.55726392964911 3.4793689466101
5.53202790737323 3.41385003432274
5.60752361391052 3.33803884460866
5.52092039569066 3.31359383225852
5.509913126888 3.19987977567509
5.55860027461974 3.12966699925788
5.58375800478241 3.06001909023614
5.59290525493878 2.98805298380854
5.53587075877921 2.94031942984149
5.55981808485891 2.83819330770216
5.4869713867711 2.83248289721164
5.50496073826379 2.8006679854331
5.45602721015509 2.65520261556845
5.44804020633153 2.61006020598267
5.41916164135834 2.58631263483197
5.45615443694414 2.48965222325847
5.41334021749829 2.4639907704728
5.41205664760601 2.41782467522628
5.3983792422375 2.33196641560498
5.43302574882018 2.21430208106168
5.32593955400285 2.21761970112408
5.36237283836374 2.15108580680544
5.32994238975086 2.10456165174717
5.30884492463102 2.04113798231954
5.33961359349998 2.05206293226944
5.33047708139109 1.96541256097598
5.30553222650978 1.91627809580969
5.34607863761446 1.91019987313121
5.29860475757954 1.8114580842964
5.28271409533212 1.77450310054501
5.31379974664377 1.68355534893517
5.35019346604557 1.66954071214756
5.35552087881292 1.68254743383148
5.31722260927439 1.75263401560912
5.34266706885312 1.73446646840576
5.3243901848698 1.66763671759239
5.28934762482852 1.73719719167627
5.34625932910849 1.73759065906665
5.26597660001844 1.72514300980972
5.27096461141923 1.71647587844597
5.28856403611284 1.72536705503869
5.2569469308099 1.74068185303595
5.25290074487173 1.71135753379066
5.22496200450986 1.74905728845437
5.11118827263429 1.69448245117499
5.11226249035149 1.76442360069279
5.0042500502829 1.77405329417357
4.93824143662693 1.74800423616323
4.87913068657869 1.71658124848154
4.84257644339051 1.73247687004121
4.78132599834718 1.70884881892466
4.70644167860838 1.68983308328699
4.6601535237764 1.66367812777332
4.58168983373448 1.65990197281725
4.54703538765703 1.65991040389865
4.48506834249639 1.59211886757403
4.40116872097787 1.61678798117435
4.39252112231214 1.58622820075141
4.3141168036766 1.53170923511521
4.25903914112561 1.63603074029537
4.18663523861096 1.58632816598775
4.15042564924224 1.61898393313505
4.05141191845279 1.55133684568427
3.9992230300606 1.5343023332034
3.98292738799565 1.5210089764491
3.95816465594617 1.57422960629355
3.85534444229078 1.51681864000659
3.79829124296032 1.499955949576
3.7190329698092 1.48751066868857
3.68542463363976 1.58354243631605
3.61477885838861 1.49936246074008
3.56272206545052 1.50351403119274
3.51328703339711 1.43842763817808
3.53811208888785 1.46645352485731
3.4069163376312 1.46390984597445
3.33728115859721 1.50471790157032
3.29841035103551 1.44632523158092
3.27831974119462 1.45562417733826
3.23161380070837 1.45285699876135
3.17245757496314 1.40766754129204
3.11160741927446 1.41090215266091
3.08487227496606 1.41197988598741
2.98856325020109 1.36721906502605
2.9619282979906 1.37242749802374
2.92488582608375 1.35155320939258
2.88046723456763 1.35409007251604
2.78140338545675 1.39919522155441
2.73623637539464 1.33098300492823
2.68623614925728 1.38240298129687
2.69482361032621 1.36708637668616
2.65460002550713 1.36414333188657
2.68850646946682 1.36540665597587
};
% \addlegendentry{PF}
\end{axis}

\end{tikzpicture}

\tikzexternalenable


==> tex/single/err/raincloud_plot_ape.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{black}{RGB}{89,89,89}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    % title={State Estimation Error},
    % x grid style={lightgray204},
    xlabel={Localization approaches}, %\textcolor{black}
    % xmajorgrids,
    % xmajorticks=false,
    xmin=-0.5, xmax=2.3125,
    % xminorgrids,
    % xtick style={color=darkslategray38},
    xtick={-0.1,0.9, 1.9},
    xticklabels={PF\_U, PF\_UL, PF\_ULV},
    % y grid style={green},
    ylabel={APE value ($m$)}, %\textcolor{darkslategray38}
    minor y tick num = 4,
    minor y grid style={dashed},
    ymajorgrids,
    ymajorgrids=true,
    ymajorticks=true,
    ymin=-0.0031520196217246, ymax=0.6,
    yminorgrids,
    yminorgrids=true,
    enlarge y limits=.05,
    % ytick style={color=darkslategray38}
]
\path [draw=color1, fill=color1, opacity=0.5]
(axis cs:-0.2,0.00989478420522642)
--(axis cs:-0.268045779039487,0.00989478420522642)
--(axis cs:-0.275307570705872,0.0185911082106711)
--(axis cs:-0.282955832728666,0.0272874322161157)
--(axis cs:-0.290955685930048,0.0359837562215603)
--(axis cs:-0.299263365882081,0.044680080227005)
--(axis cs:-0.307826132463404,0.0533764042324496)
--(axis cs:-0.316582414005815,0.0620727282378943)
--(axis cs:-0.325462213732834,0.0707690522433389)
--(axis cs:-0.334387798694812,0.0794653762487836)
--(axis cs:-0.343274681636716,0.0881617002542282)
--(axis cs:-0.352032894487348,0.0968580242596729)
--(axis cs:-0.360568538908934,0.105554348265117)
--(axis cs:-0.368785585238002,0.114250672270562)
--(axis cs:-0.376587876961327,0.122946996276007)
--(axis cs:-0.383881284471322,0.131643320281451)
--(axis cs:-0.39057594013002,0.140339644286896)
--(axis cs:-0.396588477501006,0.149035968292341)
--(axis cs:-0.40184419174429,0.157732292297785)
--(axis cs:-0.406279036206807,0.16642861630323)
--(axis cs:-0.409841372561584,0.175124940308675)
--(axis cs:-0.412493398577422,0.183821264314119)
--(axis cs:-0.41421218858772,0.192517588319564)
--(axis cs:-0.414990296543295,0.201213912325009)
--(axis cs:-0.414835889491098,0.209910236330453)
--(axis cs:-0.413772399507326,0.218606560335898)
--(axis cs:-0.411837703449488,0.227302884341342)
--(axis cs:-0.409082861195654,0.235999208346787)
--(axis cs:-0.405570463102214,0.244695532352232)
--(axis cs:-0.401372655078321,0.253391856357676)
--(axis cs:-0.396568923918808,0.262088180363121)
--(axis cs:-0.391243735528578,0.270784504368566)
--(axis cs:-0.385484123834922,0.27948082837401)
--(axis cs:-0.379377328238147,0.288177152379455)
--(axis cs:-0.373008572427094,0.2968734763849)
--(axis cs:-0.366459067628361,0.305569800390344)
--(axis cs:-0.359804309499857,0.314266124395789)
--(axis cs:-0.353112720800317,0.322962448401234)
--(axis cs:-0.346444672733236,0.331658772406678)
--(axis cs:-0.339851897656356,0.340355096412123)
--(axis cs:-0.333377285879784,0.349051420417568)
--(axis cs:-0.32705504071182,0.357747744423012)
--(axis cs:-0.320911149789891,0.366444068428457)
--(axis cs:-0.314964117900045,0.375140392433901)
--(axis cs:-0.309225897542453,0.383836716439346)
--(axis cs:-0.303702948765312,0.392533040444791)
--(axis cs:-0.298397359299999,0.401229364450235)
--(axis cs:-0.293307959542659,0.40992568845568)
--(axis cs:-0.288431373950785,0.418622012461125)
--(axis cs:-0.283762960267062,0.427318336466569)
--(axis cs:-0.279297599816394,0.436014660472014)
--(axis cs:-0.275030315043006,0.444710984477459)
--(axis cs:-0.270956703556002,0.453407308482903)
--(axis cs:-0.267073190387763,0.462103632488348)
--(axis cs:-0.263377111209207,0.470799956493793)
--(axis cs:-0.259866648316402,0.479496280499237)
--(axis cs:-0.256540647915655,0.488192604504682)
--(axis cs:-0.253398351395569,0.496888928510126)
--(axis cs:-0.250439074881111,0.505585252515571)
--(axis cs:-0.247661870584057,0.514281576521016)
--(axis cs:-0.245065200605568,0.52297790052646)
--(axis cs:-0.242646649324144,0.531674224531905)
--(axis cs:-0.240402694794358,0.54037054853735)
--(axis cs:-0.238328553191551,0.549066872542794)
--(axis cs:-0.236418103755258,0.557763196548239)
--(axis cs:-0.234663895355802,0.566459520553684)
--(axis cs:-0.233057230112212,0.575155844559128)
--(axis cs:-0.231588314718992,0.583852168564573)
--(axis cs:-0.230246466494869,0.592548492570018)
--(axis cs:-0.229020358755187,0.601244816575462)
--(axis cs:-0.227898288948546,0.609941140580907)
--(axis cs:-0.226868453025801,0.618637464586351)
--(axis cs:-0.225919210597536,0.627333788591796)
--(axis cs:-0.225039327405553,0.636030112597241)
--(axis cs:-0.224218184270579,0.644726436602685)
--(axis cs:-0.223445944749338,0.65342276060813)
--(axis cs:-0.222713677002477,0.662119084613575)
--(axis cs:-0.222013428613897,0.670815408619019)
--(axis cs:-0.221338256107082,0.679511732624464)
--(axis cs:-0.220682213502575,0.688208056629909)
--(axis cs:-0.220040306319736,0.696904380635353)
--(axis cs:-0.219408418857107,0.705600704640798)
--(axis cs:-0.218783223347774,0.714297028646242)
--(axis cs:-0.21816207968449,0.722993352651687)
--(axis cs:-0.217542933892858,0.731689676657132)
--(axis cs:-0.216924222486529,0.740386000662576)
--(axis cs:-0.216304788383267,0.749082324668021)
--(axis cs:-0.215683812332572,0.757778648673466)
--(axis cs:-0.215060761952363,0.76647497267891)
--(axis cs:-0.214435358641023,0.775171296684355)
--(axis cs:-0.213807560957784,0.7838676206898)
--(axis cs:-0.213177561664147,0.792563944695244)
--(axis cs:-0.212545794578936,0.801260268700689)
--(axis cs:-0.21191294677382,0.809956592706134)
--(axis cs:-0.211279971443295,0.818652916711578)
--(axis cs:-0.210648097007322,0.827349240717023)
--(axis cs:-0.210018828598309,0.836045564722467)
--(axis cs:-0.209393938973612,0.844741888727912)
--(axis cs:-0.208775446988204,0.853438212733357)
--(axis cs:-0.208165582957819,0.862134536738801)
--(axis cs:-0.207566741437623,0.870830860744246)
--(axis cs:-0.2,0.870830860744246)
--(axis cs:-0.2,0.870830860744246)
--(axis cs:-0.2,0.862134536738801)
--(axis cs:-0.2,0.853438212733357)
--(axis cs:-0.2,0.844741888727912)
--(axis cs:-0.2,0.836045564722467)
--(axis cs:-0.2,0.827349240717023)
--(axis cs:-0.2,0.818652916711578)
--(axis cs:-0.2,0.809956592706134)
--(axis cs:-0.2,0.801260268700689)
--(axis cs:-0.2,0.792563944695244)
--(axis cs:-0.2,0.7838676206898)
--(axis cs:-0.2,0.775171296684355)
--(axis cs:-0.2,0.76647497267891)
--(axis cs:-0.2,0.757778648673466)
--(axis cs:-0.2,0.749082324668021)
--(axis cs:-0.2,0.740386000662576)
--(axis cs:-0.2,0.731689676657132)
--(axis cs:-0.2,0.722993352651687)
--(axis cs:-0.2,0.714297028646242)
--(axis cs:-0.2,0.705600704640798)
--(axis cs:-0.2,0.696904380635353)
--(axis cs:-0.2,0.688208056629909)
--(axis cs:-0.2,0.679511732624464)
--(axis cs:-0.2,0.670815408619019)
--(axis cs:-0.2,0.662119084613575)
--(axis cs:-0.2,0.65342276060813)
--(axis cs:-0.2,0.644726436602685)
--(axis cs:-0.2,0.636030112597241)
--(axis cs:-0.2,0.627333788591796)
--(axis cs:-0.2,0.618637464586351)
--(axis cs:-0.2,0.609941140580907)
--(axis cs:-0.2,0.601244816575462)
--(axis cs:-0.2,0.592548492570018)
--(axis cs:-0.2,0.583852168564573)
--(axis cs:-0.2,0.575155844559128)
--(axis cs:-0.2,0.566459520553684)
--(axis cs:-0.2,0.557763196548239)
--(axis cs:-0.2,0.549066872542794)
--(axis cs:-0.2,0.54037054853735)
--(axis cs:-0.2,0.531674224531905)
--(axis cs:-0.2,0.52297790052646)
--(axis cs:-0.2,0.514281576521016)
--(axis cs:-0.2,0.505585252515571)
--(axis cs:-0.2,0.496888928510126)
--(axis cs:-0.2,0.488192604504682)
--(axis cs:-0.2,0.479496280499237)
--(axis cs:-0.2,0.470799956493793)
--(axis cs:-0.2,0.462103632488348)
--(axis cs:-0.2,0.453407308482903)
--(axis cs:-0.2,0.444710984477459)
--(axis cs:-0.2,0.436014660472014)
--(axis cs:-0.2,0.427318336466569)
--(axis cs:-0.2,0.418622012461125)
--(axis cs:-0.2,0.40992568845568)
--(axis cs:-0.2,0.401229364450235)
--(axis cs:-0.2,0.392533040444791)
--(axis cs:-0.2,0.383836716439346)
--(axis cs:-0.2,0.375140392433901)
--(axis cs:-0.2,0.366444068428457)
--(axis cs:-0.2,0.357747744423012)
--(axis cs:-0.2,0.349051420417568)
--(axis cs:-0.2,0.340355096412123)
--(axis cs:-0.2,0.331658772406678)
--(axis cs:-0.2,0.322962448401234)
--(axis cs:-0.2,0.314266124395789)
--(axis cs:-0.2,0.305569800390344)
--(axis cs:-0.2,0.2968734763849)
--(axis cs:-0.2,0.288177152379455)
--(axis cs:-0.2,0.27948082837401)
--(axis cs:-0.2,0.270784504368566)
--(axis cs:-0.2,0.262088180363121)
--(axis cs:-0.2,0.253391856357676)
--(axis cs:-0.2,0.244695532352232)
--(axis cs:-0.2,0.235999208346787)
--(axis cs:-0.2,0.227302884341342)
--(axis cs:-0.2,0.218606560335898)
--(axis cs:-0.2,0.209910236330453)
--(axis cs:-0.2,0.201213912325009)
--(axis cs:-0.2,0.192517588319564)
--(axis cs:-0.2,0.183821264314119)
--(axis cs:-0.2,0.175124940308675)
--(axis cs:-0.2,0.16642861630323)
--(axis cs:-0.2,0.157732292297785)
--(axis cs:-0.2,0.149035968292341)
--(axis cs:-0.2,0.140339644286896)
--(axis cs:-0.2,0.131643320281451)
--(axis cs:-0.2,0.122946996276007)
--(axis cs:-0.2,0.114250672270562)
--(axis cs:-0.2,0.105554348265117)
--(axis cs:-0.2,0.0968580242596729)
--(axis cs:-0.2,0.0881617002542282)
--(axis cs:-0.2,0.0794653762487836)
--(axis cs:-0.2,0.0707690522433389)
--(axis cs:-0.2,0.0620727282378943)
--(axis cs:-0.2,0.0533764042324496)
--(axis cs:-0.2,0.044680080227005)
--(axis cs:-0.2,0.0359837562215603)
--(axis cs:-0.2,0.0272874322161157)
--(axis cs:-0.2,0.0185911082106711)
--(axis cs:-0.2,0.00989478420522642)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5]
(axis cs:0.8,0.0187766871054921)
--(axis cs:0.727791826545937,0.0187766871054921)
--(axis cs:0.718892908664438,0.0248124244564977)
--(axis cs:0.709432349257233,0.0308481618075034)
--(axis cs:0.699450714031422,0.036883899158509)
--(axis cs:0.688999285129303,0.0429196365095147)
--(axis cs:0.67813961699753,0.0489553738605203)
--(axis cs:0.666942769579761,0.054991111211526)
--(axis cs:0.655488228819833,0.0610268485625316)
--(axis cs:0.643862540082578,0.0670625859135373)
--(axis cs:0.632157695368008,0.0730983232645429)
--(axis cs:0.620469328988144,0.0791340606155485)
--(axis cs:0.608894787614113,0.0851697979665542)
--(axis cs:0.597531148353484,0.0912055353175598)
--(axis cs:0.586473262095141,0.0972412726685655)
--(axis cs:0.575811898382528,0.103277010019571)
--(axis cs:0.565632062515815,0.109312747370577)
--(axis cs:0.556011545764438,0.115348484721582)
--(axis cs:0.54701975614948,0.121384222072588)
--(axis cs:0.538716861166492,0.127419959423594)
--(axis cs:0.531153256207969,0.133455696774599)
--(axis cs:0.52436935457624,0.139491434125605)
--(axis cs:0.518395678141635,0.145527171476611)
--(axis cs:0.513253213109058,0.151562908827616)
--(axis cs:0.508953984042162,0.157598646178622)
--(axis cs:0.505501792020966,0.163634383529628)
--(axis cs:0.502893059992366,0.169670120880633)
--(axis cs:0.501117730033162,0.175705858231639)
--(axis cs:0.500160162988951,0.181741595582645)
--(axis cs:0.5,0.18777733293365)
--(axis cs:0.500612956680903,0.193813070284656)
--(axis cs:0.501971532883145,0.199848807635661)
--(axis cs:0.504045632675164,0.205884544986667)
--(axis cs:0.50680309915615,0.211920282337673)
--(axis cs:0.510210175961015,0.217956019688678)
--(axis cs:0.514231911176543,0.223991757039684)
--(axis cs:0.51883251969421,0.23002749439069)
--(axis cs:0.523975717076952,0.236063231741695)
--(axis cs:0.529625032557047,0.242098969092701)
--(axis cs:0.53574410188523,0.248134706443707)
--(axis cs:0.542296933674681,0.254170443794712)
--(axis cs:0.549248136888875,0.260206181145718)
--(axis cs:0.556563093298,0.266241918496724)
--(axis cs:0.56420805783787,0.272277655847729)
--(axis cs:0.572150172181315,0.278313393198735)
--(axis cs:0.580357382335655,0.28434913054974)
--(axis cs:0.588798259122684,0.290384867900746)
--(axis cs:0.597441730027274,0.296420605251752)
--(axis cs:0.606256740933329,0.302456342602757)
--(axis cs:0.615211875445518,0.308492079953763)
--(axis cs:0.624274966656824,0.314527817304769)
--(axis cs:0.633412740436074,0.320563554655774)
--(axis cs:0.642590529989179,0.32659929200678)
--(axis cs:0.651772098407058,0.332635029357786)
--(axis cs:0.660919599372905,0.338670766708791)
--(axis cs:0.66999369674581,0.344706504059797)
--(axis cs:0.678953852231461,0.350742241410803)
--(axis cs:0.687758777832283,0.356777978761808)
--(axis cs:0.696367037334254,0.362813716112814)
--(axis cs:0.704737769777734,0.36884945346382)
--(axis cs:0.712831498570043,0.374885190814825)
--(axis cs:0.720610983308552,0.380920928165831)
--(axis cs:0.728042067920695,0.386956665516836)
--(axis cs:0.735094478550585,0.392992402867842)
--(axis cs:0.741742527634622,0.399028140218848)
--(axis cs:0.747965686487595,0.405063877569853)
--(axis cs:0.753748996958188,0.411099614920859)
--(axis cs:0.759083302662089,0.417135352271865)
--(axis cs:0.763965291228182,0.42317108962287)
--(axis cs:0.768397350126741,0.429206826973876)
--(axis cs:0.77238724922727,0.435242564324882)
--(axis cs:0.775947672553942,0.441278301675887)
--(axis cs:0.779095629165212,0.447314039026893)
--(axis cs:0.781851778217472,0.453349776377899)
--(axis cs:0.784239705788888,0.459385513728904)
--(axis cs:0.786285190843227,0.46542125107991)
--(axis cs:0.788015494915933,0.471456988430915)
--(axis cs:0.78945870502087,0.477492725781921)
--(axis cs:0.790643152403433,0.483528463132927)
--(axis cs:0.791596921745248,0.489564200483932)
--(axis cs:0.792347456988271,0.495599937834938)
--(axis cs:0.792921261845825,0.501635675185944)
--(axis cs:0.793343686010889,0.507671412536949)
--(axis cs:0.793638782645901,0.513707149887955)
--(axis cs:0.793829219354654,0.519742887238961)
--(axis cs:0.793936223688384,0.525778624589966)
--(axis cs:0.793979545281602,0.531814361940972)
--(axis cs:0.793977419677735,0.537850099291978)
--(axis cs:0.793946523326414,0.543885836642983)
--(axis cs:0.793901914513184,0.549921573993989)
--(axis cs:0.793856960453602,0.555957311344995)
--(axis cs:0.793823255795391,0.561993048696)
--(axis cs:0.793810541759566,0.568028786047006)
--(axis cs:0.79382663769713,0.574064523398012)
--(axis cs:0.793877397713294,0.580100260749017)
--(axis cs:0.793966704191864,0.586135998100023)
--(axis cs:0.794096507709359,0.592171735451028)
--(axis cs:0.794266919295126,0.598207472802034)
--(axis cs:0.794476356717599,0.60424321015304)
--(axis cs:0.794721741958895,0.610278947504045)
--(axis cs:0.79499874277467,0.616314684855051)
--(axis cs:0.8,0.616314684855051)
--(axis cs:0.8,0.616314684855051)
--(axis cs:0.8,0.610278947504045)
--(axis cs:0.8,0.60424321015304)
--(axis cs:0.8,0.598207472802034)
--(axis cs:0.8,0.592171735451028)
--(axis cs:0.8,0.586135998100023)
--(axis cs:0.8,0.580100260749017)
--(axis cs:0.8,0.574064523398012)
--(axis cs:0.8,0.568028786047006)
--(axis cs:0.8,0.561993048696)
--(axis cs:0.8,0.555957311344995)
--(axis cs:0.8,0.549921573993989)
--(axis cs:0.8,0.543885836642983)
--(axis cs:0.8,0.537850099291978)
--(axis cs:0.8,0.531814361940972)
--(axis cs:0.8,0.525778624589966)
--(axis cs:0.8,0.519742887238961)
--(axis cs:0.8,0.513707149887955)
--(axis cs:0.8,0.507671412536949)
--(axis cs:0.8,0.501635675185944)
--(axis cs:0.8,0.495599937834938)
--(axis cs:0.8,0.489564200483932)
--(axis cs:0.8,0.483528463132927)
--(axis cs:0.8,0.477492725781921)
--(axis cs:0.8,0.471456988430915)
--(axis cs:0.8,0.46542125107991)
--(axis cs:0.8,0.459385513728904)
--(axis cs:0.8,0.453349776377899)
--(axis cs:0.8,0.447314039026893)
--(axis cs:0.8,0.441278301675887)
--(axis cs:0.8,0.435242564324882)
--(axis cs:0.8,0.429206826973876)
--(axis cs:0.8,0.42317108962287)
--(axis cs:0.8,0.417135352271865)
--(axis cs:0.8,0.411099614920859)
--(axis cs:0.8,0.405063877569853)
--(axis cs:0.8,0.399028140218848)
--(axis cs:0.8,0.392992402867842)
--(axis cs:0.8,0.386956665516836)
--(axis cs:0.8,0.380920928165831)
--(axis cs:0.8,0.374885190814825)
--(axis cs:0.8,0.36884945346382)
--(axis cs:0.8,0.362813716112814)
--(axis cs:0.8,0.356777978761808)
--(axis cs:0.8,0.350742241410803)
--(axis cs:0.8,0.344706504059797)
--(axis cs:0.8,0.338670766708791)
--(axis cs:0.8,0.332635029357786)
--(axis cs:0.8,0.32659929200678)
--(axis cs:0.8,0.320563554655774)
--(axis cs:0.8,0.314527817304769)
--(axis cs:0.8,0.308492079953763)
--(axis cs:0.8,0.302456342602757)
--(axis cs:0.8,0.296420605251752)
--(axis cs:0.8,0.290384867900746)
--(axis cs:0.8,0.28434913054974)
--(axis cs:0.8,0.278313393198735)
--(axis cs:0.8,0.272277655847729)
--(axis cs:0.8,0.266241918496724)
--(axis cs:0.8,0.260206181145718)
--(axis cs:0.8,0.254170443794712)
--(axis cs:0.8,0.248134706443707)
--(axis cs:0.8,0.242098969092701)
--(axis cs:0.8,0.236063231741695)
--(axis cs:0.8,0.23002749439069)
--(axis cs:0.8,0.223991757039684)
--(axis cs:0.8,0.217956019688678)
--(axis cs:0.8,0.211920282337673)
--(axis cs:0.8,0.205884544986667)
--(axis cs:0.8,0.199848807635661)
--(axis cs:0.8,0.193813070284656)
--(axis cs:0.8,0.18777733293365)
--(axis cs:0.8,0.181741595582645)
--(axis cs:0.8,0.175705858231639)
--(axis cs:0.8,0.169670120880633)
--(axis cs:0.8,0.163634383529628)
--(axis cs:0.8,0.157598646178622)
--(axis cs:0.8,0.151562908827616)
--(axis cs:0.8,0.145527171476611)
--(axis cs:0.8,0.139491434125605)
--(axis cs:0.8,0.133455696774599)
--(axis cs:0.8,0.127419959423594)
--(axis cs:0.8,0.121384222072588)
--(axis cs:0.8,0.115348484721582)
--(axis cs:0.8,0.109312747370577)
--(axis cs:0.8,0.103277010019571)
--(axis cs:0.8,0.0972412726685655)
--(axis cs:0.8,0.0912055353175598)
--(axis cs:0.8,0.0851697979665542)
--(axis cs:0.8,0.0791340606155485)
--(axis cs:0.8,0.0730983232645429)
--(axis cs:0.8,0.0670625859135373)
--(axis cs:0.8,0.0610268485625316)
--(axis cs:0.8,0.054991111211526)
--(axis cs:0.8,0.0489553738605203)
--(axis cs:0.8,0.0429196365095147)
--(axis cs:0.8,0.036883899158509)
--(axis cs:0.8,0.0308481618075034)
--(axis cs:0.8,0.0248124244564977)
--(axis cs:0.8,0.0187766871054921)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5]
(axis cs:1.8,0.0130636408712792)
--(axis cs:1.67151976840793,0.0130636408712792)
--(axis cs:1.65801409931585,0.0217212315581271)
--(axis cs:1.64437440521686,0.0303788222449751)
--(axis cs:1.63079245776527,0.0390364129318231)
--(axis cs:1.61746717153246,0.0476940036186711)
--(axis cs:1.60459838732146,0.0563515943055191)
--(axis cs:1.59238055575213,0.0650091849923671)
--(axis cs:1.5809966637727,0.0736667756792151)
--(axis cs:1.57061272856215,0.0823243663660631)
--(axis cs:1.56137313956953,0.090981957052911)
--(axis cs:1.55339706419388,0.099639547739759)
--(axis cs:1.54677605203997,0.108297138426607)
--(axis cs:1.54157288451801,0.116954729113455)
--(axis cs:1.53782162918784,0.125612319800303)
--(axis cs:1.53552877980444,0.134269910487151)
--(axis cs:1.53467530044513,0.142927501173999)
--(axis cs:1.53521935038326,0.151585091860847)
--(axis cs:1.53709944805036,0.160242682547695)
--(axis cs:1.54023783735953,0.168900273234543)
--(axis cs:1.54454384516615,0.177557863921391)
--(axis cs:1.54991705993451,0.186215454608239)
--(axis cs:1.55625021256593,0.194873045295087)
--(axis cs:1.5634316940569,0.203530635981935)
--(axis cs:1.57134769473115,0.212188226668783)
--(axis cs:1.57988399085727,0.220845817355631)
--(axis cs:1.58892743285341,0.229503408042479)
--(axis cs:1.59836720335889,0.238160998729327)
--(axis cs:1.6080959136677,0.246818589416175)
--(axis cs:1.61801059565285,0.255476180103023)
--(axis cs:1.62801362699264,0.264133770789871)
--(axis cs:1.63801360458067,0.272791361476719)
--(axis cs:1.64792615881661,0.281448952163567)
--(axis cs:1.65767468376886,0.290106542850415)
--(axis cs:1.66719094758923,0.298764133537263)
--(axis cs:1.67641554525545,0.307421724224111)
--(axis cs:1.68529816147246,0.316079314910959)
--(axis cs:1.69379762385052,0.324736905597807)
--(axis cs:1.70188174283836,0.333394496284655)
--(axis cs:1.70952695240665,0.342052086971503)
--(axis cs:1.71671778126976,0.350709677658351)
--(axis cs:1.72344619610748,0.359367268345199)
--(axis cs:1.72971086423101,0.368024859032047)
--(axis cs:1.73551638285686,0.376682449718895)
--(axis cs:1.74087251605,0.385340040405743)
--(axis cs:1.74579346978293,0.393997631092591)
--(axis cs:1.75029722234187,0.402655221779439)
--(axis cs:1.75440491368034,0.411312812466287)
--(axis cs:1.75814028537731,0.419970403153134)
--(axis cs:1.76152915432489,0.428627993839982)
--(axis cs:1.7645988992514,0.43728558452683)
--(axis cs:1.76737794004539,0.445943175213678)
--(axis cs:1.76989519519881,0.454600765900526)
--(axis cs:1.77217951149262,0.463258356587374)
--(axis cs:1.77425907079322,0.471915947274222)
--(axis cs:1.77616078976408,0.48057353796107)
--(axis cs:1.77790973769286,0.489231128647918)
--(axis cs:1.77952860402198,0.497888719334766)
--(axis cs:1.78103724953178,0.506546310021614)
--(axis cs:1.78245237302501,0.515203900708462)
--(axis cs:1.78378731898132,0.52386149139531)
--(axis cs:1.78505204175282,0.532519082082158)
--(axis cs:1.78625322967695,0.541176672769006)
--(axis cs:1.78739457949517,0.549834263455854)
--(axis cs:1.78847719926452,0.558491854142702)
--(axis cs:1.78950010797808,0.56714944482955)
--(axis cs:1.7904607934945,0.575807035516398)
--(axis cs:1.79135578778132,0.584464626203246)
--(axis cs:1.79218122004545,0.593122216890094)
--(axis cs:1.79293331367531,0.601779807576942)
--(axis cs:1.79360880122444,0.61043739826379)
--(axis cs:1.79420524177962,0.619094988950638)
--(axis cs:1.79472123567979,0.627752579637486)
--(axis cs:1.7951565414135,0.636410170324334)
--(axis cs:1.79551210754205,0.645067761011182)
--(axis cs:1.79579003791235,0.65372535169803)
--(axis cs:1.79599351087165,0.662382942384878)
--(axis cs:1.79612667272824,0.671040533071726)
--(axis cs:1.79619452274045,0.679698123758574)
--(axis cs:1.79620280217534,0.688355714445422)
--(axis cs:1.79615789433367,0.69701330513227)
--(axis cs:1.79606673680165,0.705670895819118)
--(axis cs:1.79593674237444,0.714328486505966)
--(axis cs:1.79577572171995,0.722986077192814)
--(axis cs:1.79559179926383,0.731643667879662)
--(axis cs:1.79539331404356,0.74030125856651)
--(axis cs:1.79518869919743,0.748958849253358)
--(axis cs:1.79498633691006,0.757616439940206)
--(axis cs:1.79479438948249,0.766274030627054)
--(axis cs:1.79462061114554,0.774931621313902)
--(axis cs:1.79447214874202,0.78358921200075)
--(axis cs:1.79435534203304,0.792246802687598)
--(axis cs:1.79427553585394,0.800904393374446)
--(axis cs:1.79423691654504,0.809561984061294)
--(axis cs:1.79424238406058,0.818219574748142)
--(axis cs:1.79429346909359,0.82687716543499)
--(axis cs:1.7943903017122,0.835534756121838)
--(axis cs:1.79453163469223,0.844192346808686)
--(axis cs:1.79471492126386,0.852849937495534)
--(axis cs:1.79493644364809,0.861507528182382)
--(axis cs:1.79519148577619,0.87016511886923)
--(axis cs:1.8,0.87016511886923)
--(axis cs:1.8,0.87016511886923)
--(axis cs:1.8,0.861507528182382)
--(axis cs:1.8,0.852849937495534)
--(axis cs:1.8,0.844192346808686)
--(axis cs:1.8,0.835534756121838)
--(axis cs:1.8,0.82687716543499)
--(axis cs:1.8,0.818219574748142)
--(axis cs:1.8,0.809561984061294)
--(axis cs:1.8,0.800904393374446)
--(axis cs:1.8,0.792246802687598)
--(axis cs:1.8,0.78358921200075)
--(axis cs:1.8,0.774931621313902)
--(axis cs:1.8,0.766274030627054)
--(axis cs:1.8,0.757616439940206)
--(axis cs:1.8,0.748958849253358)
--(axis cs:1.8,0.74030125856651)
--(axis cs:1.8,0.731643667879662)
--(axis cs:1.8,0.722986077192814)
--(axis cs:1.8,0.714328486505966)
--(axis cs:1.8,0.705670895819118)
--(axis cs:1.8,0.69701330513227)
--(axis cs:1.8,0.688355714445422)
--(axis cs:1.8,0.679698123758574)
--(axis cs:1.8,0.671040533071726)
--(axis cs:1.8,0.662382942384878)
--(axis cs:1.8,0.65372535169803)
--(axis cs:1.8,0.645067761011182)
--(axis cs:1.8,0.636410170324334)
--(axis cs:1.8,0.627752579637486)
--(axis cs:1.8,0.619094988950638)
--(axis cs:1.8,0.61043739826379)
--(axis cs:1.8,0.601779807576942)
--(axis cs:1.8,0.593122216890094)
--(axis cs:1.8,0.584464626203246)
--(axis cs:1.8,0.575807035516398)
--(axis cs:1.8,0.56714944482955)
--(axis cs:1.8,0.558491854142702)
--(axis cs:1.8,0.549834263455854)
--(axis cs:1.8,0.541176672769006)
--(axis cs:1.8,0.532519082082158)
--(axis cs:1.8,0.52386149139531)
--(axis cs:1.8,0.515203900708462)
--(axis cs:1.8,0.506546310021614)
--(axis cs:1.8,0.497888719334766)
--(axis cs:1.8,0.489231128647918)
--(axis cs:1.8,0.48057353796107)
--(axis cs:1.8,0.471915947274222)
--(axis cs:1.8,0.463258356587374)
--(axis cs:1.8,0.454600765900526)
--(axis cs:1.8,0.445943175213678)
--(axis cs:1.8,0.43728558452683)
--(axis cs:1.8,0.428627993839982)
--(axis cs:1.8,0.419970403153134)
--(axis cs:1.8,0.411312812466287)
--(axis cs:1.8,0.402655221779439)
--(axis cs:1.8,0.393997631092591)
--(axis cs:1.8,0.385340040405743)
--(axis cs:1.8,0.376682449718895)
--(axis cs:1.8,0.368024859032047)
--(axis cs:1.8,0.359367268345199)
--(axis cs:1.8,0.350709677658351)
--(axis cs:1.8,0.342052086971503)
--(axis cs:1.8,0.333394496284655)
--(axis cs:1.8,0.324736905597807)
--(axis cs:1.8,0.316079314910959)
--(axis cs:1.8,0.307421724224111)
--(axis cs:1.8,0.298764133537263)
--(axis cs:1.8,0.290106542850415)
--(axis cs:1.8,0.281448952163567)
--(axis cs:1.8,0.272791361476719)
--(axis cs:1.8,0.264133770789871)
--(axis cs:1.8,0.255476180103023)
--(axis cs:1.8,0.246818589416175)
--(axis cs:1.8,0.238160998729327)
--(axis cs:1.8,0.229503408042479)
--(axis cs:1.8,0.220845817355631)
--(axis cs:1.8,0.212188226668783)
--(axis cs:1.8,0.203530635981935)
--(axis cs:1.8,0.194873045295087)
--(axis cs:1.8,0.186215454608239)
--(axis cs:1.8,0.177557863921391)
--(axis cs:1.8,0.168900273234543)
--(axis cs:1.8,0.160242682547695)
--(axis cs:1.8,0.151585091860847)
--(axis cs:1.8,0.142927501173999)
--(axis cs:1.8,0.134269910487151)
--(axis cs:1.8,0.125612319800303)
--(axis cs:1.8,0.116954729113455)
--(axis cs:1.8,0.108297138426607)
--(axis cs:1.8,0.099639547739759)
--(axis cs:1.8,0.090981957052911)
--(axis cs:1.8,0.0823243663660631)
--(axis cs:1.8,0.0736667756792151)
--(axis cs:1.8,0.0650091849923671)
--(axis cs:1.8,0.0563515943055191)
--(axis cs:1.8,0.0476940036186711)
--(axis cs:1.8,0.0390364129318231)
--(axis cs:1.8,0.0303788222449751)
--(axis cs:1.8,0.0217212315581271)
--(axis cs:1.8,0.0130636408712792)
--cycle;

\addplot [thick, color1]
table {%
-0.0375 0.00989478420522642
0.0375 0.00989478420522642
};
\addplot [thick, color1]
table {%
-0.0375 0.580373658658414
0.0375 0.580373658658414
};
\addplot [thick, color2]
table {%
0.9625 0.0187766871054921
1.0375 0.0187766871054921
};
\addplot [thick, color2]
table {%
0.9625 0.421031966536197
1.0375 0.421031966536197
};
\addplot [thick, color3]
table {%
1.9625 0.0130636408712792
2.0375 0.0130636408712792
};
\addplot [thick, color3]
table {%
1.9625 0.432898926011938
2.0375 0.432898926011938
};
\addplot [thick, white,  forget plot]
table {%
-0.075 0.223920285385047
0.075 0.223920285385047
};
\addplot [thick,, white,  forget plot]
table {%
0.925 0.198704303063035
1.075 0.198704303063035
};
\addplot [thick, white,  forget plot]
table {%
1.925 0.15941753059083
2.075 0.15941753059083
};
\path [draw=color1, ,fill=color1]
(axis cs:-0.075,0.161444750032073)
--(axis cs:0.075,0.161444750032073)
--(axis cs:0.075,0.333625211520157)
--(axis cs:-0.075,0.333625211520157)
--(axis cs:-0.075,0.161444750032073)
--cycle;
\addplot [thick, color1]
table {%
0 0.161444750032073
0 0.00989478420522642
};
\addplot [thick, color1]
table {%
0 0.333625211520157
0 0.580373658658414
};
\path [draw=color2,  fill=color2]
(axis cs:0.925,0.136329045575411)
--(axis cs:1.075,0.136329045575411)
--(axis cs:1.075,0.26510050678284)
--(axis cs:0.925,0.26510050678284)
--(axis cs:0.925,0.136329045575411)
--cycle;
\addplot [thick, color2]
table {%
1 0.136329045575411
1 0.0187766871054921
};
\addplot [thick, color2]
table {%
1 0.26510050678284
1 0.421031966536197
};
\path [draw=color3,  fill=color3]
(axis cs:1.925,0.0998011372711061)
--(axis cs:2.075,0.0998011372711061)
--(axis cs:2.075,0.238188522429316)
--(axis cs:1.925,0.238188522429316)
--(axis cs:1.925,0.0998011372711061)
--cycle;
\addplot [thick, color3]
table {%
2 0.0998011372711061
2 0.0130636408712792
};
\addplot [thick, color3]
table {%
2 0.238188522429316
2 0.432898926011938
};
\end{axis}

\end{tikzpicture}


==> tex/single/traj/robot_0_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
                % legend style={at={(0.5,-0.2)},    
                %     anchor=north,legend columns=4},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(axis cs:4.9,-0.1)},
  anchor=south west,
  draw=lightgray204,
  % legend columns=2,
  % /tikz/every even column/.append style={column sep=0.1cm},
  font=\footnotesize
%   fill=lavender234234242
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 4,
    minor grid style={dashed},
xmajorgrids,
xmajorticks=true,
xmin=3.69252515006548, xmax=7.6615231752936,
xtick style={color=darkslategray38},
y grid style={white!69.0196078431373!black},
ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
ymin=-1.14141175391285, ymax=2.18740853048423,
ytick style={color=darkslategray38},
% legend image post style={scale=3},
]
\addplot [only marks, mark size=0.72, mark=o, color0, opacity=1.0]
table {%
% 7.0078047698878 -0.891016703008761
% 7.00878718475695 -0.913723075833775
% 6.97790523227305 -0.901858974612037
% 6.98368864843686 -0.889860386754089
% 6.95543887273233 -0.832119082500919
% 7.01327804325539 -0.763718815224838
% 6.98185283342004 -0.688657719140627
% 7.05533451470421 -0.604646917267886
% 7.02894138587268 -0.561097826183691
% 7.09440987710921 -0.499347501456822
% 7.04774582263514 -0.429254369374706
% 7.09842448516385 -0.360385759671729
% 7.0632958292175 -0.335744518981962
% 7.12622917751469 -0.25070530857962
% 7.08627661789826 -0.24426821516869
% 7.09343412162779 -0.151427138400196
% 7.15050123182929 -0.0918004723001331
% 7.16662183004163 -0.0303962062477152
% 7.20373130116397 0.118851741297875
% 7.16934659582259 0.120311232996355
% 7.25046565715654 0.207353918932474
% 7.15108875040072 0.287283635334971
% 7.18934296188489 0.290241033659773
% 7.25517741347146 0.366987453178199
% 7.20267120309882 0.38469067361919
% 7.18053012725204 0.517135592782197
% 7.18793114457029 0.570582248294801
% 7.23619743240713 0.599686214574799
% 7.19868008773204 0.626985100483028
% 7.18304582999974 0.687783652698304
% 7.18001692085285 0.712294347455547
% 7.22657944611823 0.799049118871963
% 7.2293995834669 0.858723189896981
% 7.21181833119503 0.903263465533629
% 7.22039091117907 0.964216584486149
% 7.25765665742541 1.03378562218612
% 7.25088053470216 1.11045808447441
% 7.23370303864714 1.17199214829196
% 7.35217567848965 1.30923520872288
% 7.28959047500655 1.31114963521376
% 7.28536354782791 1.37978906622831
% 7.32480427232782 1.45836196167648
% 7.3391486118669 1.55389220042508
% 7.28599846454506 1.5209362856259
% 7.29401390802156 1.64522363090258
% 7.26483313771107 1.6423675261876
% 7.27449456723033 1.71257415811655
% 7.29134726172872 1.73986746739266
% 7.29107832557282 1.7761520629665
% 7.37430610937637 1.87648791157462
% 7.36525871927022 1.98775518849955
% 7.36392275929049 1.99904262679418
% 7.38884139788456 2.09752980074702
% 7.31635031885608 2.00987738509617
% 7.33093328569649 2.11266321166296
% 7.34780019905529 2.08626601177816
% 7.33620217483816 2.03839148211527
% 7.26667428251595 2.15812596131397
% 7.24287767549592 2.12454773576129
% 7.19209662743294 2.11361598256715
% 7.22157659624899 2.0810739807938
% 7.21717989948123 2.09496718217543
% 7.17418106835366 2.08577135869777
% 7.12922292616766 2.0744683925194
% 7.07296457493667 2.09817137488898
% 7.03622121100398 2.08717256726274
% 6.92809498882238 2.12507738361807
% 6.84358796537323 2.12049234913677
% 6.76721329679208 2.14306117118293
% 6.75041702069576 2.10936996818585
% 6.68665737646892 2.1770185902447
% 6.67223887693764 2.11677942924698
% 6.55168893122481 2.1461062340076
% 6.51654178171953 2.23661619015674
% 6.4615500747804 2.17969458830044
% 6.40371682954286 2.20491659657325
% 6.3960715716339 2.14553301277062
% 6.24688226238222 2.14381512563045
% 6.25920667460739 2.24594044410477
% 6.1210974094951 2.20094710351515
% 6.10292379607476 2.18593398627458
% 6.06286887642858 2.27911664618927
% 5.97454872282213 2.12250408168613
% 5.92586950238293 2.13817635202106
% 5.80803152064163 2.16369131766141
% 5.84832731034005 2.16975701005755
% 5.73389398641715 2.12576672756331
% 5.66798599934021 2.08391101120355
% 5.63055261963216 2.02484968472969
% 5.5496820028615 1.93846084308483
% 5.44463922821005 1.93498756499114
% 5.36626695824044 1.98028264674948
% 5.31850749802795 1.89698713424979
% 5.27839864513703 1.8834391777776
% 5.18480134331637 1.90525970723313
% 5.09848194809863 1.72712809202376
% 5.08221242753826 1.72427599324292
% 4.97861523617782 1.694730273383
% 4.91685403221506 1.52261015092665
% 4.91063169083065 1.5141196466486
% 4.8038706741983 1.41831866093931
% 4.71372495524408 1.36074825671642
% 4.68665143748595 1.30943000204579
% 4.64656165837778 1.26569779571364
% 4.59498048620658 1.15646218455532
% 4.51137233172391 1.22585564075231
% 4.4264174621514 1.20320823889677
% 4.36447605147109 1.08412825089765
% 4.25285883464969 1.14220185231274
% 4.22676854495498 1.12189381107741
% 4.15638077953247 1.14717790771775
% 4.12400017475838 1.11134690810371
% 4.19773221611781 1.19186706698826
% 4.21886583618109 1.27313304703433
% 4.18704390783165 1.22711824854053
% 4.14428394403485 1.27172126721277
% 4.17463713879041 1.18262285048345
% 4.14780168396019 1.31336495181025
% 4.20273400347459 1.28465883028649
% 4.24300036947985 1.28219582202802
% 4.26646955442629 1.27833917719647
% 4.16911294773571 1.14904428487248
% 4.19820425641949 1.10137462634093
% 4.14915929835062 0.985508869080987
% 4.11211386836151 0.933635006761449
% 4.18896832636299 0.913596158440974
% 4.09755167773474 0.930046070641914
% 4.16043931192579 1.02123819469469
% 4.04249699672817 0.974730241837351
% 4.07193951543547 0.919419618299995
% 4.00462523027108 0.951896298681879
% 4.00065825982447 0.968677965471468
% 4.07225391123276 0.879750024722715
% 4.04110967212493 0.919632328540834
% 3.96958386983661 0.813757008418132
% 3.95350787699339 0.87154876246852
% 3.95384754778955 0.890898374467269
4.03693917672985 0.905479949996309
4.03854469696919 0.823398932926401
4.00126362461041 0.731238417023213
4.01214543477292 0.727162939408264
4.04733235001529 0.752070184073159
3.9244458589076 0.734992953189546
4.02087337395457 0.698164240940969
3.95052783598957 0.67094682813306
3.91920601184681 0.640041909461175
3.95167249988954 0.601506469563629
3.87293415121221 0.571317469000578
3.96132564810232 0.480893427714486
3.95587250015776 0.430731082183447
3.91321062194525 0.394134724210909
3.94612004928025 0.379920802074175
3.90946936846199 0.245582518503502
3.89985135958011 0.213944008505753
3.95241954379631 0.149720184824142
3.93162366599715 0.142477168953235
3.91241059882581 0.0246199845353886
3.88924592268324 -0.0212189950626157
3.92807541503811 -0.05372529297708
3.93381185761412 -0.175580817288901
3.92633503074218 -0.207492976463779
3.96291161906722 -0.294517735484093
3.94280553376612 -0.368691811223208
3.97055369694914 -0.427588525735835
3.88777545951206 -0.569301845670222
3.92569933353871 -0.631618857226973
3.97188352537108 -0.685713667817721
4.01798942899531 -0.725935438603733
3.94034130173486 -0.696607098652686
3.97723024781203 -0.717411398642719
4.02392420542093 -0.68656587457289
4.00665655416699 -0.678479634624213
4.05621469961045 -0.632200583476286
4.04163776325921 -0.664129776440289
4.03410221734352 -0.666013326015895
3.97972654590934 -0.662814209143177
4.03592022602631 -0.587177003238978
4.11385738170339 -0.552008859770988
4.1352388685032 -0.602883273024522
4.209621551911 -0.605608731124453
4.27284298437292 -0.58605058057232
4.32579654701796 -0.635651766117621
4.36077541921543 -0.648711368750744
4.43363449232603 -0.641933363181853
4.5383460952678 -0.671754660422764
4.55410733435198 -0.676921857584053
4.67868454915658 -0.729447316571298
4.80978776685932 -0.716576462180598
4.89514486442983 -0.733988956763483
4.94268959986752 -0.778047152810479
4.96555986276543 -0.786215781010554
5.01172248607282 -0.667256649726972
5.03257504873335 -0.687008069550516
5.15148462617726 -0.774286878101944
5.19390327938467 -0.772706333673453
5.24362765114476 -0.777035294104291
5.29141012065901 -0.844504219378918
5.32397443311772 -0.842759640871779
5.44948956513987 -0.836778859307162
5.53027910086421 -0.907871224631546
5.54056584654212 -0.859498921554883
5.56206034746932 -0.890328448075781
5.63362841867063 -0.888568269389173
5.71206473662424 -0.811588955965951
5.74325055703666 -0.918340589904851
5.83195491804743 -0.886366742314238
5.91167126593121 -0.916161224946552
5.94128610484087 -0.890924822267238
6.08312136024206 -0.913318739058972
6.08930854605287 -0.842658818073835
6.17789323429468 -0.876588515539406
6.22695244846813 -0.930810996497729
6.26851555917603 -0.913591522505046
6.29324538980787 -0.972960020428662
6.35142307505823 -0.911601440552498
6.49454026610738 -0.941961609311872
6.56253089177384 -0.947642350616158
6.55920860763865 -0.858419250230901
6.66270547303436 -0.91746944337463
6.71631743829535 -0.945743394956725
6.77255345733731 -0.999805595146511
6.84006530465938 -0.950163176774046
6.8515296604051 -0.899437826318231
6.94889560883345 -0.922377663017923
7.05874857020181 -0.96812725002909
7.01435268027063 -0.950318207308948
7.01330365358644 -1.0082718584311
7.0332102868152 -0.938803192237675
6.9798986697631 -0.958307607455758
6.96949112694324 -0.954594157038347
6.9168461996057 -0.988614759644632
6.92553061238952 -0.998523889535708
6.97365577050304 -0.910642021239478
6.96891804992455 -0.884530954947988
7.00062107409345 -0.767151470172051
7.04708708624146 -0.73169454337879
7.03911752124332 -0.656000736895009
7.0923975128978 -0.646227804897073
7.12790207220323 -0.569911394553381
7.07001425735903 -0.485938570440919
7.13254605605268 -0.418539374513323
7.10838486368461 -0.373939440002197
7.11251882753822 -0.351450666152083
7.08200333848993 -0.300886093872002
7.10363789221737 -0.261534752166742
7.1342298604697 -0.202355010808324
7.14239847552606 -0.0891755547163735
7.15233783161917 -0.00385796509551273
7.17375195537931 0.0606189893098073
7.14635438357039 0.0869353739313011
7.18410731630415 0.105996390491713
7.21060443781755 0.198564909905038
7.21117362180919 0.243274455257628
7.19523433696547 0.275589138441829
7.0999184194422 0.351624132161717
7.21399557683358 0.343400692623743
7.16892249436105 0.470001859683571
7.21127982264534 0.60861108759966
7.22238392351138 0.577527712596593
7.30754392972033 0.714449706203965
7.2323635647117 0.757746543202864
7.1922226232541 0.802839613199652
7.26814217154316 0.888525297504662
7.28586031615776 0.886512517077583
7.2480086535253 0.911991676116639
7.28586052818032 0.980305610858354
7.33817774156373 1.09935619713821
7.34698985676245 1.12084127105442
7.35331518273129 1.21361691372962
7.35669954764375 1.24939535114402
7.3593468818291 1.3747969722957
7.34426179978175 1.41265772411604
7.36642131973516 1.44829550058282
7.30219024978756 1.59065926020825
7.38820382152294 1.59513392758851
7.33600214695415 1.62167191666372
7.37623708628072 1.77870987094388
7.36317495254504 1.79709147445689
7.3173909537904 1.80886997823741
7.36192161126961 1.89799526346033
7.31584896553672 1.91770498676602
7.40802204463 1.94248861421246
7.40172528778709 1.96856998529325
7.38572324830972 2.00323412218709
7.36854854521856 1.86391515020053
7.32540674994148 1.93105759013213
7.34650254376379 1.95485317644106
7.34418500919419 1.89634393875862
7.32401557639029 1.90108464462524
7.23931133354712 1.90277064174329
7.22440881202477 1.89358694170822
7.12610480524396 1.89891319690862
7.0139112132279 1.94017018555522
6.99407001188332 1.92278831027745
6.93462124895123 1.93369204556949
6.84233017289823 1.94716959429264
6.835503695187 1.94676476196249
6.7655121365071 1.9145329279814
6.70040775874863 2.00499430425193
6.66198558662846 2.00379699347512
6.58676585051148 2.04364410403353
6.55001255712864 2.07131698888017
6.46425443827701 2.04367857205252
6.3609070690433 2.07228972922761
6.29360935862629 1.99609822978775
6.30532023629773 2.02793064522633
6.23521983653148 2.057265823897
6.1789711930814 1.96605778444534
6.09518020463476 1.99556189234869
6.03953524804848 1.96430620406115
5.93800732328532 1.88209004826848
5.86921947447151 1.78026230282292
5.78831133782808 1.78195038695874
5.73928110682225 1.74653067230187
5.64931745759812 1.75751599514395
5.59460775769952 1.71921478708215
5.55484877628991 1.63767703535409
5.40766137302366 1.60241727732054
5.36162921139773 1.646140212736
5.38547640676326 1.56428246022715
5.31392420901573 1.55971718538834
5.24043972885664 1.61683596536163
5.20983249049859 1.55956762269531
5.12135248637098 1.4558767916204
5.04201709327371 1.43870277646428
4.97545679919897 1.52575669956233
4.9045617082142 1.6637347915919
4.8318132435343 1.61801159510502
4.74842265960247 1.72540451711753
4.69315036296228 1.6831463201964
4.64694683726151 1.67742474157095
4.58635109680253 1.64889771441497
4.54081045015291 1.6342939888422
4.50865224880298 1.61087072613389
4.48626218936735 1.57676924428337
4.40573966139741 1.50425096604894
4.35839156160793 1.47359709044845
4.28881517353538 1.38877609115555
4.30050324131794 1.38537957340499
4.23977522682715 1.42858926448183
4.27737142905803 1.44321185105602
4.2556827063149 1.4095574465802
4.24882297509435 1.6153710684085
4.31416337598995 1.6434567281862
4.25546033464394 1.65561227253864
4.22629073285856 1.83489925362614
4.26880781256946 1.72250100415548
4.28159546392307 1.5989155885473
4.23041750497209 1.66712187579282
4.23862157318246 1.62321879988836
4.19289650716206 1.45661274925138
4.17969034685605 1.44108256156378
4.13624617931874 1.34061539652376
4.17319960741258 1.29502330447542
4.11033667644644 1.23975998961934
4.12411091990126 1.16907164564454
4.1650361426777 1.08924657872897
4.1316564223548 1.13766573919456
4.14526874641302 0.973179718335999
4.08296148960855 0.965099572241327
4.08385812042207 0.912928444506613
4.08836667786918 0.938932532482749
4.03117299449982 0.908026488723951
4.02991418435617 0.874335596957441
4.03562730760603 0.84793352411945
3.98108625071502 0.722767509704467
3.94355534443123 0.611988826707962
3.9852088182717 0.599504677378646
4.00669974614058 0.568770223818786
3.98734896354262 0.479402571736257
3.97901617279856 0.312783319622826
3.91165359649121 0.402923901071065
3.88822486604175 0.369734767156473
3.89944940284737 0.293600268694865
3.88884114564118 0.230745202664194
3.95685699721174 0.179774366042739
};
\addlegendentry{PF\_U}
\addplot [only marks, mark size=0.72, mark=square, color1, opacity=1.0]
table {%
% 6.89230703541602 -1.07043836854997
% 6.96829890820938 -1.00277718632514
% 6.93790586138538 -1.08123806255352
% 6.9103312003134 -1.07512989630448
% 6.96168770470282 -1.04684239297908
% 6.9534587928886 -1.02280636437117
% 6.90887771679696 -0.946771153525917
% 6.94342645273846 -0.965440539016974
% 6.92837392183791 -0.948014119407016
% 6.8442911460351 -0.932718389342072
% 6.90722613805966 -0.907957736338009
% 6.92123073436378 -0.862524114262456
% 6.9194146201431 -0.775151946925023
% 6.94546290536526 -0.766660139370447
% 7.05425704952024 -0.633168688319546
% 7.00429951950893 -0.599339597484579
% 7.0045999021434 -0.510728243440663
% 7.04865877220969 -0.444443033622722
% 7.0120295487701 -0.435830803568082
% 6.99750853789074 -0.428272269485138
% 7.07021572442857 -0.407855296722278
% 7.06290970084534 -0.344081381492704
% 7.07845534027345 -0.241297448495314
% 7.03668760805918 -0.232495986479383
% 7.07221498139616 -0.217873935332844
% 7.01379904163954 -0.0317969178474942
% 6.97996303173959 -0.0487108888822397
% 6.98380432916158 0.092499872228897
% 7.04952319194526 0.164392278343028
% 7.01640459940449 0.232637895025142
% 7.0970288163641 0.315245938436151
% 7.14510210447863 0.416653759731046
% 7.06758566415385 0.502833586158424
% 7.09876096558177 0.483788130322957
% 7.11072086305164 0.609063862531075
% 7.13766346444465 0.619326336256634
% 7.16664155064799 0.803396466428641
% 7.15307171180427 0.874936499879398
% 7.11140405036523 1.00063168900605
% 7.24610802652266 1.04935081312667
% 7.17930421713453 1.14499027540235
% 7.22021503120235 1.25510196046767
% 7.17005778359566 1.26242318379912
% 7.23056554306007 1.28341570060381
% 7.15368316523177 1.29047224135383
% 7.24172039301115 1.38465512329204
% 7.23836237450343 1.53566601977741
% 7.15643268687074 1.54416829250404
% 7.22174806390568 1.65241539808842
% 7.2072098907795 1.65148921506999
% 7.23517281934031 1.68183148615922
% 7.20994553078025 1.7515927232606
% 7.22735687511081 1.89110441031166
% 7.24854424076918 1.89280389621666
% 7.24816605936577 2.05817563027988
% 7.25931193045291 2.06277548105969
% 7.23434571494355 2.20895336407827
% 7.2665699380853 2.25741953728132
% 7.29747179082804 2.22776020453597
% 7.31438992322782 2.2620308619856
% 7.22340215940659 2.30882579028436
% 7.24161076647321 2.2693360570122
% 7.27114519430019 2.17796326525989
% 7.2398304638337 2.20230568791
% 7.25066421613736 2.18197304177528
% 7.27892660208208 2.10935017808713
% 7.29954444551118 2.20991421751562
% 7.22885997808242 2.20243679131302
% 7.16739675272168 2.17649581118706
% 7.15958688690571 2.18152773979648
% 6.99751051935896 2.20798077287888
% 6.99842835357244 2.23716569441997
% 6.9236991651765 2.18029867482058
% 6.84150433057152 2.0971767637054
% 6.7389134242363 2.08084578237623
% 6.66045020972623 2.01130680164382
% 6.59894350192153 2.07779758531479
% 6.55284985876169 2.04224371451442
% 6.46247666477411 2.07222307375871
% 6.42244988046321 2.15848013502677
% 6.34058648612151 2.13464932843914
% 6.26021349069857 2.1515754589661
% 6.19894904802204 2.19928170712425
% 6.1696396014916 2.16023323773636
% 6.04315528449139 2.02665325713694
% 6.05313030464577 1.97347775400045
% 5.9444992361351 1.88702696741542
% 5.87210085723073 1.93624110546197
% 5.83718255517031 1.91623827633875
% 5.77585732940428 1.87905724730612
% 5.7220112422405 1.85535320356028
% 5.6912078462852 1.88189266815612
% 5.65134132604021 1.8655190729748
% 5.59327641158892 1.82052138098756
% 5.47081084670562 1.77988927815389
% 5.44870058958208 1.77491335142071
% 5.33512445159535 1.63705248566528
% 5.27672100934742 1.54184918243569
% 5.18561315921949 1.56296543746651
% 5.18060399277749 1.58105282892511
% 5.12069700361633 1.59608963686476
% 5.00085367975937 1.38514214818195
% 4.96773635156245 1.40351357510406
% 4.85322588057834 1.34601916392551
% 4.8746474211498 1.47813332236479
% 4.79082954344624 1.37603333441837
% 4.74701628527402 1.66977324459564
% 4.68483850419174 1.62870754982936
% 4.63463293414617 1.6706945157626
% 4.56021114196677 1.64409508080706
% 4.50889360619413 1.81838309553225
% 4.45685386623639 1.82919751853191
% 4.40318759865555 1.74403729084248
% 4.30826026397278 1.71040469892814
% 4.28069270147657 1.76127899412245
% 4.25463812696544 1.81286760889475
% 4.23585072905331 1.76361519534095
% 4.23861665361325 1.80734922055475
% 4.19561821652065 1.74974598239039
% 4.31076893633985 1.81315359954443
% 4.35065937638233 1.8041985598185
% 4.34793551713837 1.78918163621518
% 4.34725043913045 1.84816149362989
% 4.38233270226842 1.80570529411382
% 4.35607438980805 1.80554472775188
% 4.31278144370667 1.77805457325708
% 4.32391649876122 1.55076565286062
% 4.27467618605454 1.60846556860215
% 4.3766448070586 1.46906546793836
% 4.35137309535946 1.36767469450132
% 4.23154282491498 1.47833511418669
% 4.20374681911538 1.34470037082856
% 4.20501119622056 1.32141721079231
% 4.22508170786533 1.3061769540742
% 4.2112107821008 1.22278132536074
% 4.18418609559675 1.10466857800817
% 4.20903209166461 1.04593152213086
4.239771033444 1.00067232272795
4.20744602617037 0.927116683177517
4.24924958357316 0.8087938592872
4.22424972254205 0.751473610797454
4.21069886220234 0.657282563396433
4.16928525908497 0.587637600512057
4.19790024821551 0.553366824619238
4.20245291132457 0.523354881919598
4.19951531321831 0.546202777248545
4.16906406576597 0.452145470500435
4.15449193073438 0.415991516288254
4.10937281329043 0.355650604094661
4.14234632584136 0.225974252338972
4.16969379647501 0.186811849499023
4.1261574714495 0.308434157949117
4.15035785835543 0.285514259787921
4.14306483812714 0.276775792316577
4.10270413610902 0.201677781860542
4.09670278787374 0.177700066365191
4.12410470260994 0.143593689957281
4.06550270418328 0.0618229890354902
4.0177317055511 0.0429872731422021
4.03877794431865 -0.0282817112429776
4.06831561731491 -0.213361818894346
4.10236067876764 -0.254524248779763
4.08390599568798 -0.34089081789724
4.00823237941724 -0.354497961914867
4.02082741749547 -0.40352799274523
3.98829274798231 -0.452687343604258
4.02637304263626 -0.534044830730999
4.09123169522405 -0.501076922476112
4.01724807652707 -0.686539844187324
4.10406793352066 -0.678235929483368
4.01656793429303 -0.717640998844877
4.05260991280968 -0.763430445484293
4.04327041197215 -0.825358580524683
4.03460144832597 -0.906774976162708
4.0327218724665 -0.874745078343404
3.96818658407439 -0.863766990728282
3.98476672237196 -0.788641538772989
3.97909877195677 -0.844027043546061
4.00783779907101 -0.805678224669392
4.01480560669084 -0.751300483429161
3.9673243513819 -0.767901251400349
4.07358751386572 -0.786080131114871
4.05545066135609 -0.859961915055642
4.08654222603063 -0.825274342602406
4.0921390145577 -0.789669866159283
4.17303055497518 -0.764336252833264
4.25530078909434 -0.810775984637617
4.27657406093269 -0.777244309072598
4.29955512763675 -0.855415857506528
4.41704612604008 -0.924168073724779
4.45013483416329 -0.792277277347317
4.52147897954111 -0.868574219868246
4.59254489697146 -0.925435781299141
4.62576378864891 -0.957629162883748
4.70261044364318 -0.907469442151861
4.7251905775455 -0.930623237930554
4.83918178440441 -0.949650952644415
4.89782660358968 -0.923840122112299
4.99847016247324 -0.9688423969203
5.10565984374712 -0.95762359286621
5.18993778836661 -0.939412397280426
5.19440109770587 -0.930512524127989
5.28933860508126 -0.951031241787295
5.28832197505696 -0.908711923175689
5.2967796519346 -0.966713974458838
5.44076878047832 -0.924804517988006
5.482065073199 -0.951332417437775
5.59499143877946 -1.02319238595966
5.64331008550221 -0.946362670713908
5.66292742209345 -0.951147715968594
5.76886703410455 -0.921536060276795
5.83811753396811 -0.980209834116795
5.88570325627168 -1.001651832446
5.92904137330267 -0.941336404435828
5.99408594697666 -0.954454122491315
5.95982601553323 -0.899395312105428
6.12027963046829 -0.941021512753719
6.19423898295078 -0.910898537112443
6.25376191537934 -0.923403521994882
6.1555155076062 -0.977257028276876
6.31967131241565 -0.957748059519429
6.42402370829206 -0.927670063555458
6.37020112262194 -0.92502428919284
6.45213094539235 -0.93074266615532
6.55816747393965 -0.914158417213729
6.61408824595876 -0.919726734702283
6.65845753515666 -0.989445038666738
6.6769160069971 -1.00109902066813
6.82634966504631 -1.06090144121124
6.86462808360401 -1.07204815959756
6.98416619951216 -1.01645957160926
6.97860109176476 -0.931992879507403
7.02447727508185 -0.972630496496528
6.96469426044787 -1.01982571777815
6.99248047428913 -1.0265572551917
6.97056573801917 -0.980972519488056
6.98829036477688 -1.04059309009373
6.96305530062355 -1.00822767358324
6.95180211023723 -0.928195924850273
6.98863364565636 -0.857232123205329
6.95898411465733 -0.784918309281254
7.04236360382186 -0.736032300849814
7.06050197601502 -0.603871377366473
7.05308953354759 -0.584844766564101
7.13015258110088 -0.483121041075636
7.12134507111722 -0.458381472485306
7.13347069193602 -0.460743469514814
7.15030437138269 -0.34938100733766
7.18273608112396 -0.321897819019203
7.14679251109658 -0.206699071550142
7.13905255523116 -0.209774983878825
7.1609418617341 -0.0626500151521312
7.2014589421688 -0.102106850249757
7.17488831215427 -0.0392363561153179
7.18246379805821 0.10315660549767
7.20556660892982 0.147358724447113
7.19328662064458 0.185828690491698
7.1751613008072 0.194667663836035
7.16159202979651 0.334174696002171
7.20904895232945 0.375248755394809
7.20894988761354 0.427421099450718
7.20803157506294 0.499743467201447
7.22633345585796 0.543213095766969
7.19306383043629 0.696990369284093
7.20467267391264 0.755836627725109
7.24451694742055 0.803559327123565
7.27335272918033 0.880542217390196
7.27640445049709 0.877958676648714
7.30840431611712 0.957157578012778
7.28610215120468 0.975138857502407
7.26170096833521 1.14289856077336
7.28701776923381 1.24815334214094
7.29237494604586 1.2571839677451
7.24667981846501 1.26523705889284
7.31659598160463 1.42814498248735
7.31256183167462 1.4606569192475
7.32451983556021 1.4747314995647
7.3484905943501 1.55437337757998
7.31201674271602 1.60696913649593
7.30939799330661 1.71640375695197
7.41863813919873 1.7437112302692
7.36195056085826 1.79400709621237
7.37904486464697 1.81167316607459
7.37131446056757 1.92221941817707
7.48111417414686 1.97254687030565
7.38616762940701 1.99644083261258
7.35585458349869 2.02817090956093
7.38898610867025 2.08142618529928
7.42866943743137 2.10646344515857
7.39414742425631 2.02935262944144
7.43332813254483 2.03859762594942
7.34963403138961 2.03477481843938
7.37115960196958 2.06560857914471
7.38338981727383 1.90111599518396
7.33717126066762 1.91628280064407
7.30465617412764 1.92284117003784
7.27379881161573 1.91448278544367
7.19086753366111 1.92504945897823
7.11051330273946 1.9534715022918
7.09593484562219 1.99773037447373
7.07014277919257 2.01451523788475
6.99042946570304 1.98674233016527
6.88689974074167 2.00572171541635
6.84180005299489 2.05109116189548
6.77925687219547 2.00923580297274
6.69471185425269 1.97871104779076
6.63238394434401 1.97404765953895
6.55502148004218 1.98127284912028
6.53517139412451 1.88830167317023
6.41158399487327 1.89538965540402
6.31420185708467 1.92023746611114
6.30068473299452 1.98209386786899
6.25799857992396 1.97178641300385
6.14327289690545 1.92656922146742
6.09635902793263 1.94587589162165
5.96762369780193 1.96344507036893
5.96510810333214 1.88973536183842
5.8772985764373 1.87352716291867
5.76460541942916 1.87679466044441
5.72482658276369 1.85705381793081
5.60732061794222 1.93959685181158
5.5188470050558 1.89236651677352
5.45296859898659 1.81066330269319
5.4267903052997 1.81511290653648
5.31340521455014 1.6842349313931
5.28074762463579 1.64412103278565
5.29057498337472 1.6523173079563
5.09711756512279 1.66144113766001
5.10465919815874 1.71757593691922
4.99192270299985 1.85092588330686
5.02763620437369 1.72870454719419
4.96489141299239 1.66462181031812
4.90716325501442 1.67701202110661
4.80203261390813 1.68986385596125
4.69793559950021 1.61684968659434
4.70679658103367 1.58250818976455
4.64788274638471 1.63799225084536
4.58073358220908 1.69630242291591
4.55556386187376 1.6124532278377
4.45971357923002 1.71849207703795
4.41537945000683 1.75302871621843
4.33171926901 1.72239980615807
4.324010713778 1.67472547412675
4.23388686465808 1.6163571652103
4.18398285006842 1.71188767693158
4.22808592367457 1.560400150153
4.21791243874314 1.54724340847091
4.12163193211472 1.57814560378594
4.23568441869048 1.60521308568923
4.2369297875911 1.71903029044685
4.27533471897426 1.66664809259076
4.27889508994565 1.62448008090314
4.28573932914529 1.68610006784487
4.24724916662824 1.58384270105323
4.26245902564317 1.52959996460839
4.31226018229032 1.43462811913952
4.28167251264663 1.3586150515319
4.25386688068585 1.31471791388017
4.3041809676084 1.27951548650216
4.31292591282498 1.26875255442684
4.27681648092858 1.2429295704234
4.22658027426663 1.28348095810717
4.28442158690631 1.13156825273095
4.24610608146836 1.06553773758825
4.21467398376656 0.971084166306069
4.20119027047424 0.917266556309109
4.18302866504732 0.768181429229671
4.13337989604689 0.751837492344296
4.24954365023002 0.687650827657728
4.08876205574675 0.742590962991058
4.16572919269968 0.621311920439638
4.14085875106296 0.652077936929495
4.0860467798201 0.639245070673155
4.1587738477845 0.567715479419767
4.07186112537732 0.531547710926377
4.11112122408928 0.516234072543067
4.138149291919 0.436702224911739
4.05403751359717 0.408516272814649
4.06765323561397 0.367262563363742
4.13281156107572 0.317016510356448
4.0677246961278 0.312813239863776
4.07211755586893 0.252795525849355
4.13010817592662 0.225496312419243
};
\addlegendentry{PF\_UL}
\addplot [only marks, mark size=0.72, mark=triangle, color2, opacity=1.0]
table {%
% 6.85422005928489 -0.767219215669172
% 6.85422005928489 -0.767219215669172
% 6.85422005928489 -0.767219215669172
% 6.92406552507458 -0.799051784969141
% 6.92406552507458 -0.799051784969141
% 6.92406552507458 -0.799051784969141
% 7.01384334399676 -0.795971071047408
% 7.01384334399676 -0.795971071047408
% 7.01384334399676 -0.795971071047408
% 6.9980977043756 -0.802379999381575
% 7.00895469525253 -0.800280187198974
% 7.04987498072749 -0.719723125733908
% 7.04987498072749 -0.719723125733908
% 7.02399358285955 -0.703243597954077
% 7.02399358285955 -0.703243597954077
% 7.02399358285955 -0.703243597954077
% 7.02399358285955 -0.703243597954077
% 6.97685685352758 -0.71984560794771
% 6.97685685352758 -0.71984560794771
% 6.97685685352758 -0.71984560794771
% 7.02203776310105 -0.734541471346641
% 7.02203776310105 -0.734541471346641
% 7.02203776310105 -0.734541471346641
% 7.00000781569515 -0.780771992641284
% 7.00000781569515 -0.780771992641284
% 7.00000781569515 -0.780771992641284
% 6.95203545388214 -0.754840482224507
% 6.95203545388214 -0.754840482224507
% 6.95203545388214 -0.754840482224507
% 6.95313150459354 -0.718220569959265
% 6.95313150459354 -0.718220569959265
% 6.95313150459354 -0.718220569959265
% 7.00037206966492 -0.680478212873884
% 7.00037206966492 -0.680478212873884
% 7.00037206966492 -0.680478212873884
% 7.01666346254417 -0.717035208599249
% 7.01666346254417 -0.717035208599249
% 7.03356931302137 -0.625836769438835
% 7.03356931302137 -0.625836769438835
% 7.03356931302137 -0.625836769438835
% 7.06732640065346 -0.55993223208808
% 7.06732640065346 -0.55993223208808
% 7.00244884187531 -0.523568842665166
% 7.00244884187531 -0.523568842665166
% 7.00244884187531 -0.523568842665166
% 7.07438838608005 -0.477650948436832
% 7.07438838608005 -0.477650948436832
% 7.11823024160533 -0.408636541305941
% 7.11823024160533 -0.408636541305941
% 7.11323529871132 -0.343161825145323
% 7.11323529871132 -0.343161825145323
% 7.11323529871132 -0.343161825145323
% 7.04880607625429 -0.281906135611033
% 7.04880607625429 -0.281906135611033
% 7.04880607625429 -0.281906135611033
% 7.07320941986024 -0.21601087568975
% 7.07320941986024 -0.21601087568975
% 7.07320941986024 -0.21601087568975
% 7.08422200412458 -0.124992039997293
% 7.08422200412458 -0.124992039997293
% 7.08422200412458 -0.124992039997293
% 7.12303977623669 -0.0938601994074699
% 7.12303977623669 -0.0938601994074699
% 7.12303977623669 -0.0938601994074699
% 7.12303977623669 -0.0938601994074699
% 7.183288472268 -0.0888870612153153
% 7.183288472268 -0.0888870612153153
% 7.183288472268 -0.0888870612153153
% 7.13506740333671 0.0188766908956599
% 7.13506740333671 0.0188766908956599
% 7.13506740333671 0.0188766908956599
% 7.13506740333671 0.0188766908956599
% 7.10798534076527 0.104483522073018
% 7.10798534076527 0.104483522073018
% 7.10798534076527 0.104483522073018
% 7.07082716596006 0.0976034764906378
% 7.07082716596006 0.0976034764906378
% 7.07082716596006 0.0976034764906378
% 7.07082716596006 0.0976034764906378
% 7.1937502057199 0.200397847982368
% 7.1937502057199 0.200397847982368
% 7.1937502057199 0.200397847982368
% 7.15659051435177 0.221601926620178
% 7.15659051435177 0.221601926620178
% 7.15659051435177 0.221601926620178
% 7.16878457062273 0.30253378522123
% 7.16878457062273 0.30253378522123
% 7.16878457062273 0.30253378522123
% 7.14201503046797 0.350524579011419
% 7.14201503046797 0.350524579011419
% 7.14201503046797 0.350524579011419
% 7.18762674026075 0.367568805504185
% 7.18762674026075 0.367568805504185
% 7.18762674026075 0.367568805504185
% 7.16351710795441 0.417998805309415
% 7.16351710795441 0.417998805309415
% 7.16351710795441 0.417998805309415
% 7.13378525496494 0.426971840103808
% 7.13378525496494 0.426971840103808
% 7.13378525496494 0.426971840103808
% 7.12073850828335 0.581510727054059
% 7.12073850828335 0.581510727054059
% 7.12073850828335 0.581510727054059
% 7.16134511418841 0.632910387601313
% 7.16134511418841 0.632910387601313
% 7.18173943974972 0.649157715235704
% 7.18173943974972 0.649157715235704
% 7.18173943974972 0.649157715235704
% 7.16888036170647 0.700396076696388
% 7.16888036170647 0.700396076696388
% 7.22647519080859 0.771496918730913
% 7.22647519080859 0.771496918730913
% 7.22647519080859 0.771496918730913
% 7.21221385191526 0.824527471204283
% 7.21221385191526 0.824527471204283
% 7.21221385191526 0.824527471204283
% 7.24499110936031 0.918192233603785
% 7.24499110936031 0.918192233603785
% 7.24499110936031 0.918192233603785
% 7.20874302623246 1.04904555735037
% 7.20874302623246 1.04904555735037
% 7.20874302623246 1.04904555735037
% 7.24181376825836 1.03565222280579
% 7.24181376825836 1.03565222280579
% 7.24181376825836 1.03565222280579
% 7.25014887863979 1.1051797268868
% 7.25014887863979 1.1051797268868
% 7.25014887863979 1.1051797268868
% 7.25014887863979 1.1051797268868
% 7.31614875157842 1.16910276707083
% 7.31614875157842 1.16910276707083
% 7.31614875157842 1.16910276707083
% 7.33418905741845 1.22434148100942
% 7.33418905741845 1.22434148100942
% 7.33418905741845 1.22434148100942
% 7.27469153330657 1.22992303094069
% 7.27469153330657 1.22992303094069
% 7.27469153330657 1.22992303094069
% 7.27469153330657 1.22992303094069
% 7.29977328452831 1.36690615487271
% 7.29977328452831 1.36690615487271
% 7.29977328452831 1.36690615487271
% 7.28708829834715 1.45046110214186
% 7.28708829834715 1.45046110214186
% 7.28708829834715 1.45046110214186
% 7.28708829834715 1.45046110214186
% 7.36736443212275 1.49437588597664
% 7.36736443212275 1.49437588597664
% 7.36736443212275 1.49437588597664
% 7.26646088243239 1.57090647078433
% 7.26646088243239 1.57090647078433
% 7.26646088243239 1.57090647078433
% 7.32201006162037 1.62439539004685
% 7.32201006162037 1.62439539004685
% 7.32201006162037 1.62439539004685
% 7.31950313920161 1.67479355097962
% 7.31950313920161 1.67479355097962
% 7.31950313920161 1.67479355097962
% 7.26889271338513 1.71088660268653
% 7.26889271338513 1.71088660268653
% 7.26889271338513 1.71088660268653
% 7.30124590220728 1.76058053427294
% 7.30124590220728 1.76058053427294
% 7.30124590220728 1.76058053427294
% 7.30371279552643 1.81590458496191
% 7.30371279552643 1.81590458496191
% 7.25986915799564 1.75079128470229
% 7.25986915799564 1.75079128470229
% 7.25986915799564 1.75079128470229
% 7.32733963953261 1.91306284341877
% 7.32733963953261 1.91306284341877
% 7.32100263173035 1.9446864213175
% 7.32100263173035 1.9446864213175
% 7.32100263173035 1.9446864213175
% 7.29509843679429 2.05751657869258
% 7.29509843679429 2.05751657869258
% 7.2858514588355 1.96336880410928
% 7.2858514588355 1.96336880410928
% 7.2858514588355 1.96336880410928
% 7.24412787304775 2.02001968010029
% 7.24412787304775 2.02001968010029
% 7.24412787304775 2.02001968010029
% 7.27683875739687 2.02146008347946
% 7.27683875739687 2.02146008347946
% 7.27683875739687 2.02146008347946
% 7.29830515134543 2.07573990763976
% 7.29830515134543 2.07573990763976
% 7.29830515134543 2.07573990763976
% 7.25291488173259 2.0336123182301
% 7.25291488173259 2.0336123182301
% 7.25291488173259 2.0336123182301
% 7.19161480746567 1.99789280679739
% 7.19161480746567 1.99789280679739
% 7.19161480746567 1.99789280679739
% 7.19161480746567 1.99789280679739
% 7.15883865051923 2.0329926749839
% 7.15883865051923 2.0329926749839
% 7.15883865051923 2.0329926749839
% 7.19268047014167 1.97549974766221
% 7.19268047014167 1.97549974766221
% 7.19268047014167 1.97549974766221
% 7.19268047014167 1.97549974766221
% 7.25436464831653 1.99297132475789
% 7.25436464831653 1.99297132475789
% 7.25436464831653 1.99297132475789
% 7.21155694796725 1.95857559895322
% 7.21155694796725 1.95857559895322
% 7.21155694796725 1.95857559895322
% 7.21155694796725 1.95857559895322
% 7.09546236761625 2.01991832480809
% 7.09546236761625 2.01991832480809
% 7.09546236761625 2.01991832480809
% 7.02430582679598 1.93616498705152
% 7.02430582679598 1.93616498705152
% 7.02430582679598 1.93616498705152
% 6.99048543813599 1.92029249072041
% 6.99048543813599 1.92029249072041
% 6.99048543813599 1.92029249072041
% 6.8930320492264 1.96204658124258
% 6.8930320492264 1.96204658124258
% 6.8930320492264 1.96204658124258
% 6.88872845441626 1.99455965645859
% 6.88872845441626 1.99455965645859
% 6.82918550930525 1.92735577570789
% 6.82918550930525 1.92735577570789
% 6.82918550930525 1.92735577570789
% 6.76108699683056 1.86391356514226
% 6.76108699683056 1.86391356514226
% 6.66636304668512 1.87440024594221
% 6.66636304668512 1.87440024594221
% 6.66636304668512 1.87440024594221
% 6.58407606406499 1.87811527251962
% 6.58407606406499 1.87811527251962
% 6.5986993583252 1.9034118188428
% 6.5986993583252 1.9034118188428
% 6.5986993583252 1.9034118188428
% 6.49926215007577 1.8880186979152
% 6.49926215007577 1.8880186979152
% 6.49926215007577 1.8880186979152
% 6.43842441439034 1.86610169622658
% 6.43842441439034 1.86610169622658
% 6.43842441439034 1.86610169622658
% 6.386453661255 1.88943762397892
% 6.386453661255 1.88943762397892
% 6.386453661255 1.88943762397892
% 6.36900694895559 1.84239146855257
% 6.36900694895559 1.84239146855257
% 6.36900694895559 1.84239146855257
% 6.30130257876871 1.84309711784013
% 6.30130257876871 1.84309711784013
% 6.30130257876871 1.84309711784013
% 6.30130257876871 1.84309711784013
% 6.22903796548891 1.79733036340179
% 6.22903796548891 1.79733036340179
% 6.22903796548891 1.79733036340179
% 6.14586110579017 1.94982410847269
% 6.14586110579017 1.94982410847269
% 6.14586110579017 1.94982410847269
% 6.06011902091203 1.79647823605858
% 6.06011902091203 1.79647823605858
% 6.06011902091203 1.79647823605858
% 6.03654062904567 1.76323117860903
% 6.03654062904567 1.76323117860903
% 6.03654062904567 1.76323117860903
% 6.03654062904567 1.76323117860903
% 5.93144996502725 1.81647486359275
% 5.93144996502725 1.81647486359275
% 5.93144996502725 1.81647486359275
% 5.86528152013785 1.72775112573162
% 5.86528152013785 1.72775112573162
% 5.86528152013785 1.72775112573162
% 5.86528152013785 1.72775112573162
% 5.79888437843091 1.77095300245053
% 5.79888437843091 1.77095300245053
% 5.79888437843091 1.77095300245053
% 5.71643487130466 1.76961361481802
% 5.71643487130466 1.76961361481802
% 5.71643487130466 1.76961361481802
% 5.63968618631506 1.80476044188561
% 5.63968618631506 1.80476044188561
% 5.63968618631506 1.80476044188561
% 5.64654724968653 1.76549346277782
% 5.64654724968653 1.76549346277782
% 5.64654724968653 1.76549346277782
% 5.56795193581036 1.6598901201477
% 5.56795193581036 1.6598901201477
% 5.56795193581036 1.6598901201477
% 5.45701189494264 1.623777196294
% 5.45701189494264 1.623777196294
% 5.45701189494264 1.623777196294
% 5.41467870122004 1.53312051208424
% 5.41467870122004 1.53312051208424
% 5.37881482906388 1.54112051310437
% 5.37881482906388 1.54112051310437
% 5.37881482906388 1.54112051310437
% 5.32477361280371 1.53275742178802
% 5.32477361280371 1.53275742178802
% 5.23705379063752 1.5924829937117
% 5.23705379063752 1.5924829937117
% 5.23705379063752 1.5924829937117
% 5.1299383980132 1.62108632708803
% 5.1299383980132 1.62108632708803
% 5.1299383980132 1.62108632708803
% 5.01566569771802 1.6503325989986
% 5.01566569771802 1.6503325989986
% 5.01566569771802 1.6503325989986
% 4.98396899943915 1.58721074348352
% 4.98396899943915 1.58721074348352
% 4.8859753954006 1.5946663736606
% 4.8859753954006 1.5946663736606
% 4.8859753954006 1.5946663736606
% 4.86403574705497 1.62094272896475
% 4.86403574705497 1.62094272896475
% 4.86403574705497 1.62094272896475
% 4.86403574705497 1.62094272896475
% 4.84504582910416 1.56358669960469
% 4.84504582910416 1.56358669960469
% 4.84504582910416 1.56358669960469
% 4.71542208394625 1.61081802281038
% 4.71542208394625 1.61081802281038
% 4.71542208394625 1.61081802281038
% 4.75341746335184 1.47698625346449
% 4.75341746335184 1.47698625346449
% 4.75341746335184 1.47698625346449
% 4.68026153528988 1.42723158512901
% 4.68026153528988 1.42723158512901
% 4.68026153528988 1.42723158512901
% 4.68026153528988 1.42723158512901
% 4.50602834269189 1.43853333156964
% 4.50602834269189 1.43853333156964
% 4.50602834269189 1.43853333156964
% 4.40385664657891 1.56747090672312
% 4.40385664657891 1.56747090672312
% 4.40385664657891 1.56747090672312
% 4.251708412272 1.1216233394258
% 4.251708412272 1.1216233394258
% 4.251708412272 1.1216233394258
% 4.17420096956165 1.12373176279937
% 4.17420096956165 1.12373176279937
% 4.17420096956165 1.12373176279937
% 4.12428745324817 1.19648611149771
% 4.12428745324817 1.19648611149771
% 4.12428745324817 1.19648611149771
% 4.19648673202223 1.16582767043594
% 4.19648673202223 1.16582767043594
% 4.19648673202223 1.16582767043594
% 4.14736784003027 1.12458795880032
% 4.14736784003027 1.12458795880032
% 4.09576979540506 1.18468455288576
% 4.09576979540506 1.18468455288576
% 4.09576979540506 1.18468455288576
% 4.0813992336504 1.29141451150723
% 4.0813992336504 1.29141451150723
% 4.0813992336504 1.29141451150723
% 4.13719883042925 1.41532069242681
% 4.13719883042925 1.41532069242681
% 4.13719883042925 1.41532069242681
% 4.09848705578758 1.4483316274798
% 4.09848705578758 1.4483316274798
% 4.10671693445797 1.47398067782031
% 4.10671693445797 1.47398067782031
% 4.10671693445797 1.47398067782031
% 4.17038034667179 1.43697018735722
% 4.17038034667179 1.43697018735722
% 4.17038034667179 1.43697018735722
% 4.28053162560279 1.43562508744834
% 4.28053162560279 1.43562508744834
% 4.28053162560279 1.43562508744834
% 4.22701065915003 1.40591917025788
% 4.22701065915003 1.40591917025788
% 4.22701065915003 1.40591917025788
% 4.20195714740705 1.45438173787514
% 4.20195714740705 1.45438173787514
% 4.20195714740705 1.45438173787514
% 4.17609100434774 1.51490224777234
% 4.17609100434774 1.51490224777234
% 4.17609100434774 1.51490224777234
% 4.14520602806211 1.54606307558837
% 4.14520602806211 1.54606307558837
% 4.14520602806211 1.54606307558837
% 4.22923835300327 1.40376635414027
% 4.22923835300327 1.40376635414027
% 4.22923835300327 1.40376635414027
% 4.22923835300327 1.40376635414027
% 4.16176130690646 1.41099146956876
% 4.16176130690646 1.41099146956876
% 4.16176130690646 1.41099146956876
% 4.09730128023473 1.53734631502561
% 4.09730128023473 1.53734631502561
% 4.09730128023473 1.53734631502561
% 4.09730128023473 1.53734631502561
% 4.11283808899196 1.45943675335514
% 4.11283808899196 1.45943675335514
% 4.18270353921919 1.41240375499079
% 4.18270353921919 1.41240375499079
% 4.18270353921919 1.41240375499079
% 4.18270353921919 1.41240375499079
% 4.07558658302172 1.56253472361724
4.07558658302172 1.56253472361724
4.07558658302172 1.56253472361724
4.07558658302172 1.56253472361724
4.08441498049087 1.43891456740458
4.08441498049087 1.43891456740458
4.08441498049087 1.43891456740458
4.10026050532335 1.30471722416564
4.10026050532335 1.30471722416564
4.10026050532335 1.30471722416564
4.0833852982924 1.31588275180174
4.0833852982924 1.31588275180174
4.0833852982924 1.31588275180174
4.07620800188414 1.30729025642683
4.07620800188414 1.30729025642683
4.07620800188414 1.30729025642683
4.08448842079096 1.29779276722196
4.08448842079096 1.29779276722196
4.08448842079096 1.29779276722196
4.06352489683843 1.29303208841388
4.06352489683843 1.29303208841388
4.0349316304024 1.30149736462815
4.0349316304024 1.30149736462815
4.0349316304024 1.30149736462815
4.00456963439712 1.20811189134122
4.00456963439712 1.20811189134122
4.05900788363522 1.0427369353874
4.05900788363522 1.0427369353874
4.05900788363522 1.0427369353874
4.0517927584642 1.08934720671548
4.0517927584642 1.08934720671548
4.0517927584642 1.08934720671548
4.10064950242023 1.10067823938642
4.10064950242023 1.10067823938642
4.10064950242023 1.10067823938642
4.03681639335448 0.946582530724761
4.03681639335448 0.946582530724761
4.03681639335448 0.946582530724761
4.08250974704706 0.926665383471201
4.08250974704706 0.926665383471201
4.08250974704706 0.926665383471201
4.12603621193536 0.800866481087895
4.12603621193536 0.800866481087895
4.12603621193536 0.800866481087895
4.12603621193536 0.800866481087895
4.06597643545649 0.795603913895838
4.06597643545649 0.795603913895838
4.06597643545649 0.795603913895838
4.10096626083281 0.705705908301097
4.10096626083281 0.705705908301097
4.10096626083281 0.705705908301097
4.0931687412444 0.781771722350704
4.0931687412444 0.781771722350704
4.0931687412444 0.781771722350704
4.07677013454292 0.737203478614148
4.07677013454292 0.737203478614148
4.07677013454292 0.737203478614148
4.07677013454292 0.737203478614148
4.08920394583616 0.734962200745643
4.08920394583616 0.734962200745643
4.08920394583616 0.734962200745643
4.13087542037268 0.639501607773038
4.13087542037268 0.639501607773038
4.13087542037268 0.639501607773038
4.13087542037268 0.639501607773038
4.09594256520719 0.466284956708616
4.09594256520719 0.466284956708616
4.09594256520719 0.466284956708616
4.15961029789114 0.484126056934392
4.15961029789114 0.484126056934392
4.15961029789114 0.484126056934392
4.05982929970143 0.467042896490793
4.05982929970143 0.467042896490793
4.05982929970143 0.467042896490793
4.14657533995434 0.422826020765302
4.14657533995434 0.422826020765302
4.14657533995434 0.422826020765302
4.10947594206254 0.336178552164866
4.10947594206254 0.336178552164866
4.11609778901068 0.301424807077424
4.11609778901068 0.301424807077424
4.11609778901068 0.301424807077424
4.13983986589186 0.234327002745374
4.13983986589186 0.234327002745374
4.1693895518674 0.0979078550807679
4.1693895518674 0.0979078550807679
4.1693895518674 0.0979078550807679
4.11328612390044 0.112032826812398
4.11328612390044 0.112032826812398
4.11328612390044 0.112032826812398
4.13161167725128 -0.0259592738756685
4.13161167725128 -0.0259592738756685
4.13161167725128 -0.0259592738756685
4.1999160867075 -0.157265428829988
4.1999160867075 -0.157265428829988
4.1999160867075 -0.157265428829988
4.1761973472565 -0.235822039242895
4.1761973472565 -0.235822039242895
4.1761973472565 -0.235822039242895
4.2312810954661 -0.275615589961396
4.2312810954661 -0.275615589961396
4.2312810954661 -0.275615589961396
4.16874041147418 -0.297854610965629
4.16874041147418 -0.297854610965629
4.16874041147418 -0.297854610965629
4.18444822203045 -0.377918118166482
4.18444822203045 -0.377918118166482
4.18444822203045 -0.377918118166482
4.2264367063444 -0.427181103021131
4.2264367063444 -0.427181103021131
4.2264367063444 -0.427181103021131
4.2264367063444 -0.427181103021131
4.18371577294212 -0.505371801607829
4.18371577294212 -0.505371801607829
4.18371577294212 -0.505371801607829
4.22037259135196 -0.59526194922971
4.22037259135196 -0.59526194922971
4.22037259135196 -0.59526194922971
4.22037259135196 -0.59526194922971
4.21766891449834 -0.609982533455988
4.21766891449834 -0.609982533455988
4.21766891449834 -0.609982533455988
4.23616957985321 -0.699616926140129
4.23616957985321 -0.699616926140129
4.23616957985321 -0.699616926140129
4.21157071584779 -0.789585758695003
4.21157071584779 -0.789585758695003
4.21157071584779 -0.789585758695003
4.17938991207605 -0.862835237767182
4.17938991207605 -0.862835237767182
4.17938991207605 -0.862835237767182
4.21091479029905 -0.904417730758191
4.21091479029905 -0.904417730758191
4.21091479029905 -0.904417730758191
4.19665778371627 -0.881829111934873
4.19665778371627 -0.881829111934873
4.19665778371627 -0.881829111934873
4.23026987753819 -0.911152951193061
4.23026987753819 -0.911152951193061
4.23026987753819 -0.911152951193061
4.16084880035832 -0.916181165292369
4.16084880035832 -0.916181165292369
4.16084880035832 -0.916181165292369
4.2236585590899 -0.922510210744876
4.2236585590899 -0.922510210744876
4.25403529795503 -0.943553060070835
4.25403529795503 -0.943553060070835
4.25403529795503 -0.943553060070835
4.23719613804928 -0.878162636393162
4.23719613804928 -0.878162636393162
4.23719613804928 -0.878162636393162
4.25231683801622 -0.891112110232705
4.25231683801622 -0.891112110232705
4.25231683801622 -0.891112110232705
4.23625631315859 -0.884901134606985
4.23625631315859 -0.884901134606985
4.23625631315859 -0.884901134606985
4.37514285452707 -1.03468805137352
4.37514285452707 -1.03468805137352
4.37514285452707 -1.03468805137352
4.35277012247391 -0.956590437021868
4.35277012247391 -0.956590437021868
4.35277012247391 -0.956590437021868
4.35277012247391 -0.956590437021868
4.44183551312679 -0.996694021764106
4.44183551312679 -0.996694021764106
4.44183551312679 -0.996694021764106
4.44183551312679 -0.996694021764106
4.51687541061925 -1.09212443701546
4.51687541061925 -1.09212443701546
4.51687541061925 -1.09212443701546
4.58622460078694 -1.04910786387768
4.58622460078694 -1.04910786387768
4.58622460078694 -1.04910786387768
4.58622460078694 -1.04910786387768
4.6207188978592 -1.02161076761923
4.6207188978592 -1.02161076761923
4.6207188978592 -1.02161076761923
4.68947299072727 -0.98952810466757
4.68947299072727 -0.98952810466757
4.68947299072727 -0.98952810466757
4.78036161799438 -0.981376193128189
4.78036161799438 -0.981376193128189
4.78036161799438 -0.981376193128189
4.85655549262245 -0.976456033931003
4.85655549262245 -0.976456033931003
4.82063609370601 -0.98192836699859
4.82063609370601 -0.98192836699859
4.98734857882057 -1.01024409181025
4.98734857882057 -1.01024409181025
5.04868293768731 -0.9909174854865
5.04868293768731 -0.9909174854865
5.04868293768731 -0.9909174854865
5.11940038877902 -0.98969695787284
5.11940038877902 -0.98969695787284
5.15220672882933 -1.03478596784384
5.15220672882933 -1.03478596784384
5.15220672882933 -1.03478596784384
5.22839687381296 -1.08933788197997
5.22839687381296 -1.08933788197997
5.3534788966775 -1.12869339795046
5.3534788966775 -1.12869339795046
5.3534788966775 -1.12869339795046
5.4025554861203 -1.12541182718371
5.4025554861203 -1.12541182718371
5.43299395808778 -1.11369244133373
5.43299395808778 -1.11369244133373
5.43299395808778 -1.11369244133373
5.49554263723164 -1.11644051700494
5.49554263723164 -1.11644051700494
5.49554263723164 -1.11644051700494
5.52438983452184 -1.06389198421755
5.52438983452184 -1.06389198421755
5.52438983452184 -1.06389198421755
5.61803886829256 -1.05017825312968
5.61803886829256 -1.05017825312968
5.61803886829256 -1.05017825312968
5.68816111078248 -1.10037918066557
5.68816111078248 -1.10037918066557
5.68816111078248 -1.10037918066557
5.76177983707501 -1.08667490368642
5.76177983707501 -1.08667490368642
5.76177983707501 -1.08667490368642
5.74571204318401 -1.12068594003256
5.74571204318401 -1.12068594003256
5.74571204318401 -1.12068594003256
5.84858442037136 -1.18739359994298
5.84858442037136 -1.18739359994298
5.84858442037136 -1.18739359994298
5.84858442037136 -1.18739359994298
5.86394673095482 -1.07919964076418
5.86394673095482 -1.07919964076418
5.86394673095482 -1.07919964076418
5.92844750435259 -1.11074643204125
5.92844750435259 -1.11074643204125
5.92844750435259 -1.11074643204125
5.92844750435259 -1.11074643204125
5.94704704488392 -1.11053357381028
5.94704704488392 -1.11053357381028
5.94704704488392 -1.11053357381028
6.02414276070831 -1.14921359854138
6.02414276070831 -1.14921359854138
6.02414276070831 -1.14921359854138
6.02414276070831 -1.14921359854138
6.11875428281684 -1.08581036424784
6.11875428281684 -1.08581036424784
6.11875428281684 -1.08581036424784
6.23644559119975 -1.07215201204285
6.23644559119975 -1.07215201204285
6.23644559119975 -1.07215201204285
6.2315018925983 -1.02889684532756
6.2315018925983 -1.02889684532756
6.2315018925983 -1.02889684532756
6.32455464321504 -1.08031395715008
6.32455464321504 -1.08031395715008
6.32455464321504 -1.08031395715008
6.33762314572738 -1.0712210556422
6.33762314572738 -1.0712210556422
6.41792465055262 -1.05593655995591
6.41792465055262 -1.05593655995591
6.41792465055262 -1.05593655995591
6.45478137291208 -1.09540994207459
6.45478137291208 -1.09540994207459
6.53256089141761 -1.05008964770355
6.53256089141761 -1.05008964770355
6.53256089141761 -1.05008964770355
6.58002744065329 -1.14620904450384
6.58002744065329 -1.14620904450384
6.58723700458956 -1.20295067082473
6.58723700458956 -1.20295067082473
6.58723700458956 -1.20295067082473
6.58638029608017 -1.14406404796721
6.58638029608017 -1.14406404796721
6.67724103352298 -1.17689583677558
6.67724103352298 -1.17689583677558
6.67724103352298 -1.17689583677558
6.70735322638737 -1.1866118811257
6.70735322638737 -1.1866118811257
6.70735322638737 -1.1866118811257
6.77974637421387 -1.16740406354911
6.77974637421387 -1.16740406354911
6.77974637421387 -1.16740406354911
6.84923217008441 -1.20378983754641
6.84923217008441 -1.20378983754641
6.84923217008441 -1.20378983754641
6.85824253800907 -1.13075461219168
6.85824253800907 -1.13075461219168
6.85824253800907 -1.13075461219168
6.93770277460543 -1.22973715651642
6.93770277460543 -1.22973715651642
6.93770277460543 -1.22973715651642
6.98308489023326 -1.17426055872488
6.98308489023326 -1.17426055872488
6.98308489023326 -1.17426055872488
7.08648407356847 -1.20952731556917
7.08709768253517 -1.14967870626618
7.06402463988343 -1.25969695735218
7.06402463988343 -1.25969695735218
7.08950103349028 -1.21750197091571
7.08950103349028 -1.21750197091571
7.08950103349028 -1.21750197091571
7.02188325865137 -1.22598511507784
7.02188325865137 -1.22598511507784
7.02188325865137 -1.22598511507784
7.01205468222067 -1.26282901371298
7.01205468222067 -1.26282901371298
7.03733902349014 -1.23426711180011
7.03733902349014 -1.23426711180011
7.03733902349014 -1.23426711180011
7.03638651065658 -1.17430449557959
7.03638651065658 -1.17430449557959
7.06751211249487 -1.09959233394245
7.06751211249487 -1.09959233394245
7.06751211249487 -1.09959233394245
7.04957872022818 -1.05048995284576
7.04957872022818 -1.05048995284576
7.02430773631281 -1.06503302359887
7.02430773631281 -1.06503302359887
7.02430773631281 -1.06503302359887
7.05471631051346 -0.89742050801114
7.05471631051346 -0.89742050801114
7.05471631051346 -0.89742050801114
7.12152562605383 -0.912871139305643
7.12152562605383 -0.912871139305643
7.12152562605383 -0.912871139305643
7.09963201789602 -0.777183928934797
7.09963201789602 -0.777183928934797
7.09963201789602 -0.777183928934797
7.00622791465571 -0.721126570500736
7.00622791465571 -0.721126570500736
7.00622791465571 -0.721126570500736
7.07969111678811 -0.632226242108356
7.07969111678811 -0.632226242108356
7.07969111678811 -0.632226242108356
7.07969111678811 -0.632226242108356
7.07764027178353 -0.601278793430156
7.07764027178353 -0.601278793430156
7.07764027178353 -0.601278793430156
7.08332450683211 -0.560426225628682
7.08332450683211 -0.560426225628682
7.08332450683211 -0.560426225628682
7.08332450683211 -0.560426225628682
7.07696462006427 -0.40440054329527
7.07696462006427 -0.40440054329527
7.07696462006427 -0.40440054329527
7.1371680388768 -0.411408593339458
7.1371680388768 -0.411408593339458
7.1371680388768 -0.411408593339458
7.1371680388768 -0.411408593339458
7.14886364416302 -0.354903127203714
7.14886364416302 -0.354903127203714
7.14886364416302 -0.354903127203714
7.14849847616765 -0.305063587828677
7.14849847616765 -0.305063587828677
7.14849847616765 -0.305063587828677
7.14849847616765 -0.305063587828677
7.18341908667081 -0.188615122725033
7.18341908667081 -0.188615122725033
7.18341908667081 -0.188615122725033
7.14183616956561 -0.124009361911877
7.14183616956561 -0.124009361911877
7.14183616956561 -0.124009361911877
7.13562184281866 -0.0989045965258482
7.13562184281866 -0.0989045965258482
7.13562184281866 -0.0989045965258482
7.15176364267959 -0.00396066804590267
7.15176364267959 -0.00396066804590267
7.15176364267959 -0.00396066804590267
7.17613369046544 0.0821866724253771
7.17613369046544 0.0821866724253771
7.16584030383964 0.153422921082439
7.16584030383964 0.153422921082439
7.16584030383964 0.153422921082439
7.16584030383964 0.153422921082439
7.16744953475046 0.137920513150145
7.16744953475046 0.137920513150145
7.14094366701258 0.21706368318904
7.14094366701258 0.21706368318904
7.14094366701258 0.21706368318904
7.14338061640643 0.307298563479345
7.14338061640643 0.307298563479345
7.10361526552073 0.355477071846552
7.10361526552073 0.355477071846552
7.10361526552073 0.355477071846552
7.17730341533102 0.431944013427185
7.17730341533102 0.431944013427185
7.17730341533102 0.431944013427185
7.12709433386844 0.514034629989981
7.12709433386844 0.514034629989981
7.12709433386844 0.514034629989981
7.14191227415937 0.609252247785567
7.14191227415937 0.609252247785567
7.14191227415937 0.609252247785567
7.17448702630255 0.665443263195039
7.17448702630255 0.665443263195039
7.17448702630255 0.665443263195039
7.0933571377005 0.804285468665882
7.0933571377005 0.804285468665882
7.0933571377005 0.804285468665882
7.06382565871209 0.876152450764625
7.06382565871209 0.876152450764625
7.06382565871209 0.876152450764625
7.10795098641305 0.841042385777388
7.10795098641305 0.841042385777388
7.10795098641305 0.841042385777388
7.10795098641305 0.841042385777388
7.17689348004108 0.970904373374751
7.17689348004108 0.970904373374751
7.17689348004108 0.970904373374751
7.24072065912042 1.09698248133677
7.24072065912042 1.09698248133677
7.24072065912042 1.09698248133677
7.24072065912042 1.09698248133677
7.13651452339908 1.08728031023588
7.13651452339908 1.08728031023588
7.13651452339908 1.08728031023588
7.1899118790025 1.18149522148855
7.1899118790025 1.18149522148855
7.1899118790025 1.18149522148855
7.1899118790025 1.18149522148855
7.19256719369967 1.17900642790811
7.19256719369967 1.17900642790811
7.19256719369967 1.17900642790811
7.17300350585132 1.29370976886569
7.17300350585132 1.29370976886569
7.17300350585132 1.29370976886569
7.22583667931752 1.3308256976288
7.22583667931752 1.3308256976288
7.22583667931752 1.3308256976288
7.20385500576033 1.37758527201008
7.20385500576033 1.37758527201008
7.20385500576033 1.37758527201008
7.25100660863774 1.4461613267113
7.25100660863774 1.4461613267113
7.25100660863774 1.4461613267113
7.17865273507583 1.43251481459008
7.17865273507583 1.43251481459008
7.17865273507583 1.43251481459008
7.19964380583106 1.56398154009818
7.19964380583106 1.56398154009818
7.1837874383604 1.47194937236323
7.1837874383604 1.47194937236323
7.1837874383604 1.47194937236323
7.21792216508284 1.60222434494267
7.21792216508284 1.60222434494267
7.21343606553356 1.67143098273418
7.21343606553356 1.67143098273418
7.21343606553356 1.67143098273418
7.20351318624526 1.73993351955951
7.20351318624526 1.73993351955951
7.20351318624526 1.73993351955951
7.24023341526859 1.79190556793263
7.24023341526859 1.79190556793263
7.24023341526859 1.79190556793263
7.30170438911981 1.84617887933025
7.30170438911981 1.84617887933025
7.30170438911981 1.84617887933025
7.25636185291153 1.872732782464
7.25636185291153 1.872732782464
7.24576444165348 1.92313592438219
7.24576444165348 1.92313592438219
7.24576444165348 1.92313592438219
7.22171191026409 1.86953714526294
7.22171191026409 1.86953714526294
7.22171191026409 1.86953714526294
7.28845236323921 1.89096935201511
7.28845236323921 1.89096935201511
7.28845236323921 1.89096935201511
7.28845236323921 1.89096935201511
7.19312123405597 1.86832101181204
7.19312123405597 1.86832101181204
7.19312123405597 1.86832101181204
7.1205476446903 1.85293737902312
7.1205476446903 1.85293737902312
7.1205476446903 1.85293737902312
7.1205476446903 1.85293737902312
7.1312691200536 1.77103094962484
7.1312691200536 1.77103094962484
7.1312691200536 1.77103094962484
7.14614089316008 1.8058119647956
7.14614089316008 1.8058119647956
7.14614089316008 1.8058119647956
7.14614089316008 1.8058119647956
7.14750148003668 1.8305515429165
7.14750148003668 1.8305515429165
7.14750148003668 1.8305515429165
7.08669793096413 1.89295534731503
7.08669793096413 1.89295534731503
7.08669793096413 1.89295534731503
6.9780008067655 1.85668179074217
6.9780008067655 1.85668179074217
6.9780008067655 1.85668179074217
6.90675902181617 1.87129338495039
6.90675902181617 1.87129338495039
6.90675902181617 1.87129338495039
6.85216143561694 1.85451894887475
6.85216143561694 1.85451894887475
6.80331282462079 1.84154092228512
6.80331282462079 1.84154092228512
6.80331282462079 1.84154092228512
6.77792874612414 1.8875613413073
6.77792874612414 1.8875613413073
6.67638550610856 1.82677438630449
6.67638550610856 1.82677438630449
6.67638550610856 1.82677438630449
6.67638550610856 1.82677438630449
6.60660093327763 1.84583094696478
6.60660093327763 1.84583094696478
6.52652195966529 1.89111836559224
6.52652195966529 1.89111836559224
6.52652195966529 1.89111836559224
6.49558984643044 1.83486444944205
6.49558984643044 1.83486444944205
6.49558984643044 1.83486444944205
6.35948727542624 1.71723294618462
6.35948727542624 1.71723294618462
6.35948727542624 1.71723294618462
6.38654996682046 1.73136225178226
6.38654996682046 1.73136225178226
6.38654996682046 1.73136225178226
6.34067521302311 1.79890893681074
6.34067521302311 1.79890893681074
6.34067521302311 1.79890893681074
6.24073581664691 1.8180018006874
6.24073581664691 1.8180018006874
6.24073581664691 1.8180018006874
6.24073581664691 1.8180018006874
6.21989096767092 1.81291611071508
6.21989096767092 1.81291611071508
6.21989096767092 1.81291611071508
6.10522966950886 1.88779140185732
6.10522966950886 1.88779140185732
6.10522966950886 1.88779140185732
6.05644079595842 1.90329864284072
6.05644079595842 1.90329864284072
6.05644079595842 1.90329864284072
5.97350544475855 2.01406888014353
5.97350544475855 2.01406888014353
5.97350544475855 2.01406888014353
5.97350544475855 2.01406888014353
5.93581583165645 1.9864396763073
5.93581583165645 1.9864396763073
5.93581583165645 1.9864396763073
5.86078710563709 1.8798679588956
5.86078710563709 1.8798679588956
5.86078710563709 1.8798679588956
5.86078710563709 1.8798679588956
5.83214370794732 1.93848002949019
5.83214370794732 1.93848002949019
5.83214370794732 1.93848002949019
5.75279872191804 1.96425055976413
5.75279872191804 1.96425055976413
5.75279872191804 1.96425055976413
5.65225486622105 1.8963557116229
5.65225486622105 1.8963557116229
5.65225486622105 1.8963557116229
5.56119511813887 1.85849403291871
5.56119511813887 1.85849403291871
5.56119511813887 1.85849403291871
5.51651416030738 1.89393229322255
5.51651416030738 1.89393229322255
5.53707420551973 1.86393797174153
5.53707420551973 1.86393797174153
5.53707420551973 1.86393797174153
5.41840045656928 1.90460011744411
5.41840045656928 1.90460011744411
5.44839479624006 1.9660348462315
5.44839479624006 1.9660348462315
5.44839479624006 1.9660348462315
5.389236414541 1.91359404563379
5.389236414541 1.91359404563379
5.2817397550655 1.98775082021911
5.2817397550655 1.98775082021911
5.2817397550655 1.98775082021911
5.14911553634463 1.92707997683323
5.14911553634463 1.92707997683323
5.14911553634463 1.92707997683323
5.13341437214872 1.91739799033249
5.13341437214872 1.91739799033249
5.13341437214872 1.91739799033249
5.02952566874022 1.93705188420411
5.02952566874022 1.93705188420411
5.02952566874022 1.93705188420411
5.02248774401786 1.96337516860747
5.02248774401786 1.96337516860747
5.02248774401786 1.96337516860747
4.8764919737835 1.93558793994123
4.8764919737835 1.93558793994123
4.8764919737835 1.93558793994123
4.84997443065386 1.94406643582294
4.84997443065386 1.94406643582294
4.84997443065386 1.94406643582294
4.73690618561878 1.95170347632206
4.73690618561878 1.95170347632206
4.73690618561878 1.95170347632206
4.73690618561878 1.95170347632206
4.66903632135097 1.92480735103062
4.66903632135097 1.92480735103062
4.66903632135097 1.92480735103062
4.64024787361182 1.90805119012708
4.64024787361182 1.90805119012708
4.64024787361182 1.90805119012708
4.64024787361182 1.90805119012708
4.64168069781436 1.93388043392953
4.64168069781436 1.93388043392953
4.64168069781436 1.93388043392953
4.50173350021751 1.87548141279899
4.50173350021751 1.87548141279899
4.50173350021751 1.87548141279899
4.49712241828181 1.89289428056836
4.49712241828181 1.89289428056836
4.49712241828181 1.89289428056836
4.36694299805424 1.9893775391367
4.36694299805424 1.9893775391367
4.36694299805424 1.9893775391367
4.36939523498179 2.09528356877183
4.36939523498179 2.09528356877183
4.36939523498179 2.09528356877183
4.3370233071178 1.9914418006645
4.3370233071178 1.9914418006645
4.3370233071178 1.9914418006645
4.34921484377016 1.89876570571111
4.34921484377016 1.89876570571111
4.34921484377016 1.89876570571111
4.21698219237398 2.002562061933
4.21698219237398 2.002562061933
4.10883802099061 1.97436071252567
4.10883802099061 1.97436071252567
4.10883802099061 1.97436071252567
4.11720954321101 1.98213695077624
4.11720954321101 1.98213695077624
4.06660802810558 2.08853028765402
4.06660802810558 2.08853028765402
4.06660802810558 2.08853028765402
4.09341115936271 2.02139648570385
4.09341115936271 2.02139648570385
4.09341115936271 2.02139648570385
4.15121718158479 2.0343070282736
4.15121718158479 2.0343070282736
4.15121718158479 2.0343070282736
4.16518670543335 2.09647144943849
4.16518670543335 2.09647144943849
4.16518670543335 2.09647144943849
4.21231808147679 2.06722888801158
4.21231808147679 2.06722888801158
4.21231808147679 2.06722888801158
4.21057847465245 2.03624368112537
4.21057847465245 2.03624368112537
4.21057847465245 2.03624368112537
4.23621194283588 2.03445799629028
4.23621194283588 2.03445799629028
4.23621194283588 2.03445799629028
4.26963796120605 1.97890512725646
4.26963796120605 1.97890512725646
4.26963796120605 1.97890512725646
4.31438328845519 1.97096812431783
4.31438328845519 1.97096812431783
4.31438328845519 1.97096812431783
4.31438328845519 1.97096812431783
4.2003480475448 1.95810237660303
4.2003480475448 1.95810237660303
4.2003480475448 1.95810237660303
4.2003480475448 1.95810237660303
4.16501962077312 2.05746819906511
4.16501962077312 2.05746819906511
4.16501962077312 2.05746819906511
4.17639623066503 1.93636213610402
4.17639623066503 1.93636213610402
4.17639623066503 1.93636213610402
4.17639623066503 1.93636213610402
4.13389795932389 1.91936322285373
4.13389795932389 1.91936322285373
4.13389795932389 1.91936322285373
4.1233669323472 1.92298127968264
4.1233669323472 1.92298127968264
4.1233669323472 1.92298127968264
4.12004359617735 1.8420023149523
4.12004359617735 1.8420023149523
4.12004359617735 1.8420023149523
4.17506887423965 1.80399771817323
4.17506887423965 1.80399771817323
4.17506887423965 1.80399771817323
4.15811002874321 1.67840419227608
4.15811002874321 1.67840419227608
4.13455458374562 1.57811176306323
4.13455458374562 1.57811176306323
4.13455458374562 1.57811176306323
4.09181038110534 1.54698834721101
4.09181038110534 1.54698834721101
4.09181038110534 1.54698834721101
4.1200589683725 1.51955125226297
4.1200589683725 1.51955125226297
4.1200589683725 1.51955125226297
4.05601584104496 1.4269845999169
4.05601584104496 1.4269845999169
4.08412184182748 1.36852872561491
4.08412184182748 1.36852872561491
4.08412184182748 1.36852872561491
4.13080090386719 1.25550651114078
4.13080090386719 1.25550651114078
4.13080090386719 1.25550651114078
4.12879238825728 1.16690594369217
4.12879238825728 1.16690594369217
4.12879238825728 1.16690594369217
4.14854800899157 1.12144069414942
4.14854800899157 1.12144069414942
4.14854800899157 1.12144069414942
4.20340420232462 1.00384274258953
4.20340420232462 1.00384274258953
4.20340420232462 1.00384274258953
4.10066130270701 0.961500665786272
4.10066130270701 0.961500665786272
4.10066130270701 0.961500665786272
4.14395051795309 0.901574639219996
4.14395051795309 0.901574639219996
4.14395051795309 0.901574639219996
4.188485930043 0.780851026218436
4.188485930043 0.780851026218436
4.188485930043 0.780851026218436
4.188485930043 0.780851026218436
4.156298651211 0.842076106954066
4.156298651211 0.842076106954066
4.156298651211 0.842076106954066
4.16908375761832 0.751359176854054
4.16908375761832 0.751359176854054
4.16908375761832 0.751359176854054
4.16908375761832 0.751359176854054
4.12801629854338 0.674302758179677
4.12801629854338 0.674302758179677
4.12801629854338 0.674302758179677
4.14283473596099 0.706518010419435
4.14283473596099 0.706518010419435
4.14283473596099 0.706518010419435
4.14283473596099 0.706518010419435
4.18050857979495 0.660771793972337
4.18050857979495 0.660771793972337
4.18050857979495 0.660771793972337
4.18304714615338 0.513947025883504
4.18304714615338 0.513947025883504
4.18304714615338 0.513947025883504
4.22304728447128 0.445981776148204
4.22304728447128 0.445981776148204
4.22304728447128 0.445981776148204
4.24638131040349 0.392993764534563
4.24638131040349 0.392993764534563
4.24638131040349 0.392993764534563
4.22079165815703 0.35028789058248
4.22079165815703 0.35028789058248
};
\addlegendentry{PF\_ULV}
\addplot [indianred1967882, opacity=1.0]
table {%
7.12662321329117 -1.02930355072021
7.13665926456451 -1.02359927818179
7.12745660543442 -1.01846601814032
7.11511114239693 -1.01319919712842
7.10662961006165 -1.01131952926517
7.09658738970757 -1.01095422357321
7.08595192432404 -1.01193129271269
7.07558313012123 -1.01479063741863
7.06947562098503 -1.01276348717511
7.07221651077271 -0.978740315884352
7.07972183823586 -0.920614175498486
7.08815157413483 -0.860934674739838
7.09449350833893 -0.802211910486221
7.1010739505291 -0.743241012096405
7.10704240202904 -0.684088319540024
7.11274501681328 -0.624211698770523
7.11822360754013 -0.554967552423477
7.12154251337051 -0.505286574363708
7.12577703595161 -0.445116937160492
7.12921383976936 -0.385186314582825
7.13295942544937 -0.327839970588684
7.13712245225906 -0.268131136894226
7.14020758867264 -0.206668853759766
7.1419081389904 -0.146375179290771
7.14404475688934 -0.0865356922149658
7.14582523703575 -0.0252147912979126
7.14584419131279 0.0335084199905396
7.14716884493828 0.0940970182418823
7.14841365814209 0.153959512710571
7.14962387084961 0.21508800983429
7.15041065216064 0.276188731193542
7.15501296520233 0.334301471710205
7.15112715959549 0.398335456848145
7.15175092220306 0.460122227668762
7.15237879753113 0.521064639091492
7.15263438224792 0.582146525382996
7.15250605344772 0.644271612167358
7.15299662947655 0.715974688529968
7.15281447768211 0.766783714294434
7.15267714858055 0.828338146209717
7.15260517597198 0.888633847236633
7.15236005187035 0.951232194900513
7.15187892317772 1.01176643371582
7.15171870589256 1.07265520095825
7.15213593840599 1.1328444480896
7.15206804871559 1.19531893730164
7.15173351764679 1.25551307201385
7.15411454439163 1.3128604888916
7.15386176109314 1.37391102313995
7.15379053354263 1.43547904491425
7.15328520536423 1.49644100666046
7.15334516763687 1.55763077735901
7.15306943655014 1.61832654476166
7.15283870697021 1.67942953109741
7.15316906571388 1.74106359481812
7.15409463644028 1.80288362503052
7.15442356467247 1.86355936527252
7.15397506952286 1.92693281173706
7.15003129839897 1.94460487365723
7.14231365919113 1.94007670879364
7.13853421807289 1.93225693702698
7.13474732637405 1.92239356040955
7.13283509016037 1.91228365898132
7.13337084650993 1.90178072452545
7.13519632816315 1.89135837554932
7.1386593580246 1.88155448436737
7.12393414974213 1.87932312488556
7.07577189803123 1.8859897851944
7.01399019360542 1.89492082595825
6.9561223089695 1.90238463878632
6.89754450321198 1.90968215465546
6.83852753043175 1.9161628484726
6.77997729182243 1.92219769954681
6.72134611010551 1.92712998390198
6.66180941462517 1.93228709697723
6.60267794132233 1.93648970127106
6.54234078526497 1.94042563438416
6.48213255405426 1.94424450397491
6.41178643703461 1.9485090970993
6.36196076869965 1.95067989826202
6.29168307781219 1.95380556583405
6.24202293157578 1.9554854631424
6.18009760975838 1.95746195316315
6.11986204981804 1.95874738693237
6.05971440672874 1.95974802970886
5.99866908788681 1.96065020561218
5.9381320476532 1.96162927150726
5.87761679291725 1.96201229095459
5.81714689731598 1.96287202835083
5.75516685843468 1.96311604976654
5.6950424015522 1.96329629421234
5.63350164890289 1.963702917099
5.57285857200623 1.96382546424866
5.51222595572472 1.9638158082962
5.44876584410667 1.964200258255
5.3874606192112 1.96394526958466
5.32615441083908 1.96291160583496
5.2644821703434 1.96270322799683
5.20302486419678 1.96159398555756
5.13234102725983 1.96177232265472
5.08176571130753 1.96173691749573
5.02144834399223 1.96130704879761
4.96147122979164 1.96079349517822
4.89934194087982 1.96060609817505
4.8381495475769 1.95960104465485
4.77631950378418 1.95908188819885
4.71496593952179 1.95824682712555
4.65429702401161 1.95794713497162
4.59323969483376 1.95691001415253
4.5318338572979 1.95658016204834
4.47108709812164 1.95559573173523
4.41009727120399 1.95517075061798
4.34905055165291 1.95422923564911
4.2887789607048 1.95400142669678
4.22936871647835 1.95348429679871
4.1781065762043 1.95233285427094
4.16183936595917 1.94681060314178
4.17009833455086 1.94074106216431
4.1793994307518 1.93600416183472
4.18953278660774 1.93313121795654
4.20164561271667 1.93163299560547
4.21024036407471 1.93205642700195
4.22207006812096 1.9348509311676
4.23009663820267 1.93744492530823
4.22937765717506 1.91183865070343
4.22252488136292 1.8589586019516
4.21364822983742 1.80051708221436
4.20644044876099 1.74066197872162
4.19967433810234 1.68052589893341
4.19413217902184 1.62120294570923
4.18910196423531 1.56150937080383
4.18437400460243 1.50204467773438
4.18001735210419 1.44172024726868
4.17640656232834 1.38099825382233
4.17258495092392 1.32093608379364
4.16920560598373 1.26138579845428
4.16666769981384 1.20093083381653
4.16452407836914 1.14036786556244
4.16182029247284 1.08070158958435
4.15991705656052 1.019739985466
4.15905943512917 0.95982813835144
4.1573403775692 0.88892650604248
4.15657794475555 0.83871054649353
4.15513336658478 0.76828670501709
4.15456804633141 0.71783709526062
4.15383353829384 0.657114744186401
4.15300312638283 0.596053242683411
4.15267118811607 0.536090612411499
4.15196642279625 0.474733352661133
4.15176811814308 0.414444446563721
4.15174400806427 0.353289127349854
4.15208947658539 0.291031122207642
4.15212163329124 0.229701519012451
4.15287619829178 0.169615268707275
4.15287473797798 0.108709692955017
4.15337473154068 0.0478885173797607
4.15420624613762 -0.0127050876617432
4.15482074022293 -0.074002742767334
4.15544453263283 -0.135988533496857
4.15578001737595 -0.197217106819153
4.15636047720909 -0.259056568145752
4.15681692957878 -0.32978481054306
4.15688329935074 -0.380317330360413
4.15730372071266 -0.45227724313736
4.15735623240471 -0.50270539522171
4.15812563896179 -0.561382651329041
4.15811890363693 -0.62324583530426
4.15857788920403 -0.685082137584686
4.15947863459587 -0.746865510940552
4.15977236628532 -0.808485686779022
4.15936577320099 -0.868180245161057
4.15995615720749 -0.929461285471916
4.15954220294952 -0.990304972976446
4.16299650073051 -1.0318718533963
4.16841995716095 -1.03562242072076
4.17361569404602 -1.0243654306978
4.17693957686424 -1.01493861526251
4.17988467216492 -1.00420444086194
4.18161538243294 -0.994166355580091
4.18094298243523 -0.983998835086823
4.1771973669529 -0.97389579564333
4.18717870116234 -0.968024604022503
4.21895813941956 -0.971478201448917
4.28772178292274 -0.981527134776115
4.33692306280136 -0.988252129405737
4.39595031738281 -0.995437413454056
4.45404699444771 -1.00213053077459
4.51309308409691 -1.00746468454599
4.57275453209877 -1.01339577510953
4.63256695866585 -1.01888039708138
4.69278228282928 -1.02338627912104
4.76216650009155 -1.02835259120911
4.80218741297722 -1.03121956624091
4.88339763879776 -1.03507056646049
4.93307164311409 -1.03743873909116
4.99407705664635 -1.03965544467792
5.05311685800552 -1.04115936998278
5.1125071644783 -1.04241297021508
5.17357018589973 -1.04460251517594
5.2342903316021 -1.0465701110661
5.29475244879723 -1.04815431497991
5.3557902276516 -1.05017846263945
5.42744833230972 -1.05114682018757
5.47760254144669 -1.05182542838156
5.53861165046692 -1.05209325253963
5.59874796867371 -1.05269147455692
5.65905886888504 -1.05342277884483
5.72019046545029 -1.05354834161699
5.78258308768272 -1.05350581277162
5.84243094921112 -1.05315553024411
5.90330016613007 -1.05256110057235
5.96403324604034 -1.05249782651663
6.02529975771904 -1.0519261257723
6.08704894781113 -1.05128157045692
6.14830297231674 -1.05132109299302
6.20911628007889 -1.05021929601207
6.26985549926758 -1.04857596568763
6.33094894886017 -1.04787795711309
6.39274173974991 -1.04738297173753
6.45232260227203 -1.04604436364025
6.51456162333488 -1.04507062328048
6.57475098967552 -1.04425354162231
6.63687786459923 -1.04362452402711
6.70713400840759 -1.0422236234881
6.75767111778259 -1.04151656583417
6.82917702198029 -1.04024924826808
6.88009709119797 -1.03927277564071
6.94099676609039 -1.03839043155313
7.00179147720337 -1.03775266977027
7.06265512108803 -1.03690159507096
7.11944788694382 -1.03600912401453
7.13168650865555 -1.02029209956527
7.12165194749832 -1.01687881723046
7.11101001501083 -1.01517598330975
7.10127592086792 -1.0159579962492
7.09037989377975 -1.01777705922723
7.08055084943771 -1.02067645266652
7.07835009694099 -1.00490805879235
7.08378753066063 -0.957364186644554
7.09228119254112 -0.894716382026672
7.09907379746437 -0.837779715657234
7.10736364126205 -0.779704600572586
7.11319622397423 -0.709781974554062
7.11763632297516 -0.659869879484177
7.12522742152214 -0.591099232435226
7.12704396247864 -0.540857970714569
7.13153421878815 -0.480823040008545
7.13536420464516 -0.421083927154541
7.13982334733009 -0.363094449043274
7.14339438080788 -0.303459525108337
7.14529395103455 -0.243028283119202
7.14758089184761 -0.182079315185547
7.1496849656105 -0.121875524520874
7.15149304270744 -0.060301661491394
7.15312737226486 -0.000210165977478027
7.15316426753998 0.0599567890167236
7.15502020716667 0.119781255722046
7.15643757581711 0.180833578109741
7.15735805034637 0.251576781272888
7.15783667564392 0.30111563205719
7.15938901901245 0.363225340843201
7.15848252177238 0.424546003341675
7.15844348073006 0.485502243041992
7.15818998217583 0.55739951133728
7.15773904323578 0.609122753143311
7.15799534320831 0.680610418319702
7.1577430665493 0.731903672218323
7.15721568465233 0.792947053909302
7.15692308545113 0.854135394096375
7.15631240606308 0.915191888809204
7.15594589710236 0.976931095123291
7.15559804439545 1.03608322143555
7.15528389811516 1.09825444221497
7.15530925989151 1.15893065929413
7.15478536486626 1.22064208984375
7.15460252761841 1.28040146827698
7.15443822741508 1.34125459194183
7.1542135477066 1.40116202831268
7.15403878688812 1.46359384059906
7.15337356925011 1.52482891082764
7.15307033061981 1.5853019952774
7.15240573883057 1.64626753330231
7.1519957780838 1.70781397819519
7.15218129754066 1.76937675476074
7.15252822637558 1.84141564369202
7.15249192714691 1.89171540737152
7.14949950575829 1.93822777271271
7.14365422725677 1.94458854198456
7.13949093222618 1.93370532989502
7.13424709439278 1.92452538013458
7.1320324242115 1.91420757770538
7.13117271661758 1.90396153926849
7.13245886564255 1.89343726634979
7.13523811101913 1.88330280780792
7.13325640559196 1.8761795759201
7.10066309571266 1.87851870059967
7.0413513481617 1.88688266277313
6.98223188519478 1.89445602893829
6.92333716154099 1.90112113952637
6.86400872468948 1.90803694725037
6.80495458841324 1.91382956504822
6.74586409330368 1.91970384120941
6.68686926364899 1.92445683479309
6.62710630893707 1.92889297008514
6.56713789701462 1.93288314342499
6.49737536907196 1.93728685379028
6.44652643799782 1.94064891338348
6.38699024915695 1.94379937648773
6.32808217406273 1.9466769695282
6.26685565710068 1.94977009296417
6.20534873008728 1.95151948928833
6.14573982357979 1.9537433385849
6.08333522081375 1.95445895195007
6.02217748761177 1.95646154880524
5.96138739585876 1.95720112323761
5.90093129873276 1.95778834819794
5.84087339043617 1.95920240879059
5.76865193247795 1.95947527885437
5.72234737873077 1.95814001560211
5.65761852264404 1.96107506752014
5.59666645526886 1.96107375621796
5.5355938076973 1.9606009721756
5.4787705540657 1.95938754081726
5.41413724422455 1.960697889328
5.35183820128441 1.96000719070435
5.29461991786957 1.9575629234314
5.22361421585083 1.95733273029327
5.17238134145737 1.95724713802338
5.10755589604378 1.95906698703766
5.05157247185707 1.95764911174774
4.99120059609413 1.95740902423859
4.92619997262955 1.95962131023407
4.86494413018227 1.95855283737183
4.80322623252869 1.95818340778351
4.7421401143074 1.95808243751526
4.68112766742706 1.95803534984589
4.62351709604263 1.95493221282959
4.55274125933647 1.95442032814026
4.50217455625534 1.95383536815643
4.44078713655472 1.95339238643646
4.37616547942162 1.95582914352417
4.31614416837692 1.95538699626923
4.2556631565094 1.95384109020233
4.19526261091232 1.95374810695648
4.16302627325058 1.95036721229553
4.16326934099197 1.94288766384125
4.17274633049965 1.93780291080475
4.18279734253883 1.93433141708374
4.1915742456913 1.93281078338623
4.20186313986778 1.93220055103302
4.21280062198639 1.93414461612701
4.22253182530403 1.93617033958435
4.2285253405571 1.93126356601715
4.22396287322044 1.88942265510559
4.21539524197578 1.82920360565186
4.20781934261322 1.77185261249542
4.20090016722679 1.71291303634644
4.19429057836533 1.65242052078247
4.1891804933548 1.59313786029816
4.18401357531548 1.53297424316406
4.17877635359764 1.46308779716492
4.17529493570328 1.41259694099426
4.17153111100197 1.3527615070343
4.16821134090424 1.29240429401398
4.16470921039581 1.23196005821228
4.16209432482719 1.17191398143768
4.15984529256821 1.11165857315063
4.15754526853561 1.04123318195343
4.15615072846413 0.991335988044739
4.15415871143341 0.920727252960205
4.152990847826 0.870208859443665
4.15187186002731 0.809741139411926
4.15070417523384 0.749157905578613
4.15011364221573 0.688583135604858
4.15138486027718 0.62856137752533
4.15102452039719 0.566131711006165
4.15087938308716 0.506525754928589
4.1506053507328 0.445452332496643
4.15049573779106 0.384837985038757
4.15069216489792 0.322747826576233
4.15099403262138 0.262060284614563
4.15127030014992 0.200803637504578
4.15203008055687 0.150042057037354
};
\addlegendentry{GT}
\end{axis}

\end{tikzpicture}

